Dispersal density estimation across scales

We consider a space structured population model generated by two point clouds: a homogeneous Poisson process $M$ with intensity $n\to\infty$ as a model for a parent generation together with a Cox point process $N$ as offspring generation, with conditional intensity given by the convolution of $M$ with a scaled dispersal density $\sigma^{-1}f(\cdot/\sigma)$. Based on a realisation of $M$ and $N$, we study the nonparametric estimation of $f$ and the estimation of the physical scale parameter $\sigma>0$ simultaneously for all regimes $\sigma=\sigma_n$. We establish that the optimal rates of convergence do not depend monotonously on the scale and we construct minimax estimators accordingly whether $\sigma$ is known or considered as a nuisance, in which case we can estimate it and achieve asymptotic minimaxity by plug-in. The statistical reconstruction exhibits a competition between a direct and a deconvolution problem. Our study reveals in particular the existence of a least favourable intermediate inference scale, a phenomenon that seems to be new.

==> IMGestimates.tex <==
% Created by tikzDevice version 0.12.3 on 2021-07-22 20:29:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 40.84,129.32) rectangle (205.85,205.85);
\definecolor{drawColor}{RGB}{104,34,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.10) --
	( 48.22,163.10) --
	( 49.49,163.10) --
	( 50.77,163.10) --
	( 52.04,163.29) --
	( 53.31,163.56) --
	( 54.59,163.76) --
	( 55.86,164.17) --
	( 57.13,164.88) --
	( 58.41,165.84) --
	( 59.68,166.93) --
	( 60.95,167.90) --
	( 62.23,168.46) --
	( 63.50,169.26) --
	( 64.77,170.12) --
	( 66.05,170.80) --
	( 67.32,171.68) --
	( 68.59,173.41) --
	( 69.87,174.68) --
	( 71.14,175.50) --
	( 72.41,176.65) --
	( 73.69,178.02) --
	( 74.96,178.64) --
	( 76.23,179.22) --
	( 77.51,179.90) --
	( 78.78,181.26) --
	( 80.05,183.07) --
	( 81.33,184.34) --
	( 82.60,185.20) --
	( 83.87,187.01) --
	( 85.15,189.96) --
	( 86.42,193.51) --
	( 87.69,196.02) --
	( 88.97,197.46) --
	( 90.24,197.96) --
	( 91.51,197.93) --
	( 92.79,197.62) --
	( 94.06,195.69) --
	( 95.33,193.68) --
	( 96.61,192.72) --
	( 97.88,190.90) --
	( 99.15,189.48) --
	(100.43,189.38) --
	(101.70,188.32) --
	(102.97,186.45) --
	(104.25,185.44) --
	(105.52,184.63) --
	(106.79,182.71) --
	(108.07,180.59) --
	(109.34,178.89) --
	(110.61,176.05) --
	(111.89,174.08) --
	(113.16,172.95) --
	(114.43,170.92) --
	(115.71,170.06) --
	(116.98,170.48) --
	(118.25,170.10) --
	(119.53,169.17) --
	(120.80,169.46) --
	(122.07,170.34) --
	(123.34,171.53) --
	(124.62,172.98) --
	(125.89,174.51) --
	(127.16,176.18) --
	(128.44,178.43) --
	(129.71,179.45) --
	(130.98,179.94) --
	(132.26,180.67) --
	(133.53,181.07) --
	(134.80,179.50) --
	(136.08,177.00) --
	(137.35,174.16) --
	(138.62,171.88) --
	(139.90,172.51) --
	(141.17,173.96) --
	(142.44,174.93) --
	(143.72,175.89) --
	(144.99,177.18) --
	(146.26,177.68) --
	(147.54,178.41) --
	(148.81,179.77) --
	(150.08,180.37) --
	(151.36,180.82) --
	(152.63,181.19) --
	(153.90,179.70) --
	(155.18,176.19) --
	(156.45,172.88) --
	(157.72,170.11) --
	(159.00,167.95) --
	(160.27,166.25) --
	(161.54,163.23) --
	(162.82,160.44) --
	(164.09,159.43) --
	(165.36,160.22) --
	(166.64,161.85) --
	(167.91,164.29) --
	(169.18,167.26) --
	(170.46,169.57) --
	(171.73,172.68) --
	(173.00,174.81) --
	(174.28,175.46) --
	(175.55,175.10) --
	(176.82,175.09) --
	(178.10,174.18) --
	(179.37,173.50) --
	(180.64,172.86) --
	(181.92,171.78) --
	(183.19,169.45) --
	(184.46,167.77) --
	(185.74,165.29) --
	(187.01,163.39) --
	(188.28,163.43) --
	(189.56,163.83) --
	(190.83,161.71) --
	(192.10,158.90) --
	(193.38,156.24) --
	(194.65,154.57) --
	(195.92,156.13) --
	(197.20,157.25) --
	(198.47,157.76) --
	(199.74,157.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,129.32) -- (199.74,129.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,129.32) -- ( 46.95,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41,129.32) -- ( 72.41,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88,129.32) -- ( 97.88,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.34,129.32) -- (123.34,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.81,129.32) -- (148.81,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.28,129.32) -- (174.28,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.74,129.32) -- (199.74,124.34);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 46.95,111.39) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 72.41,111.39) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 97.88,111.39) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (123.34,111.39) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (148.81,111.39) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (174.28,111.39) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (199.74,111.39) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,133.77) -- ( 40.84,192.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,133.77) -- ( 35.86,133.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,148.43) -- ( 35.86,148.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,163.10) -- ( 35.86,163.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,177.76) -- ( 35.86,177.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,192.42) -- ( 35.86,192.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.88,133.77) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.88,148.10) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.88,163.10) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.88,177.76) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.88,192.42) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,129.32) --
	(205.85,129.32) --
	(205.85,205.85) --
	( 40.84,205.85) --
	( 40.84,129.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,108.41) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (123.34, 91.47) {z};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (  8.96,167.59) {$\hat f_{h_1}^{(1)}$};
\end{scope}
\begin{scope}
\path[clip] ( 40.84,129.32) rectangle (205.85,205.85);
\definecolor{drawColor}{RGB}{104,34,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.21) --
	( 48.22,163.51) --
	( 49.49,163.73) --
	( 50.77,163.96) --
	( 52.04,164.35) --
	( 53.31,164.67) --
	( 54.59,165.41) --
	( 55.86,166.39) --
	( 57.13,167.49) --
	( 58.41,168.87) --
	( 59.68,170.02) --
	( 60.95,170.59) --
	( 62.23,171.25) --
	( 63.50,172.19) --
	( 64.77,173.16) --
	( 66.05,173.83) --
	( 67.32,173.96) --
	( 68.59,174.32) --
	( 69.87,174.66) --
	( 71.14,175.03) --
	( 72.41,176.22) --
	( 73.69,177.81) --
	( 74.96,179.14) --
	( 76.23,180.36) --
	( 77.51,181.77) --
	( 78.78,184.63) --
	( 80.05,187.33) --
	( 81.33,189.95) --
	( 82.60,192.18) --
	( 83.87,193.06) --
	( 85.15,193.40) --
	( 86.42,192.40) --
	( 87.69,190.38) --
	( 88.97,188.10) --
	( 90.24,186.75) --
	( 91.51,184.39) --
	( 92.79,182.11) --
	( 94.06,180.00) --
	( 95.33,179.22) --
	( 96.61,178.63) --
	( 97.88,178.73) --
	( 99.15,180.43) --
	(100.43,182.48) --
	(101.70,185.76) --
	(102.97,188.03) --
	(104.25,189.44) --
	(105.52,190.42) --
	(106.79,191.96) --
	(108.07,193.01) --
	(109.34,193.75) --
	(110.61,194.07) --
	(111.89,192.91) --
	(113.16,190.06) --
	(114.43,187.70) --
	(115.71,186.26) --
	(116.98,186.34) --
	(118.25,187.52) --
	(119.53,187.44) --
	(120.80,186.44) --
	(122.07,185.77) --
	(123.34,186.74) --
	(124.62,189.35) --
	(125.89,192.31) --
	(127.16,194.96) --
	(128.44,195.79) --
	(129.71,194.96) --
	(130.98,194.23) --
	(132.26,193.33) --
	(133.53,193.46) --
	(134.80,192.60) --
	(136.08,189.92) --
	(137.35,186.23) --
	(138.62,182.68) --
	(139.90,179.56) --
	(141.17,176.66) --
	(142.44,174.59) --
	(143.72,172.68) --
	(144.99,170.97) --
	(146.26,168.69) --
	(147.54,166.16) --
	(148.81,163.68) --
	(150.08,160.86) --
	(151.36,156.84) --
	(152.63,152.05) --
	(153.90,149.87) --
	(155.18,149.48) --
	(156.45,149.37) --
	(157.72,149.27) --
	(159.00,149.02) --
	(160.27,148.66) --
	(161.54,149.51) --
	(162.82,151.85) --
	(164.09,153.73) --
	(165.36,155.49) --
	(166.64,154.76) --
	(167.91,152.37) --
	(169.18,150.91) --
	(170.46,151.73) --
	(171.73,154.99) --
	(173.00,158.54) --
	(174.28,161.25) --
	(175.55,162.72) --
	(176.82,164.40) --
	(178.10,165.57) --
	(179.37,166.81) --
	(180.64,168.63) --
	(181.92,169.71) --
	(183.19,167.93) --
	(184.46,165.35) --
	(185.74,164.95) --
	(187.01,165.05) --
	(188.28,165.79) --
	(189.56,167.49) --
	(190.83,169.53) --
	(192.10,170.47) --
	(193.38,170.95) --
	(194.65,171.75) --
	(195.92,171.60) --
	(197.20,171.55) --
	(198.47,170.75) --
	(199.74,168.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,164.45) --
	( 48.22,164.60) --
	( 49.49,164.64) --
	( 50.77,164.59) --
	( 52.04,164.46) --
	( 53.31,164.26) --
	( 54.59,164.33) --
	( 55.86,164.38) --
	( 57.13,164.56) --
	( 58.41,165.12) --
	( 59.68,165.47) --
	( 60.95,165.61) --
	( 62.23,166.10) --
	( 63.50,166.84) --
	( 64.77,167.89) --
	( 66.05,168.70) --
	( 67.32,169.33) --
	( 68.59,169.77) --
	( 69.87,169.97) --
	( 71.14,170.73) --
	( 72.41,171.58) --
	( 73.69,172.55) --
	( 74.96,173.45) --
	( 76.23,174.70) --
	( 77.51,175.77) --
	( 78.78,177.04) --
	( 80.05,178.41) --
	( 81.33,179.95) --
	( 82.60,181.32) --
	( 83.87,182.71) --
	( 85.15,184.12) --
	( 86.42,184.79) --
	( 87.69,185.63) --
	( 88.97,187.36) --
	( 90.24,188.75) --
	( 91.51,189.44) --
	( 92.79,190.06) --
	( 94.06,191.13) --
	( 95.33,192.23) --
	( 96.61,192.23) --
	( 97.88,192.47) --
	( 99.15,192.19) --
	(100.43,192.08) --
	(101.70,191.58) --
	(102.97,190.32) --
	(104.25,188.87) --
	(105.52,188.30) --
	(106.79,187.55) --
	(108.07,186.29) --
	(109.34,184.85) --
	(110.61,184.69) --
	(111.89,184.91) --
	(113.16,185.15) --
	(114.43,186.08) --
	(115.71,186.39) --
	(116.98,186.74) --
	(118.25,187.23) --
	(119.53,187.81) --
	(120.80,187.99) --
	(122.07,186.79) --
	(123.34,185.20) --
	(124.62,184.02) --
	(125.89,182.59) --
	(127.16,180.93) --
	(128.44,179.81) --
	(129.71,180.38) --
	(130.98,182.49) --
	(132.26,183.93) --
	(133.53,185.36) --
	(134.80,185.72) --
	(136.08,187.07) --
	(137.35,189.27) --
	(138.62,189.40) --
	(139.90,189.30) --
	(141.17,188.71) --
	(142.44,189.18) --
	(143.72,188.04) --
	(144.99,185.42) --
	(146.26,183.04) --
	(147.54,180.25) --
	(148.81,176.87) --
	(150.08,173.84) --
	(151.36,171.74) --
	(152.63,171.04) --
	(153.90,171.41) --
	(155.18,171.92) --
	(156.45,172.56) --
	(157.72,172.25) --
	(159.00,172.92) --
	(160.27,173.13) --
	(161.54,172.70) --
	(162.82,171.65) --
	(164.09,168.69) --
	(165.36,165.61) --
	(166.64,162.35) --
	(167.91,160.14) --
	(169.18,159.53) --
	(170.46,158.03) --
	(171.73,157.17) --
	(173.00,157.56) --
	(174.28,157.36) --
	(175.55,157.60) --
	(176.82,157.41) --
	(178.10,158.93) --
	(179.37,160.19) --
	(180.64,159.72) --
	(181.92,159.73) --
	(183.19,160.32) --
	(184.46,161.00) --
	(185.74,162.17) --
	(187.01,161.05) --
	(188.28,159.81) --
	(189.56,158.39) --
	(190.83,156.67) --
	(192.10,155.21) --
	(193.38,152.96) --
	(194.65,152.80) --
	(195.92,152.63) --
	(197.20,152.76) --
	(198.47,153.36) --
	(199.74,155.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.10) --
	( 48.22,163.33) --
	( 49.49,163.60) --
	( 50.77,164.01) --
	( 52.04,164.41) --
	( 53.31,164.67) --
	( 54.59,164.82) --
	( 55.86,164.85) --
	( 57.13,164.79) --
	( 58.41,164.68) --
	( 59.68,164.84) --
	( 60.95,165.35) --
	( 62.23,166.00) --
	( 63.50,166.55) --
	( 64.77,168.22) --
	( 66.05,170.18) --
	( 67.32,172.06) --
	( 68.59,174.28) --
	( 69.87,176.46) --
	( 71.14,177.89) --
	( 72.41,179.00) --
	( 73.69,179.77) --
	( 74.96,180.57) --
	( 76.23,180.53) --
	( 77.51,180.03) --
	( 78.78,179.29) --
	( 80.05,178.40) --
	( 81.33,178.26) --
	( 82.60,178.15) --
	( 83.87,179.21) --
	( 85.15,181.34) --
	( 86.42,183.13) --
	( 87.69,185.38) --
	( 88.97,187.59) --
	( 90.24,189.53) --
	( 91.51,191.77) --
	( 92.79,192.60) --
	( 94.06,192.54) --
	( 95.33,192.26) --
	( 96.61,191.50) --
	( 97.88,190.45) --
	( 99.15,189.06) --
	(100.43,187.50) --
	(101.70,186.39) --
	(102.97,184.54) --
	(104.25,182.76) --
	(105.52,181.36) --
	(106.79,180.23) --
	(108.07,179.81) --
	(109.34,179.56) --
	(110.61,178.95) --
	(111.89,177.57) --
	(113.16,176.40) --
	(114.43,176.14) --
	(115.71,176.08) --
	(116.98,176.16) --
	(118.25,175.27) --
	(119.53,173.28) --
	(120.80,170.40) --
	(122.07,167.97) --
	(123.34,166.35) --
	(124.62,165.51) --
	(125.89,165.45) --
	(127.16,166.59) --
	(128.44,168.86) --
	(129.71,170.70) --
	(130.98,173.84) --
	(132.26,176.95) --
	(133.53,181.34) --
	(134.80,183.58) --
	(136.08,184.29) --
	(137.35,184.79) --
	(138.62,184.46) --
	(139.90,183.99) --
	(141.17,182.47) --
	(142.44,180.51) --
	(143.72,179.56) --
	(144.99,178.86) --
	(146.26,178.87) --
	(147.54,178.99) --
	(148.81,177.92) --
	(150.08,177.59) --
	(151.36,177.19) --
	(152.63,177.40) --
	(153.90,178.38) --
	(155.18,179.50) --
	(156.45,179.78) --
	(157.72,178.01) --
	(159.00,175.59) --
	(160.27,172.11) --
	(161.54,168.73) --
	(162.82,166.61) --
	(164.09,163.68) --
	(165.36,160.86) --
	(166.64,157.77) --
	(167.91,153.69) --
	(169.18,152.24) --
	(170.46,152.51) --
	(171.73,153.24) --
	(173.00,154.40) --
	(174.28,154.90) --
	(175.55,156.70) --
	(176.82,159.13) --
	(178.10,162.28) --
	(179.37,165.67) --
	(180.64,166.88) --
	(181.92,168.96) --
	(183.19,170.94) --
	(184.46,171.80) --
	(185.74,172.66) --
	(187.01,174.92) --
	(188.28,177.67) --
	(189.56,179.23) --
	(190.83,182.05) --
	(192.10,184.91) --
	(193.38,186.39) --
	(194.65,186.81) --
	(195.92,185.45) --
	(197.20,181.34) --
	(198.47,177.21) --
	(199.74,174.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.18) --
	( 48.22,163.50) --
	( 49.49,163.74) --
	( 50.77,164.13) --
	( 52.04,164.51) --
	( 53.31,164.76) --
	( 54.59,164.88) --
	( 55.86,164.90) --
	( 57.13,165.32) --
	( 58.41,165.89) --
	( 59.68,166.36) --
	( 60.95,166.84) --
	( 62.23,167.07) --
	( 63.50,167.08) --
	( 64.77,167.22) --
	( 66.05,167.88) --
	( 67.32,168.89) --
	( 68.59,170.20) --
	( 69.87,172.39) --
	( 71.14,174.94) --
	( 72.41,177.38) --
	( 73.69,179.91) --
	( 74.96,182.24) --
	( 76.23,183.74) --
	( 77.51,184.53) --
	( 78.78,185.08) --
	( 80.05,184.79) --
	( 81.33,184.02) --
	( 82.60,184.08) --
	( 83.87,184.43) --
	( 85.15,184.60) --
	( 86.42,185.66) --
	( 87.69,187.16) --
	( 88.97,190.28) --
	( 90.24,193.68) --
	( 91.51,197.07) --
	( 92.79,199.14) --
	( 94.06,200.65) --
	( 95.33,202.35) --
	( 96.61,202.59) --
	( 97.88,200.89) --
	( 99.15,199.27) --
	(100.43,197.40) --
	(101.70,195.49) --
	(102.97,192.95) --
	(104.25,189.28) --
	(105.52,186.73) --
	(106.79,185.66) --
	(108.07,184.10) --
	(109.34,182.45) --
	(110.61,181.99) --
	(111.89,181.87) --
	(113.16,181.95) --
	(114.43,182.64) --
	(115.71,183.90) --
	(116.98,183.93) --
	(118.25,185.08) --
	(119.53,186.70) --
	(120.80,188.21) --
	(122.07,188.99) --
	(123.34,189.89) --
	(124.62,189.36) --
	(125.89,188.11) --
	(127.16,186.45) --
	(128.44,183.92) --
	(129.71,183.30) --
	(130.98,183.77) --
	(132.26,185.14) --
	(133.53,185.08) --
	(134.80,185.78) --
	(136.08,187.25) --
	(137.35,190.27) --
	(138.62,192.23) --
	(139.90,193.29) --
	(141.17,192.16) --
	(142.44,190.76) --
	(143.72,186.65) --
	(144.99,180.54) --
	(146.26,175.51) --
	(147.54,171.85) --
	(148.81,169.59) --
	(150.08,167.98) --
	(151.36,167.92) --
	(152.63,168.44) --
	(153.90,169.43) --
	(155.18,169.30) --
	(156.45,168.48) --
	(157.72,165.50) --
	(159.00,162.38) --
	(160.27,157.70) --
	(161.54,155.56) --
	(162.82,154.16) --
	(164.09,151.71) --
	(165.36,149.11) --
	(166.64,148.52) --
	(167.91,150.75) --
	(169.18,153.80) --
	(170.46,155.53) --
	(171.73,157.01) --
	(173.00,158.24) --
	(174.28,156.90) --
	(175.55,155.53) --
	(176.82,153.75) --
	(178.10,155.35) --
	(179.37,157.91) --
	(180.64,161.07) --
	(181.92,164.99) --
	(183.19,168.02) --
	(184.46,171.56) --
	(185.74,173.05) --
	(187.01,173.91) --
	(188.28,174.01) --
	(189.56,173.58) --
	(190.83,171.36) --
	(192.10,169.61) --
	(193.38,168.58) --
	(194.65,168.10) --
	(195.92,169.08) --
	(197.20,170.54) --
	(198.47,173.79) --
	(199.74,177.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.86) --
	( 48.22,163.96) --
	( 49.49,164.00) --
	( 50.77,164.00) --
	( 52.04,164.06) --
	( 53.31,164.31) --
	( 54.59,165.00) --
	( 55.86,165.54) --
	( 57.13,166.13) --
	( 58.41,166.45) --
	( 59.68,166.56) --
	( 60.95,166.85) --
	( 62.23,167.35) --
	( 63.50,167.79) --
	( 64.77,167.92) --
	( 66.05,168.12) --
	( 67.32,169.36) --
	( 68.59,171.51) --
	( 69.87,173.58) --
	( 71.14,175.77) --
	( 72.41,177.89) --
	( 73.69,179.92) --
	( 74.96,180.88) --
	( 76.23,181.60) --
	( 77.51,182.26) --
	( 78.78,182.93) --
	( 80.05,183.85) --
	( 81.33,184.62) --
	( 82.60,184.85) --
	( 83.87,184.87) --
	( 85.15,185.29) --
	( 86.42,186.08) --
	( 87.69,186.57) --
	( 88.97,187.09) --
	( 90.24,187.67) --
	( 91.51,189.64) --
	( 92.79,192.04) --
	( 94.06,193.15) --
	( 95.33,193.37) --
	( 96.61,193.90) --
	( 97.88,194.50) --
	( 99.15,194.42) --
	(100.43,194.50) --
	(101.70,194.04) --
	(102.97,193.94) --
	(104.25,193.10) --
	(105.52,190.58) --
	(106.79,188.09) --
	(108.07,186.53) --
	(109.34,185.66) --
	(110.61,184.90) --
	(111.89,183.36) --
	(113.16,181.12) --
	(114.43,178.31) --
	(115.71,175.07) --
	(116.98,175.18) --
	(118.25,176.84) --
	(119.53,178.34) --
	(120.80,179.11) --
	(122.07,178.85) --
	(123.34,178.17) --
	(124.62,176.50) --
	(125.89,174.74) --
	(127.16,175.28) --
	(128.44,175.62) --
	(129.71,175.92) --
	(130.98,174.73) --
	(132.26,171.76) --
	(133.53,171.89) --
	(134.80,174.10) --
	(136.08,176.50) --
	(137.35,178.79) --
	(138.62,179.76) --
	(139.90,181.48) --
	(141.17,180.42) --
	(142.44,177.50) --
	(143.72,174.86) --
	(144.99,173.60) --
	(146.26,173.30) --
	(147.54,174.49) --
	(148.81,175.53) --
	(150.08,179.22) --
	(151.36,180.09) --
	(152.63,179.88) --
	(153.90,179.74) --
	(155.18,179.96) --
	(156.45,180.29) --
	(157.72,180.75) --
	(159.00,180.96) --
	(160.27,179.07) --
	(161.54,176.61) --
	(162.82,174.48) --
	(164.09,172.49) --
	(165.36,171.54) --
	(166.64,173.17) --
	(167.91,169.39) --
	(169.18,164.87) --
	(170.46,160.29) --
	(171.73,157.13) --
	(173.00,155.95) --
	(174.28,156.42) --
	(175.55,158.13) --
	(176.82,160.64) --
	(178.10,162.68) --
	(179.37,165.30) --
	(180.64,166.10) --
	(181.92,166.61) --
	(183.19,168.17) --
	(184.46,166.90) --
	(185.74,166.44) --
	(187.01,164.38) --
	(188.28,162.02) --
	(189.56,160.28) --
	(190.83,159.11) --
	(192.10,157.33) --
	(193.38,156.93) --
	(194.65,156.55) --
	(195.92,157.45) --
	(197.20,157.65) --
	(198.47,159.91) --
	(199.74,162.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.47) --
	( 48.22,163.70) --
	( 49.49,163.85) --
	( 50.77,163.95) --
	( 52.04,164.20) --
	( 53.31,164.83) --
	( 54.59,165.68) --
	( 55.86,166.40) --
	( 57.13,166.82) --
	( 58.41,166.98) --
	( 59.68,166.89) --
	( 60.95,167.35) --
	( 62.23,168.11) --
	( 63.50,168.85) --
	( 64.77,170.01) --
	( 66.05,171.23) --
	( 67.32,171.97) --
	( 68.59,173.10) --
	( 69.87,174.48) --
	( 71.14,176.60) --
	( 72.41,179.08) --
	( 73.69,181.72) --
	( 74.96,184.20) --
	( 76.23,185.22) --
	( 77.51,186.34) --
	( 78.78,187.34) --
	( 80.05,187.30) --
	( 81.33,186.71) --
	( 82.60,185.79) --
	( 83.87,183.85) --
	( 85.15,181.71) --
	( 86.42,179.61) --
	( 87.69,179.13) --
	( 88.97,178.72) --
	( 90.24,179.30) --
	( 91.51,180.62) --
	( 92.79,180.99) --
	( 94.06,181.12) --
	( 95.33,180.67) --
	( 96.61,180.46) --
	( 97.88,180.14) --
	( 99.15,179.36) --
	(100.43,178.96) --
	(101.70,177.94) --
	(102.97,176.15) --
	(104.25,174.82) --
	(105.52,172.45) --
	(106.79,171.32) --
	(108.07,171.75) --
	(109.34,173.56) --
	(110.61,175.51) --
	(111.89,176.96) --
	(113.16,179.45) --
	(114.43,182.68) --
	(115.71,184.58) --
	(116.98,187.03) --
	(118.25,189.62) --
	(119.53,191.32) --
	(120.80,191.98) --
	(122.07,191.05) --
	(123.34,190.24) --
	(124.62,188.11) --
	(125.89,187.54) --
	(127.16,187.58) --
	(128.44,186.38) --
	(129.71,185.89) --
	(130.98,186.07) --
	(132.26,186.43) --
	(133.53,186.35) --
	(134.80,186.00) --
	(136.08,186.15) --
	(137.35,185.63) --
	(138.62,184.95) --
	(139.90,184.89) --
	(141.17,183.32) --
	(142.44,180.80) --
	(143.72,178.23) --
	(144.99,175.96) --
	(146.26,173.66) --
	(147.54,170.27) --
	(148.81,167.17) --
	(150.08,165.09) --
	(151.36,162.75) --
	(152.63,161.14) --
	(153.90,159.54) --
	(155.18,159.62) --
	(156.45,161.16) --
	(157.72,162.92) --
	(159.00,164.52) --
	(160.27,166.74) --
	(161.54,169.25) --
	(162.82,171.80) --
	(164.09,172.54) --
	(165.36,172.58) --
	(166.64,172.92) --
	(167.91,171.96) --
	(169.18,171.81) --
	(170.46,171.82) --
	(171.73,171.79) --
	(173.00,172.02) --
	(174.28,172.15) --
	(175.55,171.80) --
	(176.82,170.84) --
	(178.10,170.40) --
	(179.37,171.13) --
	(180.64,171.81) --
	(181.92,171.42) --
	(183.19,171.33) --
	(184.46,168.82) --
	(185.74,167.42) --
	(187.01,167.79) --
	(188.28,168.00) --
	(189.56,168.15) --
	(190.83,166.99) --
	(192.10,165.28) --
	(193.38,164.30) --
	(194.65,162.80) --
	(195.92,161.19) --
	(197.20,160.12) --
	(198.47,161.89) --
	(199.74,162.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.78) --
	( 48.22,164.48) --
	( 49.49,165.02) --
	( 50.77,165.38) --
	( 52.04,165.56) --
	( 53.31,165.80) --
	( 54.59,166.40) --
	( 55.86,166.99) --
	( 57.13,167.71) --
	( 58.41,168.08) --
	( 59.68,168.46) --
	( 60.95,168.79) --
	( 62.23,169.32) --
	( 63.50,169.80) --
	( 64.77,170.37) --
	( 66.05,171.35) --
	( 67.32,172.24) --
	( 68.59,172.77) --
	( 69.87,172.77) --
	( 71.14,172.89) --
	( 72.41,173.32) --
	( 73.69,174.34) --
	( 74.96,175.04) --
	( 76.23,176.39) --
	( 77.51,177.84) --
	( 78.78,178.91) --
	( 80.05,179.78) --
	( 81.33,180.96) --
	( 82.60,181.71) --
	( 83.87,182.24) --
	( 85.15,182.94) --
	( 86.42,183.67) --
	( 87.69,184.04) --
	( 88.97,184.44) --
	( 90.24,184.93) --
	( 91.51,185.18) --
	( 92.79,186.08) --
	( 94.06,186.99) --
	( 95.33,187.85) --
	( 96.61,189.08) --
	( 97.88,190.33) --
	( 99.15,191.22) --
	(100.43,191.67) --
	(101.70,191.05) --
	(102.97,190.95) --
	(104.25,191.26) --
	(105.52,191.53) --
	(106.79,190.87) --
	(108.07,189.03) --
	(109.34,187.85) --
	(110.61,186.25) --
	(111.89,184.91) --
	(113.16,184.61) --
	(114.43,184.50) --
	(115.71,184.08) --
	(116.98,183.52) --
	(118.25,182.72) --
	(119.53,182.55) --
	(120.80,182.62) --
	(122.07,183.59) --
	(123.34,184.37) --
	(124.62,184.05) --
	(125.89,183.56) --
	(127.16,181.84) --
	(128.44,180.61) --
	(129.71,180.48) --
	(130.98,179.55) --
	(132.26,178.81) --
	(133.53,177.12) --
	(134.80,175.89) --
	(136.08,174.75) --
	(137.35,173.49) --
	(138.62,173.23) --
	(139.90,172.94) --
	(141.17,172.27) --
	(142.44,172.06) --
	(143.72,171.92) --
	(144.99,173.15) --
	(146.26,175.13) --
	(147.54,175.37) --
	(148.81,174.85) --
	(150.08,172.94) --
	(151.36,172.49) --
	(152.63,171.77) --
	(153.90,171.30) --
	(155.18,171.26) --
	(156.45,171.16) --
	(157.72,170.70) --
	(159.00,170.58) --
	(160.27,170.87) --
	(161.54,172.38) --
	(162.82,173.37) --
	(164.09,171.98) --
	(165.36,169.56) --
	(166.64,167.86) --
	(167.91,166.15) --
	(169.18,163.70) --
	(170.46,162.95) --
	(171.73,163.52) --
	(173.00,163.89) --
	(174.28,164.74) --
	(175.55,166.28) --
	(176.82,167.88) --
	(178.10,170.58) --
	(179.37,171.59) --
	(180.64,172.35) --
	(181.92,173.72) --
	(183.19,174.66) --
	(184.46,174.15) --
	(185.74,173.88) --
	(187.01,174.46) --
	(188.28,174.04) --
	(189.56,172.84) --
	(190.83,173.50) --
	(192.10,173.67) --
	(193.38,173.34) --
	(194.65,171.61) --
	(195.92,169.04) --
	(197.20,166.14) --
	(198.47,163.46) --
	(199.74,161.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.11) --
	( 48.22,163.46) --
	( 49.49,163.72) --
	( 50.77,163.90) --
	( 52.04,164.07) --
	( 53.31,164.60) --
	( 54.59,165.16) --
	( 55.86,165.52) --
	( 57.13,166.24) --
	( 58.41,167.13) --
	( 59.68,167.92) --
	( 60.95,169.40) --
	( 62.23,171.28) --
	( 63.50,173.84) --
	( 64.77,175.87) --
	( 66.05,177.28) --
	( 67.32,178.63) --
	( 68.59,179.29) --
	( 69.87,179.46) --
	( 71.14,180.48) --
	( 72.41,181.80) --
	( 73.69,182.20) --
	( 74.96,181.87) --
	( 76.23,181.52) --
	( 77.51,181.26) --
	( 78.78,182.38) --
	( 80.05,184.20) --
	( 81.33,185.80) --
	( 82.60,186.80) --
	( 83.87,187.24) --
	( 85.15,187.32) --
	( 86.42,187.13) --
	( 87.69,187.71) --
	( 88.97,188.85) --
	( 90.24,188.67) --
	( 91.51,187.97) --
	( 92.79,188.19) --
	( 94.06,188.86) --
	( 95.33,190.52) --
	( 96.61,191.28) --
	( 97.88,192.42) --
	( 99.15,194.47) --
	(100.43,195.95) --
	(101.70,196.42) --
	(102.97,196.92) --
	(104.25,197.43) --
	(105.52,196.90) --
	(106.79,195.37) --
	(108.07,194.61) --
	(109.34,194.77) --
	(110.61,194.50) --
	(111.89,192.90) --
	(113.16,190.40) --
	(114.43,188.48) --
	(115.71,188.09) --
	(116.98,187.58) --
	(118.25,187.05) --
	(119.53,188.40) --
	(120.80,189.85) --
	(122.07,188.16) --
	(123.34,185.32) --
	(124.62,183.46) --
	(125.89,181.67) --
	(127.16,181.49) --
	(128.44,180.26) --
	(129.71,178.85) --
	(130.98,178.28) --
	(132.26,176.53) --
	(133.53,174.12) --
	(134.80,172.74) --
	(136.08,171.97) --
	(137.35,170.63) --
	(138.62,168.99) --
	(139.90,168.48) --
	(141.17,168.55) --
	(142.44,169.05) --
	(143.72,171.18) --
	(144.99,173.29) --
	(146.26,175.10) --
	(147.54,176.37) --
	(148.81,174.89) --
	(150.08,171.55) --
	(151.36,169.41) --
	(152.63,167.01) --
	(153.90,162.39) --
	(155.18,159.57) --
	(156.45,158.78) --
	(157.72,158.56) --
	(159.00,159.46) --
	(160.27,161.39) --
	(161.54,163.62) --
	(162.82,165.94) --
	(164.09,168.29) --
	(165.36,168.35) --
	(166.64,167.38) --
	(167.91,167.61) --
	(169.18,167.10) --
	(170.46,164.31) --
	(171.73,161.46) --
	(173.00,160.00) --
	(174.28,159.67) --
	(175.55,161.32) --
	(176.82,161.38) --
	(178.10,160.79) --
	(179.37,160.94) --
	(180.64,161.40) --
	(181.92,162.14) --
	(183.19,163.88) --
	(184.46,167.81) --
	(185.74,172.33) --
	(187.01,177.85) --
	(188.28,182.09) --
	(189.56,183.61) --
	(190.83,183.81) --
	(192.10,183.77) --
	(193.38,181.22) --
	(194.65,177.38) --
	(195.92,172.72) --
	(197.20,169.16) --
	(198.47,164.83) --
	(199.74,162.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.10) --
	( 48.22,163.26) --
	( 49.49,163.61) --
	( 50.77,164.15) --
	( 52.04,164.54) --
	( 53.31,164.92) --
	( 54.59,165.50) --
	( 55.86,166.04) --
	( 57.13,166.55) --
	( 58.41,166.91) --
	( 59.68,167.15) --
	( 60.95,167.38) --
	( 62.23,168.17) --
	( 63.50,169.01) --
	( 64.77,170.45) --
	( 66.05,171.60) --
	( 67.32,172.70) --
	( 68.59,173.18) --
	( 69.87,173.08) --
	( 71.14,173.45) --
	( 72.41,174.23) --
	( 73.69,174.89) --
	( 74.96,175.91) --
	( 76.23,176.30) --
	( 77.51,176.05) --
	( 78.78,176.32) --
	( 80.05,176.87) --
	( 81.33,177.53) --
	( 82.60,178.05) --
	( 83.87,179.84) --
	( 85.15,181.90) --
	( 86.42,183.11) --
	( 87.69,184.70) --
	( 88.97,186.71) --
	( 90.24,188.23) --
	( 91.51,189.55) --
	( 92.79,190.74) --
	( 94.06,190.80) --
	( 95.33,189.91) --
	( 96.61,188.57) --
	( 97.88,187.03) --
	( 99.15,185.92) --
	(100.43,185.02) --
	(101.70,183.88) --
	(102.97,183.29) --
	(104.25,182.62) --
	(105.52,181.20) --
	(106.79,180.48) --
	(108.07,180.27) --
	(109.34,180.23) --
	(110.61,180.30) --
	(111.89,180.28) --
	(113.16,180.09) --
	(114.43,179.80) --
	(115.71,181.86) --
	(116.98,183.30) --
	(118.25,183.70) --
	(119.53,185.09) --
	(120.80,186.20) --
	(122.07,184.83) --
	(123.34,183.88) --
	(124.62,183.65) --
	(125.89,183.87) --
	(127.16,184.46) --
	(128.44,186.21) --
	(129.71,188.37) --
	(130.98,189.64) --
	(132.26,192.01) --
	(133.53,192.26) --
	(134.80,191.31) --
	(136.08,190.39) --
	(137.35,188.94) --
	(138.62,187.92) --
	(139.90,187.07) --
	(141.17,186.65) --
	(142.44,185.61) --
	(143.72,184.87) --
	(144.99,184.57) --
	(146.26,186.39) --
	(147.54,187.15) --
	(148.81,187.16) --
	(150.08,186.19) --
	(151.36,184.98) --
	(152.63,182.55) --
	(153.90,179.69) --
	(155.18,178.43) --
	(156.45,178.00) --
	(157.72,175.73) --
	(159.00,172.50) --
	(160.27,169.14) --
	(161.54,166.93) --
	(162.82,164.46) --
	(164.09,162.31) --
	(165.36,160.20) --
	(166.64,160.53) --
	(167.91,163.17) --
	(169.18,165.70) --
	(170.46,167.34) --
	(171.73,169.12) --
	(173.00,172.21) --
	(174.28,174.57) --
	(175.55,175.28) --
	(176.82,174.58) --
	(178.10,173.04) --
	(179.37,169.51) --
	(180.64,166.98) --
	(181.92,163.93) --
	(183.19,161.76) --
	(184.46,160.88) --
	(185.74,161.05) --
	(187.01,162.84) --
	(188.28,164.02) --
	(189.56,165.00) --
	(190.83,166.70) --
	(192.10,169.77) --
	(193.38,172.36) --
	(194.65,172.96) --
	(195.92,172.86) --
	(197.20,173.64) --
	(198.47,174.72) --
	(199.74,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.72) --
	( 48.22,163.90) --
	( 49.49,164.30) --
	( 50.77,164.62) --
	( 52.04,164.81) --
	( 53.31,164.89) --
	( 54.59,164.85) --
	( 55.86,164.93) --
	( 57.13,165.08) --
	( 58.41,165.53) --
	( 59.68,165.93) --
	( 60.95,166.13) --
	( 62.23,166.83) --
	( 63.50,167.63) --
	( 64.77,168.59) --
	( 66.05,169.72) --
	( 67.32,170.71) --
	( 68.59,172.09) --
	( 69.87,173.41) --
	( 71.14,174.33) --
	( 72.41,175.43) --
	( 73.69,176.50) --
	( 74.96,177.52) --
	( 76.23,178.27) --
	( 77.51,179.24) --
	( 78.78,179.65) --
	( 80.05,179.85) --
	( 81.33,181.79) --
	( 82.60,183.63) --
	( 83.87,184.87) --
	( 85.15,186.12) --
	( 86.42,186.90) --
	( 87.69,187.34) --
	( 88.97,187.50) --
	( 90.24,187.32) --
	( 91.51,188.11) --
	( 92.79,189.37) --
	( 94.06,190.83) --
	( 95.33,191.62) --
	( 96.61,191.84) --
	( 97.88,192.92) --
	( 99.15,195.49) --
	(100.43,197.24) --
	(101.70,198.16) --
	(102.97,198.35) --
	(104.25,198.12) --
	(105.52,197.46) --
	(106.79,195.32) --
	(108.07,193.47) --
	(109.34,191.35) --
	(110.61,188.84) --
	(111.89,186.94) --
	(113.16,186.93) --
	(114.43,187.42) --
	(115.71,189.46) --
	(116.98,192.05) --
	(118.25,193.44) --
	(119.53,194.26) --
	(120.80,194.78) --
	(122.07,195.17) --
	(123.34,194.35) --
	(124.62,192.31) --
	(125.89,188.45) --
	(127.16,183.40) --
	(128.44,179.54) --
	(129.71,179.79) --
	(130.98,180.20) --
	(132.26,181.30) --
	(133.53,180.64) --
	(134.80,179.28) --
	(136.08,178.58) --
	(137.35,179.13) --
	(138.62,179.73) --
	(139.90,180.24) --
	(141.17,179.83) --
	(142.44,177.96) --
	(143.72,176.15) --
	(144.99,175.24) --
	(146.26,176.11) --
	(147.54,178.15) --
	(148.81,179.21) --
	(150.08,176.25) --
	(151.36,172.05) --
	(152.63,168.10) --
	(153.90,166.37) --
	(155.18,165.80) --
	(156.45,165.04) --
	(157.72,164.09) --
	(159.00,163.97) --
	(160.27,165.05) --
	(161.54,168.10) --
	(162.82,169.60) --
	(164.09,169.80) --
	(165.36,168.63) --
	(166.64,166.06) --
	(167.91,163.89) --
	(169.18,161.68) --
	(170.46,160.17) --
	(171.73,159.59) --
	(173.00,158.11) --
	(174.28,157.51) --
	(175.55,159.45) --
	(176.82,163.11) --
	(178.10,166.81) --
	(179.37,168.51) --
	(180.64,168.13) --
	(181.92,166.21) --
	(183.19,163.33) --
	(184.46,161.54) --
	(185.74,160.55) --
	(187.01,157.80) --
	(188.28,153.87) --
	(189.56,149.56) --
	(190.83,146.52) --
	(192.10,145.65) --
	(193.38,145.54) --
	(194.65,147.15) --
	(195.92,151.97) --
	(197.20,155.42) --
	(198.47,156.76) --
	(199.74,157.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,165.29) --
	( 48.22,165.54) --
	( 49.49,165.88) --
	( 50.77,166.28) --
	( 52.04,166.56) --
	( 53.31,166.60) --
	( 54.59,166.57) --
	( 55.86,166.84) --
	( 57.13,167.23) --
	( 58.41,167.65) --
	( 59.68,167.90) --
	( 60.95,168.39) --
	( 62.23,169.55) --
	( 63.50,171.25) --
	( 64.77,172.45) --
	( 66.05,173.34) --
	( 67.32,173.64) --
	( 68.59,173.97) --
	( 69.87,174.23) --
	( 71.14,174.56) --
	( 72.41,174.97) --
	( 73.69,174.72) --
	( 74.96,174.14) --
	( 76.23,174.45) --
	( 77.51,175.12) --
	( 78.78,175.98) --
	( 80.05,177.53) --
	( 81.33,179.26) --
	( 82.60,181.15) --
	( 83.87,182.41) --
	( 85.15,183.17) --
	( 86.42,184.83) --
	( 87.69,186.49) --
	( 88.97,187.93) --
	( 90.24,187.99) --
	( 91.51,187.83) --
	( 92.79,188.21) --
	( 94.06,188.75) --
	( 95.33,189.10) --
	( 96.61,188.32) --
	( 97.88,186.87) --
	( 99.15,185.29) --
	(100.43,183.95) --
	(101.70,182.70) --
	(102.97,181.82) --
	(104.25,181.24) --
	(105.52,181.80) --
	(106.79,182.39) --
	(108.07,184.21) --
	(109.34,185.87) --
	(110.61,187.56) --
	(111.89,188.99) --
	(113.16,189.61) --
	(114.43,188.91) --
	(115.71,187.35) --
	(116.98,185.91) --
	(118.25,184.93) --
	(119.53,182.90) --
	(120.80,179.38) --
	(122.07,176.89) --
	(123.34,175.56) --
	(124.62,176.44) --
	(125.89,177.13) --
	(127.16,179.38) --
	(128.44,180.17) --
	(129.71,181.37) --
	(130.98,182.76) --
	(132.26,184.32) --
	(133.53,185.87) --
	(134.80,187.92) --
	(136.08,190.43) --
	(137.35,191.70) --
	(138.62,191.90) --
	(139.90,191.55) --
	(141.17,190.49) --
	(142.44,188.42) --
	(143.72,187.85) --
	(144.99,185.65) --
	(146.26,182.64) --
	(147.54,180.81) --
	(148.81,180.38) --
	(150.08,180.71) --
	(151.36,180.52) --
	(152.63,181.63) --
	(153.90,183.50) --
	(155.18,185.58) --
	(156.45,186.80) --
	(157.72,186.96) --
	(159.00,185.35) --
	(160.27,183.40) --
	(161.54,180.78) --
	(162.82,177.83) --
	(164.09,174.22) --
	(165.36,170.43) --
	(166.64,167.24) --
	(167.91,162.96) --
	(169.18,158.22) --
	(170.46,155.38) --
	(171.73,155.12) --
	(173.00,154.47) --
	(174.28,155.86) --
	(175.55,157.74) --
	(176.82,158.09) --
	(178.10,157.40) --
	(179.37,157.25) --
	(180.64,158.27) --
	(181.92,158.75) --
	(183.19,158.11) --
	(184.46,157.24) --
	(185.74,154.29) --
	(187.01,151.00) --
	(188.28,148.94) --
	(189.56,145.39) --
	(190.83,141.69) --
	(192.10,138.71) --
	(193.38,135.96) --
	(194.65,133.76) --
	(195.92,132.16) --
	(197.20,132.83) --
	(198.47,133.58) --
	(199.74,135.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.83) --
	( 48.22,164.28) --
	( 49.49,164.89) --
	( 50.77,165.72) --
	( 52.04,166.68) --
	( 53.31,167.42) --
	( 54.59,167.95) --
	( 55.86,168.31) --
	( 57.13,168.33) --
	( 58.41,168.46) --
	( 59.68,169.28) --
	( 60.95,169.88) --
	( 62.23,169.97) --
	( 63.50,169.76) --
	( 64.77,170.41) --
	( 66.05,170.87) --
	( 67.32,171.95) --
	( 68.59,174.33) --
	( 69.87,176.69) --
	( 71.14,178.93) --
	( 72.41,180.66) --
	( 73.69,182.23) --
	( 74.96,183.75) --
	( 76.23,185.72) --
	( 77.51,187.60) --
	( 78.78,189.03) --
	( 80.05,189.98) --
	( 81.33,189.84) --
	( 82.60,188.08) --
	( 83.87,186.19) --
	( 85.15,183.97) --
	( 86.42,182.12) --
	( 87.69,180.72) --
	( 88.97,179.17) --
	( 90.24,178.16) --
	( 91.51,177.31) --
	( 92.79,177.44) --
	( 94.06,177.71) --
	( 95.33,180.29) --
	( 96.61,183.76) --
	( 97.88,187.65) --
	( 99.15,191.86) --
	(100.43,195.70) --
	(101.70,197.51) --
	(102.97,198.18) --
	(104.25,198.31) --
	(105.52,196.93) --
	(106.79,195.59) --
	(108.07,193.66) --
	(109.34,191.23) --
	(110.61,188.34) --
	(111.89,185.46) --
	(113.16,182.49) --
	(114.43,179.71) --
	(115.71,178.48) --
	(116.98,178.98) --
	(118.25,180.37) --
	(119.53,182.04) --
	(120.80,183.82) --
	(122.07,185.44) --
	(123.34,188.73) --
	(124.62,191.79) --
	(125.89,194.93) --
	(127.16,196.73) --
	(128.44,196.22) --
	(129.71,193.73) --
	(130.98,190.87) --
	(132.26,186.80) --
	(133.53,181.92) --
	(134.80,178.44) --
	(136.08,175.74) --
	(137.35,173.25) --
	(138.62,171.10) --
	(139.90,169.23) --
	(141.17,168.06) --
	(142.44,166.32) --
	(143.72,164.25) --
	(144.99,163.45) --
	(146.26,163.28) --
	(147.54,165.32) --
	(148.81,166.69) --
	(150.08,166.71) --
	(151.36,167.35) --
	(152.63,168.67) --
	(153.90,169.85) --
	(155.18,172.38) --
	(156.45,174.86) --
	(157.72,176.45) --
	(159.00,176.47) --
	(160.27,175.51) --
	(161.54,172.24) --
	(162.82,169.25) --
	(164.09,166.74) --
	(165.36,164.92) --
	(166.64,164.11) --
	(167.91,162.12) --
	(169.18,159.74) --
	(170.46,156.69) --
	(171.73,154.17) --
	(173.00,153.23) --
	(174.28,153.75) --
	(175.55,155.78) --
	(176.82,159.74) --
	(178.10,163.82) --
	(179.37,168.84) --
	(180.64,172.48) --
	(181.92,176.02) --
	(183.19,179.38) --
	(184.46,181.86) --
	(185.74,181.30) --
	(187.01,177.85) --
	(188.28,172.35) --
	(189.56,168.40) --
	(190.83,164.78) --
	(192.10,162.48) --
	(193.38,160.65) --
	(194.65,158.58) --
	(195.92,157.44) --
	(197.20,156.50) --
	(198.47,155.94) --
	(199.74,155.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.10) --
	( 48.22,163.10) --
	( 49.49,163.32) --
	( 50.77,163.60) --
	( 52.04,163.81) --
	( 53.31,163.95) --
	( 54.59,164.33) --
	( 55.86,164.98) --
	( 57.13,165.73) --
	( 58.41,166.21) --
	( 59.68,166.45) --
	( 60.95,166.48) --
	( 62.23,166.65) --
	( 63.50,166.84) --
	( 64.77,166.84) --
	( 66.05,167.24) --
	( 67.32,167.53) --
	( 68.59,167.49) --
	( 69.87,167.40) --
	( 71.14,167.60) --
	( 72.41,168.61) --
	( 73.69,170.07) --
	( 74.96,171.06) --
	( 76.23,171.87) --
	( 77.51,173.03) --
	( 78.78,174.54) --
	( 80.05,175.95) --
	( 81.33,176.86) --
	( 82.60,178.20) --
	( 83.87,179.18) --
	( 85.15,180.35) --
	( 86.42,181.33) --
	( 87.69,182.28) --
	( 88.97,183.11) --
	( 90.24,183.61) --
	( 91.51,184.63) --
	( 92.79,186.21) --
	( 94.06,188.41) --
	( 95.33,190.98) --
	( 96.61,193.41) --
	( 97.88,195.01) --
	( 99.15,197.55) --
	(100.43,199.57) --
	(101.70,199.94) --
	(102.97,200.00) --
	(104.25,199.25) --
	(105.52,198.92) --
	(106.79,197.66) --
	(108.07,196.62) --
	(109.34,195.62) --
	(110.61,194.86) --
	(111.89,193.72) --
	(113.16,192.14) --
	(114.43,190.11) --
	(115.71,189.50) --
	(116.98,189.12) --
	(118.25,188.58) --
	(119.53,188.52) --
	(120.80,189.80) --
	(122.07,191.68) --
	(123.34,194.01) --
	(124.62,195.70) --
	(125.89,196.73) --
	(127.16,197.49) --
	(128.44,197.58) --
	(129.71,196.70) --
	(130.98,194.86) --
	(132.26,193.58) --
	(133.53,191.73) --
	(134.80,188.73) --
	(136.08,186.35) --
	(137.35,185.31) --
	(138.62,185.61) --
	(139.90,185.82) --
	(141.17,185.34) --
	(142.44,185.03) --
	(143.72,184.68) --
	(144.99,183.56) --
	(146.26,183.62) --
	(147.54,183.98) --
	(148.81,183.03) --
	(150.08,180.20) --
	(151.36,178.50) --
	(152.63,177.80) --
	(153.90,177.89) --
	(155.18,178.32) --
	(156.45,176.84) --
	(157.72,175.06) --
	(159.00,174.17) --
	(160.27,173.31) --
	(161.54,171.51) --
	(162.82,170.25) --
	(164.09,170.18) --
	(165.36,168.82) --
	(166.64,168.39) --
	(167.91,169.46) --
	(169.18,171.52) --
	(170.46,171.91) --
	(171.73,169.92) --
	(173.00,166.25) --
	(174.28,163.17) --
	(175.55,162.19) --
	(176.82,161.85) --
	(178.10,161.95) --
	(179.37,160.77) --
	(180.64,160.37) --
	(181.92,160.51) --
	(183.19,160.98) --
	(184.46,161.79) --
	(185.74,164.74) --
	(187.01,167.32) --
	(188.28,168.65) --
	(189.56,168.34) --
	(190.83,167.90) --
	(192.10,167.21) --
	(193.38,165.37) --
	(194.65,162.36) --
	(195.92,157.99) --
	(197.20,152.88) --
	(198.47,150.93) --
	(199.74,150.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.90) --
	( 48.22,163.96) --
	( 49.49,163.99) --
	( 50.77,164.26) --
	( 52.04,164.41) --
	( 53.31,164.46) --
	( 54.59,164.42) --
	( 55.86,164.41) --
	( 57.13,164.52) --
	( 58.41,164.51) --
	( 59.68,164.63) --
	( 60.95,164.90) --
	( 62.23,165.01) --
	( 63.50,165.18) --
	( 64.77,165.63) --
	( 66.05,167.41) --
	( 67.32,169.88) --
	( 68.59,172.12) --
	( 69.87,173.89) --
	( 71.14,175.66) --
	( 72.41,177.06) --
	( 73.69,178.72) --
	( 74.96,179.84) --
	( 76.23,180.65) --
	( 77.51,180.65) --
	( 78.78,180.42) --
	( 80.05,180.43) --
	( 81.33,180.97) --
	( 82.60,181.97) --
	( 83.87,183.08) --
	( 85.15,183.56) --
	( 86.42,183.54) --
	( 87.69,183.45) --
	( 88.97,183.35) --
	( 90.24,183.65) --
	( 91.51,184.49) --
	( 92.79,185.19) --
	( 94.06,185.03) --
	( 95.33,184.75) --
	( 96.61,185.05) --
	( 97.88,184.86) --
	( 99.15,185.14) --
	(100.43,185.09) --
	(101.70,185.59) --
	(102.97,187.09) --
	(104.25,189.62) --
	(105.52,191.46) --
	(106.79,192.54) --
	(108.07,193.44) --
	(109.34,194.69) --
	(110.61,196.51) --
	(111.89,197.96) --
	(113.16,200.79) --
	(114.43,202.58) --
	(115.71,203.02) --
	(116.98,202.41) --
	(118.25,201.22) --
	(119.53,200.04) --
	(120.80,199.69) --
	(122.07,198.58) --
	(123.34,196.21) --
	(124.62,193.80) --
	(125.89,190.96) --
	(127.16,190.34) --
	(128.44,190.66) --
	(129.71,191.31) --
	(130.98,190.94) --
	(132.26,191.81) --
	(133.53,191.43) --
	(134.80,189.59) --
	(136.08,186.22) --
	(137.35,182.03) --
	(138.62,178.51) --
	(139.90,173.80) --
	(141.17,169.52) --
	(142.44,164.65) --
	(143.72,160.31) --
	(144.99,157.01) --
	(146.26,153.60) --
	(147.54,151.97) --
	(148.81,152.51) --
	(150.08,153.37) --
	(151.36,152.68) --
	(152.63,152.60) --
	(153.90,151.76) --
	(155.18,151.18) --
	(156.45,151.58) --
	(157.72,152.89) --
	(159.00,155.10) --
	(160.27,158.15) --
	(161.54,161.49) --
	(162.82,163.63) --
	(164.09,165.81) --
	(165.36,167.38) --
	(166.64,167.91) --
	(167.91,167.57) --
	(169.18,168.18) --
	(170.46,168.21) --
	(171.73,167.33) --
	(173.00,168.04) --
	(174.28,169.62) --
	(175.55,171.80) --
	(176.82,173.18) --
	(178.10,173.56) --
	(179.37,173.14) --
	(180.64,173.14) --
	(181.92,171.94) --
	(183.19,171.00) --
	(184.46,171.03) --
	(185.74,172.32) --
	(187.01,173.01) --
	(188.28,173.54) --
	(189.56,173.73) --
	(190.83,173.89) --
	(192.10,173.85) --
	(193.38,172.80) --
	(194.65,170.35) --
	(195.92,167.47) --
	(197.20,163.92) --
	(198.47,160.69) --
	(199.74,157.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.10) --
	( 48.22,163.29) --
	( 49.49,163.57) --
	( 50.77,164.40) --
	( 52.04,165.34) --
	( 53.31,166.02) --
	( 54.59,166.68) --
	( 55.86,167.14) --
	( 57.13,167.31) --
	( 58.41,167.52) --
	( 59.68,167.49) --
	( 60.95,168.19) --
	( 62.23,169.26) --
	( 63.50,170.17) --
	( 64.77,170.64) --
	( 66.05,170.91) --
	( 67.32,171.64) --
	( 68.59,172.28) --
	( 69.87,173.16) --
	( 71.14,173.89) --
	( 72.41,174.19) --
	( 73.69,174.22) --
	( 74.96,174.53) --
	( 76.23,174.41) --
	( 77.51,175.15) --
	( 78.78,176.76) --
	( 80.05,178.31) --
	( 81.33,179.57) --
	( 82.60,180.11) --
	( 83.87,180.35) --
	( 85.15,180.97) --
	( 86.42,181.68) --
	( 87.69,182.25) --
	( 88.97,181.98) --
	( 90.24,181.65) --
	( 91.51,181.95) --
	( 92.79,181.55) --
	( 94.06,181.11) --
	( 95.33,181.35) --
	( 96.61,181.91) --
	( 97.88,183.01) --
	( 99.15,183.95) --
	(100.43,183.92) --
	(101.70,183.56) --
	(102.97,183.20) --
	(104.25,182.82) --
	(105.52,183.19) --
	(106.79,183.07) --
	(108.07,182.60) --
	(109.34,181.90) --
	(110.61,181.43) --
	(111.89,180.72) --
	(113.16,180.52) --
	(114.43,181.89) --
	(115.71,184.38) --
	(116.98,186.25) --
	(118.25,188.32) --
	(119.53,189.91) --
	(120.80,190.51) --
	(122.07,191.16) --
	(123.34,192.64) --
	(124.62,194.19) --
	(125.89,194.83) --
	(127.16,197.53) --
	(128.44,198.58) --
	(129.71,198.04) --
	(130.98,196.91) --
	(132.26,194.87) --
	(133.53,192.27) --
	(134.80,190.36) --
	(136.08,187.23) --
	(137.35,183.85) --
	(138.62,180.06) --
	(139.90,177.79) --
	(141.17,178.28) --
	(142.44,179.38) --
	(143.72,182.10) --
	(144.99,184.72) --
	(146.26,187.41) --
	(147.54,188.94) --
	(148.81,188.32) --
	(150.08,185.09) --
	(151.36,181.98) --
	(152.63,178.79) --
	(153.90,176.24) --
	(155.18,172.03) --
	(156.45,167.32) --
	(157.72,163.33) --
	(159.00,160.45) --
	(160.27,160.35) --
	(161.54,161.61) --
	(162.82,164.23) --
	(164.09,166.20) --
	(165.36,167.49) --
	(166.64,169.48) --
	(167.91,171.95) --
	(169.18,174.87) --
	(170.46,178.21) --
	(171.73,181.62) --
	(173.00,184.83) --
	(174.28,185.25) --
	(175.55,182.57) --
	(176.82,179.14) --
	(178.10,175.04) --
	(179.37,170.31) --
	(180.64,165.09) --
	(181.92,160.99) --
	(183.19,159.67) --
	(184.46,159.77) --
	(185.74,160.00) --
	(187.01,160.69) --
	(188.28,163.51) --
	(189.56,166.83) --
	(190.83,169.19) --
	(192.10,169.72) --
	(193.38,169.95) --
	(194.65,168.89) --
	(195.92,167.46) --
	(197.20,164.49) --
	(198.47,161.28) --
	(199.74,159.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.10) --
	( 48.22,163.36) --
	( 49.49,163.77) --
	( 50.77,164.25) --
	( 52.04,164.59) --
	( 53.31,164.80) --
	( 54.59,164.88) --
	( 55.86,164.87) --
	( 57.13,164.95) --
	( 58.41,165.36) --
	( 59.68,165.84) --
	( 60.95,166.13) --
	( 62.23,166.60) --
	( 63.50,167.15) --
	( 64.77,168.49) --
	( 66.05,170.36) --
	( 67.32,172.77) --
	( 68.59,175.04) --
	( 69.87,176.75) --
	( 71.14,177.76) --
	( 72.41,178.74) --
	( 73.69,180.07) --
	( 74.96,181.66) --
	( 76.23,183.03) --
	( 77.51,184.36) --
	( 78.78,185.25) --
	( 80.05,185.38) --
	( 81.33,185.61) --
	( 82.60,186.33) --
	( 83.87,186.30) --
	( 85.15,185.71) --
	( 86.42,184.87) --
	( 87.69,184.30) --
	( 88.97,183.15) --
	( 90.24,182.52) --
	( 91.51,182.30) --
	( 92.79,182.34) --
	( 94.06,182.96) --
	( 95.33,183.67) --
	( 96.61,184.75) --
	( 97.88,186.37) --
	( 99.15,188.72) --
	(100.43,189.78) --
	(101.70,190.99) --
	(102.97,191.91) --
	(104.25,192.61) --
	(105.52,192.49) --
	(106.79,192.01) --
	(108.07,192.38) --
	(109.34,192.51) --
	(110.61,191.91) --
	(111.89,190.99) --
	(113.16,191.01) --
	(114.43,192.12) --
	(115.71,193.01) --
	(116.98,193.02) --
	(118.25,193.06) --
	(119.53,193.05) --
	(120.80,191.51) --
	(122.07,190.62) --
	(123.34,190.31) --
	(124.62,190.70) --
	(125.89,190.78) --
	(127.16,191.27) --
	(128.44,190.78) --
	(129.71,190.56) --
	(130.98,190.41) --
	(132.26,189.65) --
	(133.53,187.23) --
	(134.80,184.28) --
	(136.08,182.02) --
	(137.35,177.18) --
	(138.62,174.19) --
	(139.90,173.06) --
	(141.17,172.86) --
	(142.44,173.01) --
	(143.72,173.93) --
	(144.99,174.69) --
	(146.26,176.35) --
	(147.54,176.56) --
	(148.81,175.72) --
	(150.08,173.50) --
	(151.36,170.71) --
	(152.63,168.63) --
	(153.90,167.28) --
	(155.18,166.95) --
	(156.45,167.84) --
	(157.72,168.80) --
	(159.00,169.29) --
	(160.27,169.60) --
	(161.54,169.89) --
	(162.82,169.93) --
	(164.09,168.56) --
	(165.36,166.83) --
	(166.64,163.79) --
	(167.91,161.28) --
	(169.18,159.61) --
	(170.46,159.42) --
	(171.73,160.28) --
	(173.00,161.81) --
	(174.28,162.88) --
	(175.55,163.28) --
	(176.82,161.81) --
	(178.10,159.93) --
	(179.37,157.29) --
	(180.64,154.50) --
	(181.92,152.93) --
	(183.19,152.75) --
	(184.46,155.48) --
	(185.74,158.10) --
	(187.01,160.98) --
	(188.28,163.59) --
	(189.56,165.78) --
	(190.83,166.96) --
	(192.10,165.15) --
	(193.38,161.39) --
	(194.65,158.12) --
	(195.92,153.94) --
	(197.20,151.46) --
	(198.47,150.58) --
	(199.74,152.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,163.10) --
	( 48.22,163.10) --
	( 49.49,163.10) --
	( 50.77,163.10) --
	( 52.04,163.10) --
	( 53.31,163.10) --
	( 54.59,163.56) --
	( 55.86,164.16) --
	( 57.13,165.30) --
	( 58.41,166.63) --
	( 59.68,167.92) --
	( 60.95,168.92) --
	( 62.23,170.03) --
	( 63.50,170.94) --
	( 64.77,172.92) --
	( 66.05,174.38) --
	( 67.32,175.75) --
	( 68.59,176.47) --
	( 69.87,177.65) --
	( 71.14,179.55) --
	( 72.41,181.17) --
	( 73.69,182.03) --
	( 74.96,182.37) --
	( 76.23,182.95) --
	( 77.51,182.91) --
	( 78.78,182.75) --
	( 80.05,183.27) --
	( 81.33,184.14) --
	( 82.60,184.69) --
	( 83.87,184.84) --
	( 85.15,185.02) --
	( 86.42,186.84) --
	( 87.69,188.88) --
	( 88.97,190.57) --
	( 90.24,191.67) --
	( 91.51,191.51) --
	( 92.79,190.88) --
	( 94.06,190.19) --
	( 95.33,191.02) --
	( 96.61,192.09) --
	( 97.88,191.75) --
	( 99.15,191.08) --
	(100.43,190.07) --
	(101.70,189.72) --
	(102.97,189.99) --
	(104.25,189.53) --
	(105.52,189.66) --
	(106.79,189.96) --
	(108.07,189.38) --
	(109.34,189.01) --
	(110.61,188.36) --
	(111.89,189.37) --
	(113.16,191.10) --
	(114.43,191.43) --
	(115.71,189.89) --
	(116.98,188.59) --
	(118.25,189.01) --
	(119.53,188.41) --
	(120.80,188.18) --
	(122.07,188.56) --
	(123.34,187.72) --
	(124.62,187.97) --
	(125.89,188.93) --
	(127.16,190.43) --
	(128.44,191.41) --
	(129.71,189.48) --
	(130.98,186.66) --
	(132.26,182.65) --
	(133.53,179.12) --
	(134.80,176.47) --
	(136.08,173.71) --
	(137.35,172.21) --
	(138.62,169.51) --
	(139.90,166.87) --
	(141.17,164.40) --
	(142.44,163.43) --
	(143.72,164.50) --
	(144.99,166.49) --
	(146.26,165.17) --
	(147.54,165.65) --
	(148.81,167.14) --
	(150.08,170.15) --
	(151.36,172.11) --
	(152.63,173.98) --
	(153.90,177.91) --
	(155.18,178.36) --
	(156.45,176.27) --
	(157.72,174.16) --
	(159.00,171.01) --
	(160.27,167.12) --
	(161.54,164.51) --
	(162.82,161.77) --
	(164.09,160.99) --
	(165.36,161.24) --
	(166.64,163.71) --
	(167.91,165.64) --
	(169.18,169.00) --
	(170.46,173.22) --
	(171.73,176.69) --
	(173.00,180.38) --
	(174.28,185.11) --
	(175.55,188.25) --
	(176.82,188.90) --
	(178.10,186.23) --
	(179.37,185.08) --
	(180.64,185.26) --
	(181.92,182.50) --
	(183.19,179.20) --
	(184.46,175.84) --
	(185.74,172.25) --
	(187.01,168.67) --
	(188.28,164.67) --
	(189.56,162.24) --
	(190.83,161.79) --
	(192.10,162.06) --
	(193.38,163.04) --
	(194.65,164.22) --
	(195.92,166.04) --
	(197.20,168.19) --
	(198.47,169.45) --
	(199.74,169.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,164.61) --
	( 48.22,164.78) --
	( 49.49,164.84) --
	( 50.77,164.80) --
	( 52.04,164.67) --
	( 53.31,164.48) --
	( 54.59,164.23) --
	( 55.86,164.38) --
	( 57.13,164.58) --
	( 58.41,164.87) --
	( 59.68,165.75) --
	( 60.95,167.47) --
	( 62.23,169.59) --
	( 63.50,171.69) --
	( 64.77,173.64) --
	( 66.05,174.85) --
	( 67.32,175.42) --
	( 68.59,176.56) --
	( 69.87,177.87) --
	( 71.14,179.52) --
	( 72.41,180.63) --
	( 73.69,180.53) --
	( 74.96,180.88) --
	( 76.23,181.65) --
	( 77.51,181.66) --
	( 78.78,181.32) --
	( 80.05,181.06) --
	( 81.33,180.96) --
	( 82.60,180.51) --
	( 83.87,179.92) --
	( 85.15,179.86) --
	( 86.42,179.75) --
	( 87.69,180.43) --
	( 88.97,180.60) --
	( 90.24,180.40) --
	( 91.51,180.78) --
	( 92.79,180.72) --
	( 94.06,180.43) --
	( 95.33,179.59) --
	( 96.61,178.53) --
	( 97.88,177.37) --
	( 99.15,176.79) --
	(100.43,176.90) --
	(101.70,176.72) --
	(102.97,176.00) --
	(104.25,176.28) --
	(105.52,176.75) --
	(106.79,176.74) --
	(108.07,177.67) --
	(109.34,177.83) --
	(110.61,177.85) --
	(111.89,177.75) --
	(113.16,177.85) --
	(114.43,178.43) --
	(115.71,179.52) --
	(116.98,181.21) --
	(118.25,183.91) --
	(119.53,185.32) --
	(120.80,186.21) --
	(122.07,186.65) --
	(123.34,188.37) --
	(124.62,190.18) --
	(125.89,191.53) --
	(127.16,192.80) --
	(128.44,193.27) --
	(129.71,193.09) --
	(130.98,192.62) --
	(132.26,190.28) --
	(133.53,188.28) --
	(134.80,185.93) --
	(136.08,184.47) --
	(137.35,182.37) --
	(138.62,180.11) --
	(139.90,179.31) --
	(141.17,178.61) --
	(142.44,178.62) --
	(143.72,178.96) --
	(144.99,180.28) --
	(146.26,181.44) --
	(147.54,181.59) --
	(148.81,180.40) --
	(150.08,179.32) --
	(151.36,176.85) --
	(152.63,175.05) --
	(153.90,173.54) --
	(155.18,172.08) --
	(156.45,171.42) --
	(157.72,171.32) --
	(159.00,170.43) --
	(160.27,170.34) --
	(161.54,170.48) --
	(162.82,171.11) --
	(164.09,171.27) --
	(165.36,172.54) --
	(166.64,174.44) --
	(167.91,174.94) --
	(169.18,175.07) --
	(170.46,175.58) --
	(171.73,176.99) --
	(173.00,177.78) --
	(174.28,179.31) --
	(175.55,180.48) --
	(176.82,181.28) --
	(178.10,181.08) --
	(179.37,180.21) --
	(180.64,178.42) --
	(181.92,177.14) --
	(183.19,175.22) --
	(184.46,173.90) --
	(185.74,173.36) --
	(187.01,173.69) --
	(188.28,174.44) --
	(189.56,173.34) --
	(190.83,172.80) --
	(192.10,171.54) --
	(193.38,170.23) --
	(194.65,169.33) --
	(195.92,169.47) --
	(197.20,168.18) --
	(198.47,167.21) --
	(199.74,164.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95,164.51) --
	( 48.22,165.13) --
	( 49.49,165.88) --
	( 50.77,166.36) --
	( 52.04,166.83) --
	( 53.31,167.39) --
	( 54.59,168.97) --
	( 55.86,170.03) --
	( 57.13,170.85) --
	( 58.41,171.59) --
	( 59.68,172.05) --
	( 60.95,172.18) --
	( 62.23,172.50) --
	( 63.50,172.80) --
	( 64.77,173.39) --
	( 66.05,173.61) --
	( 67.32,173.45) --
	( 68.59,173.61) --
	( 69.87,174.04) --
	( 71.14,175.63) --
	( 72.41,176.75) --
	( 73.69,177.49) --
	( 74.96,178.27) --
	( 76.23,178.93) --
	( 77.51,179.48) --
	( 78.78,180.19) --
	( 80.05,181.22) --
	( 81.33,182.36) --
	( 82.60,183.44) --
	( 83.87,184.55) --
	( 85.15,186.56) --
	( 86.42,188.02) --
	( 87.69,189.27) --
	( 88.97,188.90) --
	( 90.24,188.74) --
	( 91.51,189.18) --
	( 92.79,188.94) --
	( 94.06,188.54) --
	( 95.33,188.75) --
	( 96.61,188.15) --
	( 97.88,187.25) --
	( 99.15,185.85) --
	(100.43,185.37) --
	(101.70,185.80) --
	(102.97,185.76) --
	(104.25,184.42) --
	(105.52,182.19) --
	(106.79,180.81) --
	(108.07,179.32) --
	(109.34,178.30) --
	(110.61,178.40) --
	(111.89,179.17) --
	(113.16,178.99) --
	(114.43,178.97) --
	(115.71,178.93) --
	(116.98,178.84) --
	(118.25,179.18) --
	(119.53,178.86) --
	(120.80,177.99) --
	(122.07,176.84) --
	(123.34,176.31) --
	(124.62,175.75) --
	(125.89,176.84) --
	(127.16,177.94) --
	(128.44,178.77) --
	(129.71,179.99) --
	(130.98,181.45) --
	(132.26,183.42) --
	(133.53,183.34) --
	(134.80,182.01) --
	(136.08,179.93) --
	(137.35,178.62) --
	(138.62,177.39) --
	(139.90,177.70) --
	(141.17,179.16) --
	(142.44,181.26) --
	(143.72,184.05) --
	(144.99,185.37) --
	(146.26,186.88) --
	(147.54,187.59) --
	(148.81,187.86) --
	(150.08,187.32) --
	(151.36,185.76) --
	(152.63,182.26) --
	(153.90,179.72) --
	(155.18,176.11) --
	(156.45,172.73) --
	(157.72,171.03) --
	(159.00,169.65) --
	(160.27,168.60) --
	(161.54,168.39) --
	(162.82,167.86) --
	(164.09,165.74) --
	(165.36,163.73) --
	(166.64,162.87) --
	(167.91,163.06) --
	(169.18,162.11) --
	(170.46,162.92) --
	(171.73,164.48) --
	(173.00,166.16) --
	(174.28,167.21) --
	(175.55,165.94) --
	(176.82,164.01) --
	(178.10,162.34) --
	(179.37,159.84) --
	(180.64,157.02) --
	(181.92,154.17) --
	(183.19,154.87) --
	(184.46,156.28) --
	(185.74,158.44) --
	(187.01,161.10) --
	(188.28,164.70) --
	(189.56,168.93) --
	(190.83,172.67) --
	(192.10,175.15) --
	(193.38,176.75) --
	(194.65,177.13) --
	(195.92,174.91) --
	(197.20,173.46) --
	(198.47,170.49) --
	(199.74,168.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.95,163.10) --
	( 48.22,163.10) --
	( 49.49,163.10) --
	( 50.77,163.10) --
	( 52.04,163.10) --
	( 53.31,163.10) --
	( 54.59,163.10) --
	( 55.86,163.10) --
	( 57.13,163.10) --
	( 58.41,163.10) --
	( 59.68,163.10) --
	( 60.95,164.82) --
	( 62.23,166.48) --
	( 63.50,168.06) --
	( 64.77,169.58) --
	( 66.05,171.04) --
	( 67.32,172.42) --
	( 68.59,173.75) --
	( 69.87,175.01) --
	( 71.14,176.21) --
	( 72.41,177.35) --
	( 73.69,178.43) --
	( 74.96,179.45) --
	( 76.23,180.41) --
	( 77.51,181.31) --
	( 78.78,182.16) --
	( 80.05,182.96) --
	( 81.33,183.70) --
	( 82.60,184.39) --
	( 83.87,185.03) --
	( 85.15,185.62) --
	( 86.42,186.16) --
	( 87.69,186.65) --
	( 88.97,187.09) --
	( 90.24,187.49) --
	( 91.51,187.84) --
	( 92.79,188.15) --
	( 94.06,188.41) --
	( 95.33,188.63) --
	( 96.61,188.82) --
	( 97.88,188.96) --
	( 99.15,189.06) --
	(100.43,189.13) --
	(101.70,189.16) --
	(102.97,189.15) --
	(104.25,189.11) --
	(105.52,189.04) --
	(106.79,188.93) --
	(108.07,188.80) --
	(109.34,188.63) --
	(110.61,188.43) --
	(111.89,188.21) --
	(113.16,187.95) --
	(114.43,187.68) --
	(115.71,187.37) --
	(116.98,187.05) --
	(118.25,186.70) --
	(119.53,186.32) --
	(120.80,185.93) --
	(122.07,185.52) --
	(123.34,185.09) --
	(124.62,184.64) --
	(125.89,184.18) --
	(127.16,183.69) --
	(128.44,183.20) --
	(129.71,182.69) --
	(130.98,182.17) --
	(132.26,181.64) --
	(133.53,181.10) --
	(134.80,180.55) --
	(136.08,179.99) --
	(137.35,179.42) --
	(138.62,178.85) --
	(139.90,178.27) --
	(141.17,177.69) --
	(142.44,177.11) --
	(143.72,176.52) --
	(144.99,175.93) --
	(146.26,175.35) --
	(147.54,174.76) --
	(148.81,174.18) --
	(150.08,173.60) --
	(151.36,173.03) --
	(152.63,172.46) --
	(153.90,171.90) --
	(155.18,171.34) --
	(156.45,170.80) --
	(157.72,170.26) --
	(159.00,169.74) --
	(160.27,169.23) --
	(161.54,168.73) --
	(162.82,168.24) --
	(164.09,167.77) --
	(165.36,167.32) --
	(166.64,166.88) --
	(167.91,166.46) --
	(169.18,166.06) --
	(170.46,165.68) --
	(171.73,165.33) --
	(173.00,164.99) --
	(174.28,164.68) --
	(175.55,164.39) --
	(176.82,164.13) --
	(178.10,163.90) --
	(179.37,163.69) --
	(180.64,163.51) --
	(181.92,163.37) --
	(183.19,163.25) --
	(184.46,163.17) --
	(185.74,163.11) --
	(187.01,163.10) --
	(188.28,163.10) --
	(189.56,163.10) --
	(190.83,163.10) --
	(192.10,163.10) --
	(193.38,163.10) --
	(194.65,163.10) --
	(195.92,163.10) --
	(197.20,163.10) --
	(198.47,163.10) --
	(199.74,163.10);
\end{scope}
\begin{scope}
\path[clip] (257.65,129.32) rectangle (422.66,205.85);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,183.19) --
	(265.03,183.17) --
	(266.30,183.16) --
	(267.58,183.13) --
	(268.85,183.06) --
	(270.12,182.96) --
	(271.40,182.85) --
	(272.67,182.71) --
	(273.94,182.58) --
	(275.22,182.43) --
	(276.49,182.23) --
	(277.76,182.05) --
	(279.04,181.87) --
	(280.31,181.68) --
	(281.58,181.47) --
	(282.86,181.24) --
	(284.13,180.99) --
	(285.40,180.74) --
	(286.68,180.49) --
	(287.95,180.24) --
	(289.22,179.96) --
	(290.50,179.65) --
	(291.77,179.34) --
	(293.04,179.02) --
	(294.32,178.66) --
	(295.59,178.29) --
	(296.86,177.90) --
	(298.14,177.49) --
	(299.41,177.06) --
	(300.68,176.59) --
	(301.96,176.09) --
	(303.23,175.57) --
	(304.50,175.04) --
	(305.78,174.45) --
	(307.05,173.84) --
	(308.32,173.18) --
	(309.60,172.52) --
	(310.87,171.85) --
	(312.14,171.15) --
	(313.42,170.43) --
	(314.69,169.68) --
	(315.96,168.94) --
	(317.24,168.16) --
	(318.51,167.40) --
	(319.78,166.64) --
	(321.06,165.85) --
	(322.33,165.01) --
	(323.60,164.14) --
	(324.88,163.27) --
	(326.15,162.38) --
	(327.42,161.46) --
	(328.70,160.53) --
	(329.97,159.58) --
	(331.24,158.63) --
	(332.52,157.69) --
	(333.79,156.79) --
	(335.06,155.91) --
	(336.34,155.03) --
	(337.61,154.14) --
	(338.88,153.27) --
	(340.15,152.42) --
	(341.43,151.60) --
	(342.70,150.78) --
	(343.97,150.01) --
	(345.25,149.25) --
	(346.52,148.49) --
	(347.79,147.77) --
	(349.07,147.08) --
	(350.34,146.44) --
	(351.61,145.83) --
	(352.89,145.24) --
	(354.16,144.68) --
	(355.43,144.12) --
	(356.71,143.60) --
	(357.98,143.09) --
	(359.25,142.62) --
	(360.53,142.16) --
	(361.80,141.71) --
	(363.07,141.26) --
	(364.35,140.81) --
	(365.62,140.36) --
	(366.89,139.91) --
	(368.17,139.47) --
	(369.44,139.04) --
	(370.71,138.64) --
	(371.99,138.24) --
	(373.26,137.87) --
	(374.53,137.51) --
	(375.81,137.13) --
	(377.08,136.75) --
	(378.35,136.39) --
	(379.63,136.06) --
	(380.90,135.75) --
	(382.17,135.45) --
	(383.45,135.18) --
	(384.72,134.92) --
	(385.99,134.70) --
	(387.27,134.49) --
	(388.54,134.32) --
	(389.81,134.15) --
	(391.09,134.01) --
	(392.36,133.88) --
	(393.63,133.75) --
	(394.91,133.63) --
	(396.18,133.51) --
	(397.45,133.39) --
	(398.73,133.28) --
	(400.00,133.19) --
	(401.27,133.11) --
	(402.55,133.04) --
	(403.82,132.98) --
	(405.09,132.92) --
	(406.37,132.87) --
	(407.64,132.82) --
	(408.91,132.77) --
	(410.19,132.73) --
	(411.46,132.68) --
	(412.73,132.63) --
	(414.01,132.59) --
	(415.28,132.55) --
	(416.55,132.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,129.32) -- (416.55,129.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,129.32) -- (263.76,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.22,129.32) -- (289.22,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.69,129.32) -- (314.69,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.15,129.32) -- (340.15,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.62,129.32) -- (365.62,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.09,129.32) -- (391.09,124.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.55,129.32) -- (416.55,124.34);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (263.76,111.39) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (289.22,111.39) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (314.69,111.39) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (340.15,111.39) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (365.62,111.39) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (391.09,111.39) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (416.55,111.39) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65,137.88) -- (257.65,195.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65,137.88) -- (252.67,137.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65,152.33) -- (252.67,152.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65,166.78) -- (252.67,166.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65,181.24) -- (252.67,181.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65,195.69) -- (252.67,195.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (245.69,137.88) {-700};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (245.69,166.78) {-660};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (245.69,195.69) {-620};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65,129.32) --
	(422.66,129.32) --
	(422.66,205.85) --
	(257.65,205.85) --
	(257.65,129.32);
\end{scope}
\begin{scope}
\path[clip] (216.81,108.41) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (340.15, 91.47) {z};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (225.77,167.59) {$\hat f_{h_2}^{(2)}$};
\end{scope}
\begin{scope}
\path[clip] (257.65,129.32) rectangle (422.66,205.85);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,191.14) --
	(265.03,191.29) --
	(266.30,191.39) --
	(267.58,191.47) --
	(268.85,191.55) --
	(270.12,191.61) --
	(271.40,191.66) --
	(272.67,191.69) --
	(273.94,191.69) --
	(275.22,191.65) --
	(276.49,191.61) --
	(277.76,191.53) --
	(279.04,191.43) --
	(280.31,191.30) --
	(281.58,191.14) --
	(282.86,190.97) --
	(284.13,190.78) --
	(285.40,190.57) --
	(286.68,190.34) --
	(287.95,190.11) --
	(289.22,189.85) --
	(290.50,189.58) --
	(291.77,189.30) --
	(293.04,188.98) --
	(294.32,188.62) --
	(295.59,188.23) --
	(296.86,187.78) --
	(298.14,187.28) --
	(299.41,186.74) --
	(300.68,186.18) --
	(301.96,185.58) --
	(303.23,184.94) --
	(304.50,184.29) --
	(305.78,183.60) --
	(307.05,182.88) --
	(308.32,182.14) --
	(309.60,181.39) --
	(310.87,180.59) --
	(312.14,179.76) --
	(313.42,178.88) --
	(314.69,177.95) --
	(315.96,177.03) --
	(317.24,176.07) --
	(318.51,175.10) --
	(319.78,174.13) --
	(321.06,173.14) --
	(322.33,172.11) --
	(323.60,171.09) --
	(324.88,170.07) --
	(326.15,169.02) --
	(327.42,167.99) --
	(328.70,166.95) --
	(329.97,165.90) --
	(331.24,164.83) --
	(332.52,163.78) --
	(333.79,162.75) --
	(335.06,161.74) --
	(336.34,160.76) --
	(337.61,159.78) --
	(338.88,158.80) --
	(340.15,157.84) --
	(341.43,156.89) --
	(342.70,155.96) --
	(343.97,155.02) --
	(345.25,154.08) --
	(346.52,153.16) --
	(347.79,152.26) --
	(349.07,151.41) --
	(350.34,150.57) --
	(351.61,149.75) --
	(352.89,148.92) --
	(354.16,148.08) --
	(355.43,147.26) --
	(356.71,146.48) --
	(357.98,145.75) --
	(359.25,145.09) --
	(360.53,144.45) --
	(361.80,143.83) --
	(363.07,143.20) --
	(364.35,142.60) --
	(365.62,142.01) --
	(366.89,141.45) --
	(368.17,140.89) --
	(369.44,140.38) --
	(370.71,139.93) --
	(371.99,139.52) --
	(373.26,139.11) --
	(374.53,138.71) --
	(375.81,138.32) --
	(377.08,137.93) --
	(378.35,137.57) --
	(379.63,137.21) --
	(380.90,136.86) --
	(382.17,136.55) --
	(383.45,136.25) --
	(384.72,135.96) --
	(385.99,135.70) --
	(387.27,135.46) --
	(388.54,135.24) --
	(389.81,135.03) --
	(391.09,134.81) --
	(392.36,134.62) --
	(393.63,134.45) --
	(394.91,134.28) --
	(396.18,134.13) --
	(397.45,134.00) --
	(398.73,133.89) --
	(400.00,133.77) --
	(401.27,133.70) --
	(402.55,133.62) --
	(403.82,133.54) --
	(405.09,133.47) --
	(406.37,133.40) --
	(407.64,133.34) --
	(408.91,133.27) --
	(410.19,133.21) --
	(411.46,133.14) --
	(412.73,133.08) --
	(414.01,133.01) --
	(415.28,132.93) --
	(416.55,132.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,184.68) --
	(265.03,184.57) --
	(266.30,184.48) --
	(267.58,184.41) --
	(268.85,184.31) --
	(270.12,184.24) --
	(271.40,184.13) --
	(272.67,184.00) --
	(273.94,183.85) --
	(275.22,183.67) --
	(276.49,183.48) --
	(277.76,183.27) --
	(279.04,183.06) --
	(280.31,182.83) --
	(281.58,182.59) --
	(282.86,182.34) --
	(284.13,182.10) --
	(285.40,181.83) --
	(286.68,181.53) --
	(287.95,181.22) --
	(289.22,180.89) --
	(290.50,180.54) --
	(291.77,180.16) --
	(293.04,179.77) --
	(294.32,179.35) --
	(295.59,178.88) --
	(296.86,178.40) --
	(298.14,177.92) --
	(299.41,177.41) --
	(300.68,176.87) --
	(301.96,176.30) --
	(303.23,175.70) --
	(304.50,175.08) --
	(305.78,174.41) --
	(307.05,173.72) --
	(308.32,173.01) --
	(309.60,172.29) --
	(310.87,171.52) --
	(312.14,170.72) --
	(313.42,169.88) --
	(314.69,169.04) --
	(315.96,168.20) --
	(317.24,167.33) --
	(318.51,166.43) --
	(319.78,165.55) --
	(321.06,164.64) --
	(322.33,163.71) --
	(323.60,162.79) --
	(324.88,161.87) --
	(326.15,160.98) --
	(327.42,160.08) --
	(328.70,159.20) --
	(329.97,158.34) --
	(331.24,157.50) --
	(332.52,156.66) --
	(333.79,155.87) --
	(335.06,155.13) --
	(336.34,154.41) --
	(337.61,153.67) --
	(338.88,152.93) --
	(340.15,152.19) --
	(341.43,151.45) --
	(342.70,150.70) --
	(343.97,149.97) --
	(345.25,149.27) --
	(346.52,148.57) --
	(347.79,147.86) --
	(349.07,147.16) --
	(350.34,146.50) --
	(351.61,145.85) --
	(352.89,145.20) --
	(354.16,144.56) --
	(355.43,143.92) --
	(356.71,143.29) --
	(357.98,142.67) --
	(359.25,142.08) --
	(360.53,141.51) --
	(361.80,140.93) --
	(363.07,140.37) --
	(364.35,139.83) --
	(365.62,139.31) --
	(366.89,138.82) --
	(368.17,138.35) --
	(369.44,137.89) --
	(370.71,137.47) --
	(371.99,137.06) --
	(373.26,136.69) --
	(374.53,136.32) --
	(375.81,135.98) --
	(377.08,135.68) --
	(378.35,135.38) --
	(379.63,135.10) --
	(380.90,134.83) --
	(382.17,134.58) --
	(383.45,134.35) --
	(384.72,134.14) --
	(385.99,133.95) --
	(387.27,133.78) --
	(388.54,133.62) --
	(389.81,133.48) --
	(391.09,133.34) --
	(392.36,133.22) --
	(393.63,133.10) --
	(394.91,132.99) --
	(396.18,132.88) --
	(397.45,132.77) --
	(398.73,132.67) --
	(400.00,132.60) --
	(401.27,132.53) --
	(402.55,132.47) --
	(403.82,132.41) --
	(405.09,132.36) --
	(406.37,132.32) --
	(407.64,132.29) --
	(408.91,132.27) --
	(410.19,132.25) --
	(411.46,132.24) --
	(412.73,132.22) --
	(414.01,132.21) --
	(415.28,132.19) --
	(416.55,132.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,193.94) --
	(265.03,194.04) --
	(266.30,194.13) --
	(267.58,194.21) --
	(268.85,194.26) --
	(270.12,194.28) --
	(271.40,194.25) --
	(272.67,194.17) --
	(273.94,194.06) --
	(275.22,193.89) --
	(276.49,193.69) --
	(277.76,193.45) --
	(279.04,193.16) --
	(280.31,192.85) --
	(281.58,192.50) --
	(282.86,192.11) --
	(284.13,191.69) --
	(285.40,191.24) --
	(286.68,190.76) --
	(287.95,190.24) --
	(289.22,189.69) --
	(290.50,189.12) --
	(291.77,188.55) --
	(293.04,187.98) --
	(294.32,187.38) --
	(295.59,186.72) --
	(296.86,186.04) --
	(298.14,185.36) --
	(299.41,184.65) --
	(300.68,183.92) --
	(301.96,183.22) --
	(303.23,182.55) --
	(304.50,181.86) --
	(305.78,181.20) --
	(307.05,180.52) --
	(308.32,179.81) --
	(309.60,179.05) --
	(310.87,178.23) --
	(312.14,177.36) --
	(313.42,176.46) --
	(314.69,175.56) --
	(315.96,174.65) --
	(317.24,173.72) --
	(318.51,172.79) --
	(319.78,171.83) --
	(321.06,170.88) --
	(322.33,169.92) --
	(323.60,168.98) --
	(324.88,168.01) --
	(326.15,167.02) --
	(327.42,166.01) --
	(328.70,165.01) --
	(329.97,164.02) --
	(331.24,163.05) --
	(332.52,162.07) --
	(333.79,161.05) --
	(335.06,160.02) --
	(336.34,159.01) --
	(337.61,158.01) --
	(338.88,157.02) --
	(340.15,156.03) --
	(341.43,155.07) --
	(342.70,154.12) --
	(343.97,153.18) --
	(345.25,152.27) --
	(346.52,151.42) --
	(347.79,150.59) --
	(349.07,149.82) --
	(350.34,149.11) --
	(351.61,148.40) --
	(352.89,147.72) --
	(354.16,147.07) --
	(355.43,146.45) --
	(356.71,145.84) --
	(357.98,145.27) --
	(359.25,144.76) --
	(360.53,144.26) --
	(361.80,143.77) --
	(363.07,143.29) --
	(364.35,142.82) --
	(365.62,142.36) --
	(366.89,141.91) --
	(368.17,141.44) --
	(369.44,141.00) --
	(370.71,140.57) --
	(371.99,140.15) --
	(373.26,139.74) --
	(374.53,139.34) --
	(375.81,138.95) --
	(377.08,138.57) --
	(378.35,138.20) --
	(379.63,137.86) --
	(380.90,137.54) --
	(382.17,137.22) --
	(383.45,136.91) --
	(384.72,136.61) --
	(385.99,136.33) --
	(387.27,136.09) --
	(388.54,135.84) --
	(389.81,135.60) --
	(391.09,135.37) --
	(392.36,135.13) --
	(393.63,134.90) --
	(394.91,134.71) --
	(396.18,134.52) --
	(397.45,134.34) --
	(398.73,134.17) --
	(400.00,134.01) --
	(401.27,133.86) --
	(402.55,133.74) --
	(403.82,133.63) --
	(405.09,133.52) --
	(406.37,133.41) --
	(407.64,133.31) --
	(408.91,133.22) --
	(410.19,133.12) --
	(411.46,133.03) --
	(412.73,132.93) --
	(414.01,132.84) --
	(415.28,132.75) --
	(416.55,132.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,190.26) --
	(265.03,190.16) --
	(266.30,190.05) --
	(267.58,189.95) --
	(268.85,189.81) --
	(270.12,189.65) --
	(271.40,189.44) --
	(272.67,189.20) --
	(273.94,188.91) --
	(275.22,188.59) --
	(276.49,188.29) --
	(277.76,187.97) --
	(279.04,187.59) --
	(280.31,187.20) --
	(281.58,186.79) --
	(282.86,186.38) --
	(284.13,185.95) --
	(285.40,185.50) --
	(286.68,185.03) --
	(287.95,184.55) --
	(289.22,184.01) --
	(290.50,183.45) --
	(291.77,182.84) --
	(293.04,182.21) --
	(294.32,181.58) --
	(295.59,180.97) --
	(296.86,180.36) --
	(298.14,179.71) --
	(299.41,179.08) --
	(300.68,178.42) --
	(301.96,177.75) --
	(303.23,177.08) --
	(304.50,176.38) --
	(305.78,175.66) --
	(307.05,174.94) --
	(308.32,174.21) --
	(309.60,173.48) --
	(310.87,172.76) --
	(312.14,172.03) --
	(313.42,171.33) --
	(314.69,170.62) --
	(315.96,169.91) --
	(317.24,169.18) --
	(318.51,168.44) --
	(319.78,167.65) --
	(321.06,166.86) --
	(322.33,166.05) --
	(323.60,165.24) --
	(324.88,164.41) --
	(326.15,163.56) --
	(327.42,162.75) --
	(328.70,161.94) --
	(329.97,161.12) --
	(331.24,160.32) --
	(332.52,159.51) --
	(333.79,158.72) --
	(335.06,157.95) --
	(336.34,157.17) --
	(337.61,156.40) --
	(338.88,155.65) --
	(340.15,154.91) --
	(341.43,154.19) --
	(342.70,153.47) --
	(343.97,152.77) --
	(345.25,152.09) --
	(346.52,151.42) --
	(347.79,150.78) --
	(349.07,150.14) --
	(350.34,149.47) --
	(351.61,148.83) --
	(352.89,148.21) --
	(354.16,147.61) --
	(355.43,147.02) --
	(356.71,146.42) --
	(357.98,145.83) --
	(359.25,145.29) --
	(360.53,144.77) --
	(361.80,144.25) --
	(363.07,143.74) --
	(364.35,143.24) --
	(365.62,142.73) --
	(366.89,142.22) --
	(368.17,141.69) --
	(369.44,141.16) --
	(370.71,140.63) --
	(371.99,140.12) --
	(373.26,139.61) --
	(374.53,139.14) --
	(375.81,138.70) --
	(377.08,138.27) --
	(378.35,137.84) --
	(379.63,137.42) --
	(380.90,137.04) --
	(382.17,136.69) --
	(383.45,136.35) --
	(384.72,136.01) --
	(385.99,135.68) --
	(387.27,135.37) --
	(388.54,135.08) --
	(389.81,134.81) --
	(391.09,134.56) --
	(392.36,134.34) --
	(393.63,134.13) --
	(394.91,133.92) --
	(396.18,133.75) --
	(397.45,133.61) --
	(398.73,133.48) --
	(400.00,133.34) --
	(401.27,133.20) --
	(402.55,133.08) --
	(403.82,133.00) --
	(405.09,132.92) --
	(406.37,132.83) --
	(407.64,132.76) --
	(408.91,132.70) --
	(410.19,132.64) --
	(411.46,132.59) --
	(412.73,132.54) --
	(414.01,132.49) --
	(415.28,132.44) --
	(416.55,132.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,193.30) --
	(265.03,193.21) --
	(266.30,193.07) --
	(267.58,192.93) --
	(268.85,192.79) --
	(270.12,192.63) --
	(271.40,192.46) --
	(272.67,192.29) --
	(273.94,192.10) --
	(275.22,191.89) --
	(276.49,191.67) --
	(277.76,191.42) --
	(279.04,191.13) --
	(280.31,190.81) --
	(281.58,190.48) --
	(282.86,190.10) --
	(284.13,189.70) --
	(285.40,189.27) --
	(286.68,188.83) --
	(287.95,188.38) --
	(289.22,187.91) --
	(290.50,187.40) --
	(291.77,186.91) --
	(293.04,186.37) --
	(294.32,185.83) --
	(295.59,185.25) --
	(296.86,184.64) --
	(298.14,184.00) --
	(299.41,183.33) --
	(300.68,182.67) --
	(301.96,181.98) --
	(303.23,181.27) --
	(304.50,180.53) --
	(305.78,179.79) --
	(307.05,179.02) --
	(308.32,178.21) --
	(309.60,177.39) --
	(310.87,176.56) --
	(312.14,175.72) --
	(313.42,174.91) --
	(314.69,174.10) --
	(315.96,173.28) --
	(317.24,172.45) --
	(318.51,171.62) --
	(319.78,170.80) --
	(321.06,169.96) --
	(322.33,169.11) --
	(323.60,168.24) --
	(324.88,167.38) --
	(326.15,166.53) --
	(327.42,165.67) --
	(328.70,164.80) --
	(329.97,163.94) --
	(331.24,163.08) --
	(332.52,162.24) --
	(333.79,161.41) --
	(335.06,160.58) --
	(336.34,159.71) --
	(337.61,158.85) --
	(338.88,157.99) --
	(340.15,157.16) --
	(341.43,156.30) --
	(342.70,155.44) --
	(343.97,154.62) --
	(345.25,153.82) --
	(346.52,153.03) --
	(347.79,152.27) --
	(349.07,151.53) --
	(350.34,150.79) --
	(351.61,150.05) --
	(352.89,149.32) --
	(354.16,148.60) --
	(355.43,147.91) --
	(356.71,147.24) --
	(357.98,146.62) --
	(359.25,146.01) --
	(360.53,145.44) --
	(361.80,144.88) --
	(363.07,144.32) --
	(364.35,143.75) --
	(365.62,143.19) --
	(366.89,142.64) --
	(368.17,142.13) --
	(369.44,141.62) --
	(370.71,141.14) --
	(371.99,140.67) --
	(373.26,140.21) --
	(374.53,139.76) --
	(375.81,139.34) --
	(377.08,138.96) --
	(378.35,138.59) --
	(379.63,138.23) --
	(380.90,137.88) --
	(382.17,137.54) --
	(383.45,137.23) --
	(384.72,136.95) --
	(385.99,136.67) --
	(387.27,136.38) --
	(388.54,136.12) --
	(389.81,135.86) --
	(391.09,135.62) --
	(392.36,135.38) --
	(393.63,135.14) --
	(394.91,134.91) --
	(396.18,134.68) --
	(397.45,134.47) --
	(398.73,134.27) --
	(400.00,134.07) --
	(401.27,133.88) --
	(402.55,133.70) --
	(403.82,133.54) --
	(405.09,133.40) --
	(406.37,133.28) --
	(407.64,133.17) --
	(408.91,133.07) --
	(410.19,132.98) --
	(411.46,132.88) --
	(412.73,132.79) --
	(414.01,132.71) --
	(415.28,132.63) --
	(416.55,132.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,182.84) --
	(265.03,182.64) --
	(266.30,182.44) --
	(267.58,182.20) --
	(268.85,181.93) --
	(270.12,181.64) --
	(271.40,181.35) --
	(272.67,181.05) --
	(273.94,180.76) --
	(275.22,180.49) --
	(276.49,180.21) --
	(277.76,179.92) --
	(279.04,179.63) --
	(280.31,179.33) --
	(281.58,179.01) --
	(282.86,178.65) --
	(284.13,178.29) --
	(285.40,177.94) --
	(286.68,177.56) --
	(287.95,177.20) --
	(289.22,176.82) --
	(290.50,176.41) --
	(291.77,175.99) --
	(293.04,175.56) --
	(294.32,175.14) --
	(295.59,174.70) --
	(296.86,174.26) --
	(298.14,173.82) --
	(299.41,173.32) --
	(300.68,172.83) --
	(301.96,172.34) --
	(303.23,171.82) --
	(304.50,171.29) --
	(305.78,170.72) --
	(307.05,170.14) --
	(308.32,169.57) --
	(309.60,168.98) --
	(310.87,168.38) --
	(312.14,167.78) --
	(313.42,167.23) --
	(314.69,166.65) --
	(315.96,166.05) --
	(317.24,165.43) --
	(318.51,164.79) --
	(319.78,164.16) --
	(321.06,163.56) --
	(322.33,162.94) --
	(323.60,162.34) --
	(324.88,161.74) --
	(326.15,161.10) --
	(327.42,160.44) --
	(328.70,159.80) --
	(329.97,159.16) --
	(331.24,158.54) --
	(332.52,157.91) --
	(333.79,157.30) --
	(335.06,156.70) --
	(336.34,156.06) --
	(337.61,155.39) --
	(338.88,154.71) --
	(340.15,154.01) --
	(341.43,153.33) --
	(342.70,152.65) --
	(343.97,151.98) --
	(345.25,151.29) --
	(346.52,150.59) --
	(347.79,149.86) --
	(349.07,149.13) --
	(350.34,148.41) --
	(351.61,147.68) --
	(352.89,146.94) --
	(354.16,146.22) --
	(355.43,145.50) --
	(356.71,144.80) --
	(357.98,144.14) --
	(359.25,143.54) --
	(360.53,142.97) --
	(361.80,142.42) --
	(363.07,141.88) --
	(364.35,141.36) --
	(365.62,140.84) --
	(366.89,140.33) --
	(368.17,139.86) --
	(369.44,139.40) --
	(370.71,138.99) --
	(371.99,138.58) --
	(373.26,138.18) --
	(374.53,137.79) --
	(375.81,137.43) --
	(377.08,137.06) --
	(378.35,136.68) --
	(379.63,136.33) --
	(380.90,135.97) --
	(382.17,135.64) --
	(383.45,135.31) --
	(384.72,135.00) --
	(385.99,134.73) --
	(387.27,134.48) --
	(388.54,134.24) --
	(389.81,134.04) --
	(391.09,133.86) --
	(392.36,133.70) --
	(393.63,133.54) --
	(394.91,133.41) --
	(396.18,133.27) --
	(397.45,133.15) --
	(398.73,133.04) --
	(400.00,132.93) --
	(401.27,132.84) --
	(402.55,132.77) --
	(403.82,132.69) --
	(405.09,132.64) --
	(406.37,132.59) --
	(407.64,132.55) --
	(408.91,132.51) --
	(410.19,132.48) --
	(411.46,132.45) --
	(412.73,132.42) --
	(414.01,132.40) --
	(415.28,132.37) --
	(416.55,132.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,187.04) --
	(265.03,186.81) --
	(266.30,186.57) --
	(267.58,186.29) --
	(268.85,186.01) --
	(270.12,185.73) --
	(271.40,185.44) --
	(272.67,185.12) --
	(273.94,184.78) --
	(275.22,184.45) --
	(276.49,184.10) --
	(277.76,183.73) --
	(279.04,183.31) --
	(280.31,182.87) --
	(281.58,182.41) --
	(282.86,181.92) --
	(284.13,181.40) --
	(285.40,180.87) --
	(286.68,180.34) --
	(287.95,179.80) --
	(289.22,179.26) --
	(290.50,178.69) --
	(291.77,178.10) --
	(293.04,177.49) --
	(294.32,176.88) --
	(295.59,176.27) --
	(296.86,175.68) --
	(298.14,175.04) --
	(299.41,174.40) --
	(300.68,173.74) --
	(301.96,173.09) --
	(303.23,172.42) --
	(304.50,171.76) --
	(305.78,171.11) --
	(307.05,170.44) --
	(308.32,169.75) --
	(309.60,169.05) --
	(310.87,168.36) --
	(312.14,167.63) --
	(313.42,166.84) --
	(314.69,166.04) --
	(315.96,165.22) --
	(317.24,164.39) --
	(318.51,163.54) --
	(319.78,162.68) --
	(321.06,161.80) --
	(322.33,160.93) --
	(323.60,160.05) --
	(324.88,159.19) --
	(326.15,158.36) --
	(327.42,157.54) --
	(328.70,156.75) --
	(329.97,155.95) --
	(331.24,155.18) --
	(332.52,154.44) --
	(333.79,153.72) --
	(335.06,153.04) --
	(336.34,152.39) --
	(337.61,151.75) --
	(338.88,151.12) --
	(340.15,150.50) --
	(341.43,149.88) --
	(342.70,149.28) --
	(343.97,148.69) --
	(345.25,148.11) --
	(346.52,147.56) --
	(347.79,147.02) --
	(349.07,146.48) --
	(350.34,145.95) --
	(351.61,145.42) --
	(352.89,144.89) --
	(354.16,144.34) --
	(355.43,143.81) --
	(356.71,143.29) --
	(357.98,142.80) --
	(359.25,142.33) --
	(360.53,141.85) --
	(361.80,141.38) --
	(363.07,140.92) --
	(364.35,140.46) --
	(365.62,140.01) --
	(366.89,139.59) --
	(368.17,139.19) --
	(369.44,138.79) --
	(370.71,138.41) --
	(371.99,138.04) --
	(373.26,137.69) --
	(374.53,137.37) --
	(375.81,137.06) --
	(377.08,136.76) --
	(378.35,136.47) --
	(379.63,136.22) --
	(380.90,135.98) --
	(382.17,135.75) --
	(383.45,135.52) --
	(384.72,135.30) --
	(385.99,135.09) --
	(387.27,134.92) --
	(388.54,134.75) --
	(389.81,134.59) --
	(391.09,134.44) --
	(392.36,134.28) --
	(393.63,134.14) --
	(394.91,134.01) --
	(396.18,133.88) --
	(397.45,133.76) --
	(398.73,133.64) --
	(400.00,133.53) --
	(401.27,133.42) --
	(402.55,133.32) --
	(403.82,133.20) --
	(405.09,133.10) --
	(406.37,132.99) --
	(407.64,132.88) --
	(408.91,132.79) --
	(410.19,132.71) --
	(411.46,132.63) --
	(412.73,132.57) --
	(414.01,132.52) --
	(415.28,132.48) --
	(416.55,132.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,191.10) --
	(265.03,190.91) --
	(266.30,190.71) --
	(267.58,190.48) --
	(268.85,190.22) --
	(270.12,189.95) --
	(271.40,189.66) --
	(272.67,189.36) --
	(273.94,189.05) --
	(275.22,188.72) --
	(276.49,188.36) --
	(277.76,187.99) --
	(279.04,187.63) --
	(280.31,187.23) --
	(281.58,186.81) --
	(282.86,186.38) --
	(284.13,185.95) --
	(285.40,185.48) --
	(286.68,184.99) --
	(287.95,184.49) --
	(289.22,183.97) --
	(290.50,183.43) --
	(291.77,182.87) --
	(293.04,182.31) --
	(294.32,181.74) --
	(295.59,181.15) --
	(296.86,180.56) --
	(298.14,179.97) --
	(299.41,179.41) --
	(300.68,178.85) --
	(301.96,178.30) --
	(303.23,177.70) --
	(304.50,177.07) --
	(305.78,176.40) --
	(307.05,175.72) --
	(308.32,175.03) --
	(309.60,174.31) --
	(310.87,173.58) --
	(312.14,172.84) --
	(313.42,172.07) --
	(314.69,171.29) --
	(315.96,170.51) --
	(317.24,169.71) --
	(318.51,168.90) --
	(319.78,168.07) --
	(321.06,167.22) --
	(322.33,166.37) --
	(323.60,165.52) --
	(324.88,164.66) --
	(326.15,163.82) --
	(327.42,162.99) --
	(328.70,162.17) --
	(329.97,161.35) --
	(331.24,160.53) --
	(332.52,159.71) --
	(333.79,158.92) --
	(335.06,158.14) --
	(336.34,157.35) --
	(337.61,156.55) --
	(338.88,155.76) --
	(340.15,154.99) --
	(341.43,154.25) --
	(342.70,153.52) --
	(343.97,152.78) --
	(345.25,152.03) --
	(346.52,151.26) --
	(347.79,150.52) --
	(349.07,149.79) --
	(350.34,149.07) --
	(351.61,148.34) --
	(352.89,147.62) --
	(354.16,146.90) --
	(355.43,146.18) --
	(356.71,145.47) --
	(357.98,144.76) --
	(359.25,144.06) --
	(360.53,143.36) --
	(361.80,142.69) --
	(363.07,142.04) --
	(364.35,141.43) --
	(365.62,140.87) --
	(366.89,140.34) --
	(368.17,139.84) --
	(369.44,139.37) --
	(370.71,138.93) --
	(371.99,138.51) --
	(373.26,138.11) --
	(374.53,137.72) --
	(375.81,137.36) --
	(377.08,137.02) --
	(378.35,136.69) --
	(379.63,136.37) --
	(380.90,136.09) --
	(382.17,135.83) --
	(383.45,135.57) --
	(384.72,135.31) --
	(385.99,135.06) --
	(387.27,134.82) --
	(388.54,134.60) --
	(389.81,134.40) --
	(391.09,134.24) --
	(392.36,134.08) --
	(393.63,133.93) --
	(394.91,133.80) --
	(396.18,133.67) --
	(397.45,133.55) --
	(398.73,133.43) --
	(400.00,133.32) --
	(401.27,133.20) --
	(402.55,133.10) --
	(403.82,133.00) --
	(405.09,132.91) --
	(406.37,132.84) --
	(407.64,132.77) --
	(408.91,132.70) --
	(410.19,132.64) --
	(411.46,132.58) --
	(412.73,132.52) --
	(414.01,132.47) --
	(415.28,132.43) --
	(416.55,132.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,193.27) --
	(265.03,193.03) --
	(266.30,192.78) --
	(267.58,192.49) --
	(268.85,192.20) --
	(270.12,191.91) --
	(271.40,191.62) --
	(272.67,191.28) --
	(273.94,190.94) --
	(275.22,190.58) --
	(276.49,190.23) --
	(277.76,189.85) --
	(279.04,189.46) --
	(280.31,189.05) --
	(281.58,188.68) --
	(282.86,188.33) --
	(284.13,187.98) --
	(285.40,187.59) --
	(286.68,187.18) --
	(287.95,186.77) --
	(289.22,186.35) --
	(290.50,185.91) --
	(291.77,185.44) --
	(293.04,184.92) --
	(294.32,184.39) --
	(295.59,183.88) --
	(296.86,183.33) --
	(298.14,182.75) --
	(299.41,182.17) --
	(300.68,181.56) --
	(301.96,180.99) --
	(303.23,180.38) --
	(304.50,179.79) --
	(305.78,179.21) --
	(307.05,178.65) --
	(308.32,178.07) --
	(309.60,177.46) --
	(310.87,176.84) --
	(312.14,176.22) --
	(313.42,175.62) --
	(314.69,175.02) --
	(315.96,174.40) --
	(317.24,173.76) --
	(318.51,173.09) --
	(319.78,172.40) --
	(321.06,171.70) --
	(322.33,170.95) --
	(323.60,170.16) --
	(324.88,169.33) --
	(326.15,168.50) --
	(327.42,167.67) --
	(328.70,166.82) --
	(329.97,165.96) --
	(331.24,165.10) --
	(332.52,164.23) --
	(333.79,163.33) --
	(335.06,162.41) --
	(336.34,161.49) --
	(337.61,160.54) --
	(338.88,159.61) --
	(340.15,158.67) --
	(341.43,157.75) --
	(342.70,156.85) --
	(343.97,155.95) --
	(345.25,155.07) --
	(346.52,154.20) --
	(347.79,153.36) --
	(349.07,152.56) --
	(350.34,151.77) --
	(351.61,150.99) --
	(352.89,150.26) --
	(354.16,149.54) --
	(355.43,148.80) --
	(356.71,148.08) --
	(357.98,147.36) --
	(359.25,146.66) --
	(360.53,146.00) --
	(361.80,145.37) --
	(363.07,144.76) --
	(364.35,144.16) --
	(365.62,143.57) --
	(366.89,142.98) --
	(368.17,142.37) --
	(369.44,141.78) --
	(370.71,141.19) --
	(371.99,140.64) --
	(373.26,140.11) --
	(374.53,139.63) --
	(375.81,139.17) --
	(377.08,138.73) --
	(378.35,138.30) --
	(379.63,137.90) --
	(380.90,137.54) --
	(382.17,137.21) --
	(383.45,136.88) --
	(384.72,136.56) --
	(385.99,136.27) --
	(387.27,135.97) --
	(388.54,135.70) --
	(389.81,135.44) --
	(391.09,135.19) --
	(392.36,134.98) --
	(393.63,134.79) --
	(394.91,134.61) --
	(396.18,134.42) --
	(397.45,134.24) --
	(398.73,134.07) --
	(400.00,133.92) --
	(401.27,133.76) --
	(402.55,133.61) --
	(403.82,133.46) --
	(405.09,133.31) --
	(406.37,133.18) --
	(407.64,133.07) --
	(408.91,132.96) --
	(410.19,132.86) --
	(411.46,132.76) --
	(412.73,132.68) --
	(414.01,132.62) --
	(415.28,132.57) --
	(416.55,132.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,183.53) --
	(265.03,183.43) --
	(266.30,183.31) --
	(267.58,183.20) --
	(268.85,183.11) --
	(270.12,183.06) --
	(271.40,183.00) --
	(272.67,182.92) --
	(273.94,182.82) --
	(275.22,182.71) --
	(276.49,182.59) --
	(277.76,182.45) --
	(279.04,182.28) --
	(280.31,182.10) --
	(281.58,181.93) --
	(282.86,181.76) --
	(284.13,181.58) --
	(285.40,181.40) --
	(286.68,181.22) --
	(287.95,181.00) --
	(289.22,180.79) --
	(290.50,180.59) --
	(291.77,180.38) --
	(293.04,180.15) --
	(294.32,179.89) --
	(295.59,179.63) --
	(296.86,179.35) --
	(298.14,179.03) --
	(299.41,178.67) --
	(300.68,178.29) --
	(301.96,177.88) --
	(303.23,177.43) --
	(304.50,176.96) --
	(305.78,176.45) --
	(307.05,175.93) --
	(308.32,175.37) --
	(309.60,174.84) --
	(310.87,174.33) --
	(312.14,173.78) --
	(313.42,173.19) --
	(314.69,172.57) --
	(315.96,171.92) --
	(317.24,171.25) --
	(318.51,170.54) --
	(319.78,169.83) --
	(321.06,169.10) --
	(322.33,168.34) --
	(323.60,167.57) --
	(324.88,166.79) --
	(326.15,165.98) --
	(327.42,165.14) --
	(328.70,164.28) --
	(329.97,163.39) --
	(331.24,162.50) --
	(332.52,161.61) --
	(333.79,160.71) --
	(335.06,159.79) --
	(336.34,158.86) --
	(337.61,157.93) --
	(338.88,157.03) --
	(340.15,156.15) --
	(341.43,155.26) --
	(342.70,154.38) --
	(343.97,153.51) --
	(345.25,152.67) --
	(346.52,151.84) --
	(347.79,151.01) --
	(349.07,150.21) --
	(350.34,149.44) --
	(351.61,148.69) --
	(352.89,147.99) --
	(354.16,147.34) --
	(355.43,146.71) --
	(356.71,146.10) --
	(357.98,145.51) --
	(359.25,144.93) --
	(360.53,144.39) --
	(361.80,143.84) --
	(363.07,143.32) --
	(364.35,142.81) --
	(365.62,142.31) --
	(366.89,141.85) --
	(368.17,141.41) --
	(369.44,140.97) --
	(370.71,140.54) --
	(371.99,140.10) --
	(373.26,139.68) --
	(374.53,139.28) --
	(375.81,138.87) --
	(377.08,138.48) --
	(378.35,138.09) --
	(379.63,137.73) --
	(380.90,137.40) --
	(382.17,137.10) --
	(383.45,136.80) --
	(384.72,136.51) --
	(385.99,136.23) --
	(387.27,135.94) --
	(388.54,135.67) --
	(389.81,135.42) --
	(391.09,135.18) --
	(392.36,134.94) --
	(393.63,134.71) --
	(394.91,134.49) --
	(396.18,134.28) --
	(397.45,134.07) --
	(398.73,133.86) --
	(400.00,133.65) --
	(401.27,133.48) --
	(402.55,133.32) --
	(403.82,133.19) --
	(405.09,133.07) --
	(406.37,132.95) --
	(407.64,132.84) --
	(408.91,132.74) --
	(410.19,132.65) --
	(411.46,132.57) --
	(412.73,132.51) --
	(414.01,132.47) --
	(415.28,132.44) --
	(416.55,132.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,181.05) --
	(265.03,180.83) --
	(266.30,180.62) --
	(267.58,180.42) --
	(268.85,180.22) --
	(270.12,180.04) --
	(271.40,179.88) --
	(272.67,179.71) --
	(273.94,179.54) --
	(275.22,179.37) --
	(276.49,179.20) --
	(277.76,179.02) --
	(279.04,178.83) --
	(280.31,178.63) --
	(281.58,178.42) --
	(282.86,178.19) --
	(284.13,177.94) --
	(285.40,177.71) --
	(286.68,177.48) --
	(287.95,177.24) --
	(289.22,177.02) --
	(290.50,176.79) --
	(291.77,176.54) --
	(293.04,176.27) --
	(294.32,175.98) --
	(295.59,175.71) --
	(296.86,175.42) --
	(298.14,175.10) --
	(299.41,174.77) --
	(300.68,174.41) --
	(301.96,174.03) --
	(303.23,173.64) --
	(304.50,173.20) --
	(305.78,172.70) --
	(307.05,172.15) --
	(308.32,171.57) --
	(309.60,170.96) --
	(310.87,170.31) --
	(312.14,169.65) --
	(313.42,168.95) --
	(314.69,168.25) --
	(315.96,167.52) --
	(317.24,166.78) --
	(318.51,166.07) --
	(319.78,165.36) --
	(321.06,164.63) --
	(322.33,163.89) --
	(323.60,163.11) --
	(324.88,162.31) --
	(326.15,161.49) --
	(327.42,160.69) --
	(328.70,159.90) --
	(329.97,159.15) --
	(331.24,158.41) --
	(332.52,157.66) --
	(333.79,156.90) --
	(335.06,156.15) --
	(336.34,155.41) --
	(337.61,154.69) --
	(338.88,153.96) --
	(340.15,153.24) --
	(341.43,152.51) --
	(342.70,151.77) --
	(343.97,151.05) --
	(345.25,150.34) --
	(346.52,149.63) --
	(347.79,148.91) --
	(349.07,148.21) --
	(350.34,147.55) --
	(351.61,146.90) --
	(352.89,146.27) --
	(354.16,145.67) --
	(355.43,145.09) --
	(356.71,144.52) --
	(357.98,143.96) --
	(359.25,143.43) --
	(360.53,142.90) --
	(361.80,142.40) --
	(363.07,141.90) --
	(364.35,141.41) --
	(365.62,140.93) --
	(366.89,140.47) --
	(368.17,140.02) --
	(369.44,139.58) --
	(370.71,139.15) --
	(371.99,138.74) --
	(373.26,138.34) --
	(374.53,137.96) --
	(375.81,137.58) --
	(377.08,137.22) --
	(378.35,136.89) --
	(379.63,136.60) --
	(380.90,136.33) --
	(382.17,136.09) --
	(383.45,135.85) --
	(384.72,135.62) --
	(385.99,135.40) --
	(387.27,135.16) --
	(388.54,134.94) --
	(389.81,134.72) --
	(391.09,134.53) --
	(392.36,134.36) --
	(393.63,134.19) --
	(394.91,134.03) --
	(396.18,133.88) --
	(397.45,133.72) --
	(398.73,133.58) --
	(400.00,133.44) --
	(401.27,133.32) --
	(402.55,133.21) --
	(403.82,133.11) --
	(405.09,133.00) --
	(406.37,132.90) --
	(407.64,132.80) --
	(408.91,132.72) --
	(410.19,132.65) --
	(411.46,132.57) --
	(412.73,132.50) --
	(414.01,132.43) --
	(415.28,132.37) --
	(416.55,132.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,188.00) --
	(265.03,187.83) --
	(266.30,187.66) --
	(267.58,187.48) --
	(268.85,187.28) --
	(270.12,187.11) --
	(271.40,186.92) --
	(272.67,186.75) --
	(273.94,186.55) --
	(275.22,186.35) --
	(276.49,186.08) --
	(277.76,185.80) --
	(279.04,185.49) --
	(280.31,185.17) --
	(281.58,184.82) --
	(282.86,184.44) --
	(284.13,184.02) --
	(285.40,183.56) --
	(286.68,183.07) --
	(287.95,182.59) --
	(289.22,182.11) --
	(290.50,181.63) --
	(291.77,181.14) --
	(293.04,180.65) --
	(294.32,180.17) --
	(295.59,179.69) --
	(296.86,179.21) --
	(298.14,178.71) --
	(299.41,178.20) --
	(300.68,177.65) --
	(301.96,177.06) --
	(303.23,176.48) --
	(304.50,175.91) --
	(305.78,175.35) --
	(307.05,174.78) --
	(308.32,174.18) --
	(309.60,173.55) --
	(310.87,172.89) --
	(312.14,172.23) --
	(313.42,171.53) --
	(314.69,170.82) --
	(315.96,170.10) --
	(317.24,169.35) --
	(318.51,168.57) --
	(319.78,167.75) --
	(321.06,166.95) --
	(322.33,166.14) --
	(323.60,165.31) --
	(324.88,164.49) --
	(326.15,163.68) --
	(327.42,162.87) --
	(328.70,162.07) --
	(329.97,161.23) --
	(331.24,160.40) --
	(332.52,159.55) --
	(333.79,158.73) --
	(335.06,157.92) --
	(336.34,157.10) --
	(337.61,156.30) --
	(338.88,155.53) --
	(340.15,154.77) --
	(341.43,154.03) --
	(342.70,153.29) --
	(343.97,152.55) --
	(345.25,151.82) --
	(346.52,151.14) --
	(347.79,150.47) --
	(349.07,149.80) --
	(350.34,149.15) --
	(351.61,148.55) --
	(352.89,147.97) --
	(354.16,147.37) --
	(355.43,146.79) --
	(356.71,146.22) --
	(357.98,145.66) --
	(359.25,145.11) --
	(360.53,144.59) --
	(361.80,144.09) --
	(363.07,143.60) --
	(364.35,143.10) --
	(365.62,142.61) --
	(366.89,142.12) --
	(368.17,141.64) --
	(369.44,141.17) --
	(370.71,140.70) --
	(371.99,140.23) --
	(373.26,139.78) --
	(374.53,139.35) --
	(375.81,138.93) --
	(377.08,138.54) --
	(378.35,138.17) --
	(379.63,137.82) --
	(380.90,137.47) --
	(382.17,137.13) --
	(383.45,136.80) --
	(384.72,136.48) --
	(385.99,136.18) --
	(387.27,135.90) --
	(388.54,135.63) --
	(389.81,135.36) --
	(391.09,135.11) --
	(392.36,134.87) --
	(393.63,134.66) --
	(394.91,134.46) --
	(396.18,134.27) --
	(397.45,134.09) --
	(398.73,133.92) --
	(400.00,133.76) --
	(401.27,133.62) --
	(402.55,133.47) --
	(403.82,133.34) --
	(405.09,133.22) --
	(406.37,133.12) --
	(407.64,133.02) --
	(408.91,132.92) --
	(410.19,132.84) --
	(411.46,132.76) --
	(412.73,132.69) --
	(414.01,132.62) --
	(415.28,132.56) --
	(416.55,132.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,203.02) --
	(265.03,202.74) --
	(266.30,202.45) --
	(267.58,202.15) --
	(268.85,201.84) --
	(270.12,201.51) --
	(271.40,201.17) --
	(272.67,200.82) --
	(273.94,200.48) --
	(275.22,200.12) --
	(276.49,199.75) --
	(277.76,199.37) --
	(279.04,198.97) --
	(280.31,198.54) --
	(281.58,198.14) --
	(282.86,197.75) --
	(284.13,197.35) --
	(285.40,196.90) --
	(286.68,196.39) --
	(287.95,195.85) --
	(289.22,195.27) --
	(290.50,194.68) --
	(291.77,194.09) --
	(293.04,193.45) --
	(294.32,192.78) --
	(295.59,192.10) --
	(296.86,191.39) --
	(298.14,190.64) --
	(299.41,189.85) --
	(300.68,189.07) --
	(301.96,188.28) --
	(303.23,187.49) --
	(304.50,186.67) --
	(305.78,185.83) --
	(307.05,184.97) --
	(308.32,184.07) --
	(309.60,183.12) --
	(310.87,182.12) --
	(312.14,181.12) --
	(313.42,180.13) --
	(314.69,179.12) --
	(315.96,178.10) --
	(317.24,177.10) --
	(318.51,176.10) --
	(319.78,175.08) --
	(321.06,174.06) --
	(322.33,173.03) --
	(323.60,171.99) --
	(324.88,170.91) --
	(326.15,169.84) --
	(327.42,168.76) --
	(328.70,167.69) --
	(329.97,166.62) --
	(331.24,165.56) --
	(332.52,164.51) --
	(333.79,163.51) --
	(335.06,162.53) --
	(336.34,161.59) --
	(337.61,160.66) --
	(338.88,159.75) --
	(340.15,158.84) --
	(341.43,157.92) --
	(342.70,157.03) --
	(343.97,156.14) --
	(345.25,155.27) --
	(346.52,154.38) --
	(347.79,153.49) --
	(349.07,152.61) --
	(350.34,151.74) --
	(351.61,150.90) --
	(352.89,150.11) --
	(354.16,149.36) --
	(355.43,148.62) --
	(356.71,147.90) --
	(357.98,147.17) --
	(359.25,146.46) --
	(360.53,145.74) --
	(361.80,145.03) --
	(363.07,144.28) --
	(364.35,143.54) --
	(365.62,142.83) --
	(366.89,142.15) --
	(368.17,141.50) --
	(369.44,140.88) --
	(370.71,140.28) --
	(371.99,139.70) --
	(373.26,139.16) --
	(374.53,138.64) --
	(375.81,138.16) --
	(377.08,137.73) --
	(378.35,137.33) --
	(379.63,136.96) --
	(380.90,136.60) --
	(382.17,136.28) --
	(383.45,135.98) --
	(384.72,135.68) --
	(385.99,135.39) --
	(387.27,135.13) --
	(388.54,134.88) --
	(389.81,134.65) --
	(391.09,134.43) --
	(392.36,134.23) --
	(393.63,134.04) --
	(394.91,133.87) --
	(396.18,133.69) --
	(397.45,133.51) --
	(398.73,133.33) --
	(400.00,133.16) --
	(401.27,132.99) --
	(402.55,132.83) --
	(403.82,132.68) --
	(405.09,132.55) --
	(406.37,132.46) --
	(407.64,132.39) --
	(408.91,132.32) --
	(410.19,132.27) --
	(411.46,132.24) --
	(412.73,132.21) --
	(414.01,132.19) --
	(415.28,132.17) --
	(416.55,132.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,188.50) --
	(265.03,188.35) --
	(266.30,188.16) --
	(267.58,187.95) --
	(268.85,187.74) --
	(270.12,187.49) --
	(271.40,187.22) --
	(272.67,186.92) --
	(273.94,186.60) --
	(275.22,186.31) --
	(276.49,186.00) --
	(277.76,185.68) --
	(279.04,185.35) --
	(280.31,184.99) --
	(281.58,184.63) --
	(282.86,184.25) --
	(284.13,183.84) --
	(285.40,183.40) --
	(286.68,182.94) --
	(287.95,182.49) --
	(289.22,182.04) --
	(290.50,181.57) --
	(291.77,181.07) --
	(293.04,180.54) --
	(294.32,179.98) --
	(295.59,179.41) --
	(296.86,178.82) --
	(298.14,178.25) --
	(299.41,177.66) --
	(300.68,177.08) --
	(301.96,176.48) --
	(303.23,175.87) --
	(304.50,175.23) --
	(305.78,174.57) --
	(307.05,173.89) --
	(308.32,173.19) --
	(309.60,172.45) --
	(310.87,171.70) --
	(312.14,170.94) --
	(313.42,170.18) --
	(314.69,169.40) --
	(315.96,168.65) --
	(317.24,167.86) --
	(318.51,167.06) --
	(319.78,166.28) --
	(321.06,165.50) --
	(322.33,164.73) --
	(323.60,163.96) --
	(324.88,163.17) --
	(326.15,162.40) --
	(327.42,161.61) --
	(328.70,160.82) --
	(329.97,160.04) --
	(331.24,159.28) --
	(332.52,158.52) --
	(333.79,157.77) --
	(335.06,157.03) --
	(336.34,156.28) --
	(337.61,155.57) --
	(338.88,154.84) --
	(340.15,154.14) --
	(341.43,153.46) --
	(342.70,152.77) --
	(343.97,152.10) --
	(345.25,151.42) --
	(346.52,150.76) --
	(347.79,150.11) --
	(349.07,149.47) --
	(350.34,148.83) --
	(351.61,148.23) --
	(352.89,147.64) --
	(354.16,147.05) --
	(355.43,146.46) --
	(356.71,145.86) --
	(357.98,145.26) --
	(359.25,144.68) --
	(360.53,144.13) --
	(361.80,143.61) --
	(363.07,143.08) --
	(364.35,142.58) --
	(365.62,142.08) --
	(366.89,141.59) --
	(368.17,141.12) --
	(369.44,140.68) --
	(370.71,140.26) --
	(371.99,139.86) --
	(373.26,139.47) --
	(374.53,139.10) --
	(375.81,138.74) --
	(377.08,138.39) --
	(378.35,138.04) --
	(379.63,137.72) --
	(380.90,137.42) --
	(382.17,137.12) --
	(383.45,136.85) --
	(384.72,136.58) --
	(385.99,136.31) --
	(387.27,136.04) --
	(388.54,135.78) --
	(389.81,135.53) --
	(391.09,135.28) --
	(392.36,135.04) --
	(393.63,134.81) --
	(394.91,134.59) --
	(396.18,134.38) --
	(397.45,134.19) --
	(398.73,134.02) --
	(400.00,133.85) --
	(401.27,133.68) --
	(402.55,133.53) --
	(403.82,133.37) --
	(405.09,133.23) --
	(406.37,133.11) --
	(407.64,133.00) --
	(408.91,132.90) --
	(410.19,132.80) --
	(411.46,132.70) --
	(412.73,132.61) --
	(414.01,132.51) --
	(415.28,132.44) --
	(416.55,132.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,191.24) --
	(265.03,190.92) --
	(266.30,190.59) --
	(267.58,190.26) --
	(268.85,189.92) --
	(270.12,189.53) --
	(271.40,189.12) --
	(272.67,188.68) --
	(273.94,188.22) --
	(275.22,187.80) --
	(276.49,187.40) --
	(277.76,186.99) --
	(279.04,186.56) --
	(280.31,186.13) --
	(281.58,185.70) --
	(282.86,185.30) --
	(284.13,184.90) --
	(285.40,184.48) --
	(286.68,184.06) --
	(287.95,183.64) --
	(289.22,183.20) --
	(290.50,182.71) --
	(291.77,182.20) --
	(293.04,181.68) --
	(294.32,181.13) --
	(295.59,180.58) --
	(296.86,180.05) --
	(298.14,179.51) --
	(299.41,178.96) --
	(300.68,178.40) --
	(301.96,177.84) --
	(303.23,177.29) --
	(304.50,176.71) --
	(305.78,176.12) --
	(307.05,175.51) --
	(308.32,174.90) --
	(309.60,174.29) --
	(310.87,173.68) --
	(312.14,173.07) --
	(313.42,172.43) --
	(314.69,171.80) --
	(315.96,171.15) --
	(317.24,170.44) --
	(318.51,169.73) --
	(319.78,169.02) --
	(321.06,168.30) --
	(322.33,167.57) --
	(323.60,166.81) --
	(324.88,166.05) --
	(326.15,165.34) --
	(327.42,164.61) --
	(328.70,163.85) --
	(329.97,163.10) --
	(331.24,162.37) --
	(332.52,161.62) --
	(333.79,160.87) --
	(335.06,160.15) --
	(336.34,159.41) --
	(337.61,158.65) --
	(338.88,157.92) --
	(340.15,157.20) --
	(341.43,156.47) --
	(342.70,155.73) --
	(343.97,154.97) --
	(345.25,154.22) --
	(346.52,153.49) --
	(347.79,152.77) --
	(349.07,152.07) --
	(350.34,151.39) --
	(351.61,150.73) --
	(352.89,150.07) --
	(354.16,149.42) --
	(355.43,148.76) --
	(356.71,148.12) --
	(357.98,147.48) --
	(359.25,146.84) --
	(360.53,146.21) --
	(361.80,145.62) --
	(363.07,145.04) --
	(364.35,144.46) --
	(365.62,143.87) --
	(366.89,143.30) --
	(368.17,142.75) --
	(369.44,142.21) --
	(370.71,141.68) --
	(371.99,141.14) --
	(373.26,140.60) --
	(374.53,140.09) --
	(375.81,139.56) --
	(377.08,139.06) --
	(378.35,138.58) --
	(379.63,138.13) --
	(380.90,137.71) --
	(382.17,137.29) --
	(383.45,136.88) --
	(384.72,136.49) --
	(385.99,136.12) --
	(387.27,135.77) --
	(388.54,135.45) --
	(389.81,135.16) --
	(391.09,134.87) --
	(392.36,134.60) --
	(393.63,134.37) --
	(394.91,134.15) --
	(396.18,133.94) --
	(397.45,133.75) --
	(398.73,133.58) --
	(400.00,133.42) --
	(401.27,133.26) --
	(402.55,133.12) --
	(403.82,132.99) --
	(405.09,132.87) --
	(406.37,132.76) --
	(407.64,132.65) --
	(408.91,132.56) --
	(410.19,132.49) --
	(411.46,132.43) --
	(412.73,132.37) --
	(414.01,132.33) --
	(415.28,132.29) --
	(416.55,132.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,188.55) --
	(265.03,188.37) --
	(266.30,188.19) --
	(267.58,188.03) --
	(268.85,187.87) --
	(270.12,187.69) --
	(271.40,187.52) --
	(272.67,187.35) --
	(273.94,187.16) --
	(275.22,186.97) --
	(276.49,186.77) --
	(277.76,186.54) --
	(279.04,186.29) --
	(280.31,186.05) --
	(281.58,185.77) --
	(282.86,185.48) --
	(284.13,185.19) --
	(285.40,184.87) --
	(286.68,184.55) --
	(287.95,184.23) --
	(289.22,183.90) --
	(290.50,183.56) --
	(291.77,183.18) --
	(293.04,182.78) --
	(294.32,182.34) --
	(295.59,181.88) --
	(296.86,181.44) --
	(298.14,181.00) --
	(299.41,180.59) --
	(300.68,180.14) --
	(301.96,179.69) --
	(303.23,179.21) --
	(304.50,178.69) --
	(305.78,178.15) --
	(307.05,177.54) --
	(308.32,176.90) --
	(309.60,176.22) --
	(310.87,175.51) --
	(312.14,174.81) --
	(313.42,174.09) --
	(314.69,173.40) --
	(315.96,172.71) --
	(317.24,171.99) --
	(318.51,171.28) --
	(319.78,170.55) --
	(321.06,169.78) --
	(322.33,169.01) --
	(323.60,168.23) --
	(324.88,167.42) --
	(326.15,166.59) --
	(327.42,165.72) --
	(328.70,164.83) --
	(329.97,163.91) --
	(331.24,163.01) --
	(332.52,162.11) --
	(333.79,161.22) --
	(335.06,160.34) --
	(336.34,159.47) --
	(337.61,158.59) --
	(338.88,157.73) --
	(340.15,156.83) --
	(341.43,155.93) --
	(342.70,155.04) --
	(343.97,154.14) --
	(345.25,153.26) --
	(346.52,152.37) --
	(347.79,151.49) --
	(349.07,150.62) --
	(350.34,149.76) --
	(351.61,148.91) --
	(352.89,148.12) --
	(354.16,147.34) --
	(355.43,146.59) --
	(356.71,145.85) --
	(357.98,145.14) --
	(359.25,144.44) --
	(360.53,143.75) --
	(361.80,143.07) --
	(363.07,142.42) --
	(364.35,141.78) --
	(365.62,141.17) --
	(366.89,140.55) --
	(368.17,139.94) --
	(369.44,139.37) --
	(370.71,138.83) --
	(371.99,138.30) --
	(373.26,137.81) --
	(374.53,137.35) --
	(375.81,136.93) --
	(377.08,136.56) --
	(378.35,136.21) --
	(379.63,135.88) --
	(380.90,135.57) --
	(382.17,135.27) --
	(383.45,135.01) --
	(384.72,134.78) --
	(385.99,134.57) --
	(387.27,134.38) --
	(388.54,134.19) --
	(389.81,134.00) --
	(391.09,133.81) --
	(392.36,133.63) --
	(393.63,133.48) --
	(394.91,133.35) --
	(396.18,133.25) --
	(397.45,133.16) --
	(398.73,133.08) --
	(400.00,132.99) --
	(401.27,132.91) --
	(402.55,132.84) --
	(403.82,132.76) --
	(405.09,132.70) --
	(406.37,132.64) --
	(407.64,132.58) --
	(408.91,132.53) --
	(410.19,132.49) --
	(411.46,132.45) --
	(412.73,132.42) --
	(414.01,132.39) --
	(415.28,132.36) --
	(416.55,132.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,197.10) --
	(265.03,196.89) --
	(266.30,196.67) --
	(267.58,196.41) --
	(268.85,196.17) --
	(270.12,195.87) --
	(271.40,195.51) --
	(272.67,195.12) --
	(273.94,194.69) --
	(275.22,194.22) --
	(276.49,193.74) --
	(277.76,193.25) --
	(279.04,192.73) --
	(280.31,192.16) --
	(281.58,191.56) --
	(282.86,190.94) --
	(284.13,190.30) --
	(285.40,189.64) --
	(286.68,188.99) --
	(287.95,188.35) --
	(289.22,187.70) --
	(290.50,187.03) --
	(291.77,186.33) --
	(293.04,185.58) --
	(294.32,184.86) --
	(295.59,184.11) --
	(296.86,183.32) --
	(298.14,182.51) --
	(299.41,181.69) --
	(300.68,180.87) --
	(301.96,180.04) --
	(303.23,179.18) --
	(304.50,178.30) --
	(305.78,177.41) --
	(307.05,176.50) --
	(308.32,175.59) --
	(309.60,174.68) --
	(310.87,173.76) --
	(312.14,172.84) --
	(313.42,171.92) --
	(314.69,170.97) --
	(315.96,170.01) --
	(317.24,169.04) --
	(318.51,168.07) --
	(319.78,167.10) --
	(321.06,166.13) --
	(322.33,165.14) --
	(323.60,164.17) --
	(324.88,163.20) --
	(326.15,162.26) --
	(327.42,161.31) --
	(328.70,160.42) --
	(329.97,159.51) --
	(331.24,158.62) --
	(332.52,157.75) --
	(333.79,156.91) --
	(335.06,156.08) --
	(336.34,155.29) --
	(337.61,154.52) --
	(338.88,153.76) --
	(340.15,153.00) --
	(341.43,152.26) --
	(342.70,151.53) --
	(343.97,150.82) --
	(345.25,150.15) --
	(346.52,149.50) --
	(347.79,148.85) --
	(349.07,148.21) --
	(350.34,147.61) --
	(351.61,147.02) --
	(352.89,146.43) --
	(354.16,145.83) --
	(355.43,145.24) --
	(356.71,144.68) --
	(357.98,144.15) --
	(359.25,143.64) --
	(360.53,143.12) --
	(361.80,142.62) --
	(363.07,142.12) --
	(364.35,141.64) --
	(365.62,141.21) --
	(366.89,140.78) --
	(368.17,140.35) --
	(369.44,139.93) --
	(370.71,139.50) --
	(371.99,139.09) --
	(373.26,138.69) --
	(374.53,138.32) --
	(375.81,137.95) --
	(377.08,137.57) --
	(378.35,137.20) --
	(379.63,136.84) --
	(380.90,136.50) --
	(382.17,136.17) --
	(383.45,135.84) --
	(384.72,135.53) --
	(385.99,135.23) --
	(387.27,134.95) --
	(388.54,134.71) --
	(389.81,134.49) --
	(391.09,134.27) --
	(392.36,134.07) --
	(393.63,133.88) --
	(394.91,133.71) --
	(396.18,133.55) --
	(397.45,133.40) --
	(398.73,133.25) --
	(400.00,133.12) --
	(401.27,132.99) --
	(402.55,132.89) --
	(403.82,132.78) --
	(405.09,132.68) --
	(406.37,132.60) --
	(407.64,132.53) --
	(408.91,132.46) --
	(410.19,132.41) --
	(411.46,132.36) --
	(412.73,132.32) --
	(414.01,132.30) --
	(415.28,132.28) --
	(416.55,132.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,195.99) --
	(265.03,195.70) --
	(266.30,195.36) --
	(267.58,195.00) --
	(268.85,194.62) --
	(270.12,194.22) --
	(271.40,193.81) --
	(272.67,193.38) --
	(273.94,192.93) --
	(275.22,192.46) --
	(276.49,191.96) --
	(277.76,191.43) --
	(279.04,190.88) --
	(280.31,190.33) --
	(281.58,189.75) --
	(282.86,189.15) --
	(284.13,188.54) --
	(285.40,187.90) --
	(286.68,187.24) --
	(287.95,186.56) --
	(289.22,185.90) --
	(290.50,185.24) --
	(291.77,184.56) --
	(293.04,183.87) --
	(294.32,183.19) --
	(295.59,182.47) --
	(296.86,181.72) --
	(298.14,180.93) --
	(299.41,180.15) --
	(300.68,179.36) --
	(301.96,178.59) --
	(303.23,177.81) --
	(304.50,177.00) --
	(305.78,176.19) --
	(307.05,175.35) --
	(308.32,174.50) --
	(309.60,173.66) --
	(310.87,172.84) --
	(312.14,171.99) --
	(313.42,171.16) --
	(314.69,170.31) --
	(315.96,169.46) --
	(317.24,168.60) --
	(318.51,167.76) --
	(319.78,166.95) --
	(321.06,166.13) --
	(322.33,165.29) --
	(323.60,164.47) --
	(324.88,163.63) --
	(326.15,162.83) --
	(327.42,162.08) --
	(328.70,161.34) --
	(329.97,160.59) --
	(331.24,159.82) --
	(332.52,159.03) --
	(333.79,158.23) --
	(335.06,157.44) --
	(336.34,156.65) --
	(337.61,155.84) --
	(338.88,155.05) --
	(340.15,154.28) --
	(341.43,153.52) --
	(342.70,152.75) --
	(343.97,151.98) --
	(345.25,151.22) --
	(346.52,150.49) --
	(347.79,149.76) --
	(349.07,149.05) --
	(350.34,148.32) --
	(351.61,147.60) --
	(352.89,146.91) --
	(354.16,146.25) --
	(355.43,145.63) --
	(356.71,145.03) --
	(357.98,144.47) --
	(359.25,143.93) --
	(360.53,143.40) --
	(361.80,142.90) --
	(363.07,142.42) --
	(364.35,141.95) --
	(365.62,141.49) --
	(366.89,141.02) --
	(368.17,140.55) --
	(369.44,140.08) --
	(370.71,139.63) --
	(371.99,139.19) --
	(373.26,138.77) --
	(374.53,138.36) --
	(375.81,137.95) --
	(377.08,137.58) --
	(378.35,137.22) --
	(379.63,136.86) --
	(380.90,136.52) --
	(382.17,136.18) --
	(383.45,135.87) --
	(384.72,135.57) --
	(385.99,135.29) --
	(387.27,135.03) --
	(388.54,134.77) --
	(389.81,134.52) --
	(391.09,134.31) --
	(392.36,134.11) --
	(393.63,133.92) --
	(394.91,133.74) --
	(396.18,133.57) --
	(397.45,133.42) --
	(398.73,133.27) --
	(400.00,133.13) --
	(401.27,132.99) --
	(402.55,132.86) --
	(403.82,132.75) --
	(405.09,132.65) --
	(406.37,132.57) --
	(407.64,132.50) --
	(408.91,132.45) --
	(410.19,132.42) --
	(411.46,132.39) --
	(412.73,132.36) --
	(414.01,132.34) --
	(415.28,132.32) --
	(416.55,132.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76,194.45) --
	(265.03,194.53) --
	(266.30,194.59) --
	(267.58,194.62) --
	(268.85,194.64) --
	(270.12,194.64) --
	(271.40,194.61) --
	(272.67,194.57) --
	(273.94,194.51) --
	(275.22,194.45) --
	(276.49,194.37) --
	(277.76,194.24) --
	(279.04,194.06) --
	(280.31,193.86) --
	(281.58,193.64) --
	(282.86,193.37) --
	(284.13,193.06) --
	(285.40,192.73) --
	(286.68,192.38) --
	(287.95,191.99) --
	(289.22,191.56) --
	(290.50,191.07) --
	(291.77,190.53) --
	(293.04,189.96) --
	(294.32,189.35) --
	(295.59,188.72) --
	(296.86,188.08) --
	(298.14,187.46) --
	(299.41,186.82) --
	(300.68,186.15) --
	(301.96,185.47) --
	(303.23,184.75) --
	(304.50,184.03) --
	(305.78,183.30) --
	(307.05,182.56) --
	(308.32,181.83) --
	(309.60,181.08) --
	(310.87,180.30) --
	(312.14,179.50) --
	(313.42,178.65) --
	(314.69,177.76) --
	(315.96,176.88) --
	(317.24,175.99) --
	(318.51,175.10) --
	(319.78,174.17) --
	(321.06,173.23) --
	(322.33,172.28) --
	(323.60,171.32) --
	(324.88,170.34) --
	(326.15,169.34) --
	(327.42,168.30) --
	(328.70,167.25) --
	(329.97,166.21) --
	(331.24,165.19) --
	(332.52,164.18) --
	(333.79,163.17) --
	(335.06,162.17) --
	(336.34,161.16) --
	(337.61,160.13) --
	(338.88,159.11) --
	(340.15,158.05) --
	(341.43,157.02) --
	(342.70,156.00) --
	(343.97,155.02) --
	(345.25,154.06) --
	(346.52,153.11) --
	(347.79,152.18) --
	(349.07,151.32) --
	(350.34,150.47) --
	(351.61,149.69) --
	(352.89,148.92) --
	(354.16,148.19) --
	(355.43,147.51) --
	(356.71,146.86) --
	(357.98,146.24) --
	(359.25,145.64) --
	(360.53,145.06) --
	(361.80,144.46) --
	(363.07,143.88) --
	(364.35,143.34) --
	(365.62,142.79) --
	(366.89,142.27) --
	(368.17,141.78) --
	(369.44,141.32) --
	(370.71,140.86) --
	(371.99,140.42) --
	(373.26,139.99) --
	(374.53,139.61) --
	(375.81,139.23) --
	(377.08,138.85) --
	(378.35,138.50) --
	(379.63,138.15) --
	(380.90,137.82) --
	(382.17,137.50) --
	(383.45,137.19) --
	(384.72,136.90) --
	(385.99,136.63) --
	(387.27,136.36) --
	(388.54,136.10) --
	(389.81,135.85) --
	(391.09,135.61) --
	(392.36,135.36) --
	(393.63,135.10) --
	(394.91,134.86) --
	(396.18,134.63) --
	(397.45,134.40) --
	(398.73,134.19) --
	(400.00,134.00) --
	(401.27,133.82) --
	(402.55,133.65) --
	(403.82,133.48) --
	(405.09,133.33) --
	(406.37,133.18) --
	(407.64,133.05) --
	(408.91,132.94) --
	(410.19,132.82) --
	(411.46,132.71) --
	(412.73,132.61) --
	(414.01,132.50) --
	(415.28,132.40) --
	(416.55,132.33);
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 20.92) rectangle (205.85, 97.45);
\definecolor{drawColor}{RGB}{104,34,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.87) --
	( 54.59, 59.07) --
	( 55.86, 61.05) --
	( 57.13, 62.82) --
	( 58.41, 64.40) --
	( 59.68, 65.78) --
	( 60.95, 66.97) --
	( 62.23, 67.99) --
	( 63.50, 68.83) --
	( 64.77, 69.51) --
	( 66.05, 70.03) --
	( 67.32, 70.40) --
	( 68.59, 70.63) --
	( 69.87, 70.71) --
	( 71.14, 71.40) --
	( 72.41, 73.37) --
	( 73.69, 75.01) --
	( 74.96, 76.34) --
	( 76.23, 77.37) --
	( 77.51, 78.11) --
	( 78.78, 78.58) --
	( 80.05, 78.80) --
	( 81.33, 78.77) --
	( 82.60, 78.52) --
	( 83.87, 78.05) --
	( 85.15, 77.38) --
	( 86.42, 76.52) --
	( 87.69, 75.50) --
	( 88.97, 74.31) --
	( 90.24, 72.98) --
	( 91.51, 71.53) --
	( 92.79, 69.96) --
	( 94.06, 69.20) --
	( 95.33, 68.59) --
	( 96.61, 67.90) --
	( 97.88, 67.13) --
	( 99.15, 66.29) --
	(100.43, 65.38) --
	(101.70, 64.42) --
	(102.97, 63.41) --
	(104.25, 62.36) --
	(105.52, 61.28) --
	(106.79, 60.16) --
	(108.07, 59.03) --
	(109.34, 57.88) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.27) --
	(137.35, 55.12) --
	(138.62, 53.98) --
	(139.90, 52.86) --
	(141.17, 51.76) --
	(142.44, 50.69) --
	(143.72, 49.66) --
	(144.99, 48.68) --
	(146.26, 47.75) --
	(147.54, 46.88) --
	(148.81, 46.08) --
	(150.08, 45.35) --
	(151.36, 44.70) --
	(152.63, 44.14) --
	(153.90, 42.79) --
	(155.18, 41.28) --
	(156.45, 39.90) --
	(157.72, 38.65) --
	(159.00, 37.55) --
	(160.27, 36.62) --
	(161.54, 35.87) --
	(162.82, 35.31) --
	(164.09, 34.95) --
	(165.36, 34.82) --
	(166.64, 34.93) --
	(167.91, 35.29) --
	(169.18, 35.91) --
	(170.46, 36.81) --
	(171.73, 38.01) --
	(173.00, 39.51) --
	(174.28, 41.33) --
	(175.55, 42.93) --
	(176.82, 42.96) --
	(178.10, 43.12) --
	(179.37, 43.43) --
	(180.64, 43.88) --
	(181.92, 44.49) --
	(183.19, 45.26) --
	(184.46, 46.20) --
	(185.74, 47.31) --
	(187.01, 48.61) --
	(188.28, 50.10) --
	(189.56, 51.78) --
	(190.83, 53.67) --
	(192.10, 55.77) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.82) --
	(197.20, 56.82) --
	(198.47, 56.82) --
	(199.74, 56.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 20.92) -- (199.74, 20.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 20.92) -- ( 46.95, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 20.92) -- ( 72.41, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88, 20.92) -- ( 97.88, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.34, 20.92) -- (123.34, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.81, 20.92) -- (148.81, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.28, 20.92) -- (174.28, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.74, 20.92) -- (199.74, 15.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 46.95,  2.99) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 72.41,  2.99) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 97.88,  2.99) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (123.34,  2.99) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (148.81,  2.99) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (174.28,  2.99) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (199.74,  2.99) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 29.44) -- ( 40.84, 84.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 29.44) -- ( 35.86, 29.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 43.13) -- ( 35.86, 43.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 56.82) -- ( 35.86, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 70.51) -- ( 35.86, 70.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 84.20) -- ( 35.86, 84.20);

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.88, 29.44) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.88, 40.82) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.88, 56.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.88, 70.51) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 20.92) --
	(205.85, 20.92) --
	(205.85, 97.45) --
	( 40.84, 97.45) --
	( 40.84, 20.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (  8.96, 59.18) {$\hat f_{h_1}^{(1)}$};
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 20.92) rectangle (205.85, 97.45);
\definecolor{drawColor}{RGB}{104,34,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 67.05) --
	( 48.22, 68.14) --
	( 49.49, 69.05) --
	( 50.77, 69.78) --
	( 52.04, 70.35) --
	( 53.31, 70.77) --
	( 54.59, 71.03) --
	( 55.86, 71.15) --
	( 57.13, 71.14) --
	( 58.41, 70.99) --
	( 59.68, 70.73) --
	( 60.95, 70.36) --
	( 62.23, 69.88) --
	( 63.50, 69.30) --
	( 64.77, 68.62) --
	( 66.05, 67.87) --
	( 67.32, 67.04) --
	( 68.59, 66.14) --
	( 69.87, 65.17) --
	( 71.14, 64.16) --
	( 72.41, 63.09) --
	( 73.69, 61.99) --
	( 74.96, 60.85) --
	( 76.23, 59.69) --
	( 77.51, 58.51) --
	( 78.78, 57.32) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.51) --
	(123.34, 55.32) --
	(124.62, 54.14) --
	(125.89, 52.97) --
	(127.16, 51.83) --
	(128.44, 50.72) --
	(129.71, 49.65) --
	(130.98, 48.63) --
	(132.26, 47.65) --
	(133.53, 46.74) --
	(134.80, 45.90) --
	(136.08, 45.13) --
	(137.35, 44.45) --
	(138.62, 43.85) --
	(139.90, 43.35) --
	(141.17, 42.96) --
	(142.44, 42.68) --
	(143.72, 42.52) --
	(144.99, 42.48) --
	(146.26, 42.58) --
	(147.54, 42.82) --
	(148.81, 43.21) --
	(150.08, 43.76) --
	(151.36, 44.46) --
	(152.63, 45.34) --
	(153.90, 46.40) --
	(155.18, 47.64) --
	(156.45, 49.08) --
	(157.72, 50.71) --
	(159.00, 52.56) --
	(160.27, 54.61) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 56.82) --
	(170.46, 56.82) --
	(171.73, 56.82) --
	(173.00, 56.82) --
	(174.28, 56.82) --
	(175.55, 56.82) --
	(176.82, 56.82) --
	(178.10, 56.82) --
	(179.37, 56.82) --
	(180.64, 56.82) --
	(181.92, 56.82) --
	(183.19, 56.82) --
	(184.46, 56.82) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 56.82) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.82) --
	(197.20, 56.82) --
	(198.47, 56.82) --
	(199.74, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 58.08) --
	(143.72, 60.26) --
	(144.99, 62.21) --
	(146.26, 63.95) --
	(147.54, 65.49) --
	(148.81, 66.83) --
	(150.08, 67.97) --
	(151.36, 68.94) --
	(152.63, 69.73) --
	(153.90, 70.35) --
	(155.18, 70.81) --
	(156.45, 71.11) --
	(157.72, 71.27) --
	(159.00, 71.30) --
	(160.27, 71.19) --
	(161.54, 70.96) --
	(162.82, 70.61) --
	(164.09, 70.15) --
	(165.36, 71.52) --
	(166.64, 72.97) --
	(167.91, 74.12) --
	(169.18, 74.98) --
	(170.46, 75.57) --
	(171.73, 77.00) --
	(173.00, 79.27) --
	(174.28, 81.09) --
	(175.55, 82.48) --
	(176.82, 83.46) --
	(178.10, 84.06) --
	(179.37, 84.30) --
	(180.64, 84.19) --
	(181.92, 84.14) --
	(183.19, 84.62) --
	(184.46, 84.83) --
	(185.74, 84.76) --
	(187.01, 84.44) --
	(188.28, 83.88) --
	(189.56, 83.10) --
	(190.83, 82.12) --
	(192.10, 80.93) --
	(193.38, 79.57) --
	(194.65, 78.04) --
	(195.92, 76.37) --
	(197.20, 74.56) --
	(198.47, 72.63) --
	(199.74, 70.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 57.54) --
	( 66.05, 59.74) --
	( 67.32, 61.72) --
	( 68.59, 63.49) --
	( 69.87, 65.05) --
	( 71.14, 67.58) --
	( 72.41, 70.91) --
	( 73.69, 73.84) --
	( 74.96, 76.39) --
	( 76.23, 78.57) --
	( 77.51, 80.39) --
	( 78.78, 81.87) --
	( 80.05, 83.02) --
	( 81.33, 83.86) --
	( 82.60, 84.40) --
	( 83.87, 84.66) --
	( 85.15, 84.65) --
	( 86.42, 84.38) --
	( 87.69, 83.88) --
	( 88.97, 83.15) --
	( 90.24, 82.21) --
	( 91.51, 81.08) --
	( 92.79, 79.77) --
	( 94.06, 78.29) --
	( 95.33, 76.66) --
	( 96.61, 74.89) --
	( 97.88, 73.00) --
	( 99.15, 71.01) --
	(100.43, 68.92) --
	(101.70, 66.75) --
	(102.97, 64.52) --
	(104.25, 62.33) --
	(105.52, 61.20) --
	(106.79, 60.37) --
	(108.07, 61.44) --
	(109.34, 62.27) --
	(110.61, 63.20) --
	(111.89, 64.80) --
	(113.16, 66.20) --
	(114.43, 67.41) --
	(115.71, 68.43) --
	(116.98, 69.28) --
	(118.25, 69.96) --
	(119.53, 70.48) --
	(120.80, 70.84) --
	(122.07, 71.06) --
	(123.34, 71.13) --
	(124.62, 71.08) --
	(125.89, 70.89) --
	(127.16, 70.60) --
	(128.44, 70.19) --
	(129.71, 69.67) --
	(130.98, 69.06) --
	(132.26, 68.37) --
	(133.53, 67.59) --
	(134.80, 66.73) --
	(136.08, 65.81) --
	(137.35, 66.78) --
	(138.62, 67.83) --
	(139.90, 68.62) --
	(141.17, 69.16) --
	(142.44, 69.47) --
	(143.72, 69.57) --
	(144.99, 69.47) --
	(146.26, 69.17) --
	(147.54, 70.26) --
	(148.81, 71.77) --
	(150.08, 72.93) --
	(151.36, 73.74) --
	(152.63, 74.24) --
	(153.90, 73.31) --
	(155.18, 72.06) --
	(156.45, 70.57) --
	(157.72, 68.87) --
	(159.00, 67.00) --
	(160.27, 64.97) --
	(161.54, 62.83) --
	(162.82, 60.60) --
	(164.09, 58.30) --
	(165.36, 55.98) --
	(166.64, 53.65) --
	(167.91, 51.35) --
	(169.18, 49.10) --
	(170.46, 46.94) --
	(171.73, 44.90) --
	(173.00, 43.00) --
	(174.28, 41.27) --
	(175.55, 39.75) --
	(176.82, 39.20) --
	(178.10, 39.35) --
	(179.37, 39.79) --
	(180.64, 40.52) --
	(181.92, 41.58) --
	(183.19, 42.98) --
	(184.46, 44.75) --
	(185.74, 46.91) --
	(187.01, 48.62) --
	(188.28, 50.19) --
	(189.56, 51.27) --
	(190.83, 52.07) --
	(192.10, 53.10) --
	(193.38, 52.61) --
	(194.65, 51.48) --
	(195.92, 50.38) --
	(197.20, 49.33) --
	(198.47, 48.32) --
	(199.74, 47.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 57.83) --
	(167.91, 60.11) --
	(169.18, 62.17) --
	(170.46, 64.00) --
	(171.73, 65.62) --
	(173.00, 67.03) --
	(174.28, 68.24) --
	(175.55, 69.27) --
	(176.82, 72.19) --
	(178.10, 75.03) --
	(179.37, 77.48) --
	(180.64, 79.55) --
	(181.92, 81.26) --
	(183.19, 82.62) --
	(184.46, 83.65) --
	(185.74, 84.36) --
	(187.01, 84.77) --
	(188.28, 84.90) --
	(189.56, 84.76) --
	(190.83, 84.36) --
	(192.10, 83.72) --
	(193.38, 82.86) --
	(194.65, 81.79) --
	(195.92, 80.52) --
	(197.20, 79.08) --
	(198.47, 77.47) --
	(199.74, 75.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 58.67) --
	(170.46, 60.77) --
	(171.73, 62.66) --
	(173.00, 64.34) --
	(174.28, 65.82) --
	(175.55, 67.10) --
	(176.82, 68.20) --
	(178.10, 69.11) --
	(179.37, 69.85) --
	(180.64, 70.43) --
	(181.92, 70.85) --
	(183.19, 71.11) --
	(184.46, 71.24) --
	(185.74, 71.22) --
	(187.01, 71.08) --
	(188.28, 70.82) --
	(189.56, 70.44) --
	(190.83, 69.96) --
	(192.10, 69.38) --
	(193.38, 68.70) --
	(194.65, 67.94) --
	(195.92, 67.11) --
	(197.20, 66.20) --
	(198.47, 65.24) --
	(199.74, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 82.89) --
	( 48.22, 83.59) --
	( 49.49, 84.00) --
	( 50.77, 84.14) --
	( 52.04, 84.02) --
	( 53.31, 84.41) --
	( 54.59, 85.98) --
	( 55.86, 87.13) --
	( 57.13, 87.87) --
	( 58.41, 89.36) --
	( 59.68, 91.47) --
	( 60.95, 93.03) --
	( 62.23, 94.05) --
	( 63.50, 94.57) --
	( 64.77, 94.61) --
	( 66.05, 94.22) --
	( 67.32, 93.41) --
	( 68.59, 92.21) --
	( 69.87, 90.65) --
	( 71.14, 89.79) --
	( 72.41, 88.77) --
	( 73.69, 87.48) --
	( 74.96, 85.92) --
	( 76.23, 84.12) --
	( 77.51, 82.60) --
	( 78.78, 81.56) --
	( 80.05, 80.33) --
	( 81.33, 78.93) --
	( 82.60, 77.38) --
	( 83.87, 75.68) --
	( 85.15, 73.86) --
	( 86.42, 71.92) --
	( 87.69, 69.88) --
	( 88.97, 67.76) --
	( 90.24, 65.57) --
	( 91.51, 63.33) --
	( 92.79, 61.15) --
	( 94.06, 60.01) --
	( 95.33, 58.85) --
	( 96.61, 57.68) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.17) --
	(114.43, 57.15) --
	(115.71, 58.02) --
	(116.98, 58.70) --
	(118.25, 59.19) --
	(119.53, 59.40) --
	(120.80, 58.41) --
	(122.07, 57.29) --
	(123.34, 56.07) --
	(124.62, 54.76) --
	(125.89, 53.39) --
	(127.16, 51.98) --
	(128.44, 50.55) --
	(129.71, 49.12) --
	(130.98, 47.72) --
	(132.26, 46.36) --
	(133.53, 45.08) --
	(134.80, 43.88) --
	(136.08, 41.88) --
	(137.35, 39.75) --
	(138.62, 37.80) --
	(139.90, 36.04) --
	(141.17, 33.38) --
	(142.44, 30.93) --
	(143.72, 28.78) --
	(144.99, 26.96) --
	(146.26, 25.51) --
	(147.54, 24.47) --
	(148.81, 23.87) --
	(150.08, 23.75) --
	(151.36, 24.14) --
	(152.63, 24.33) --
	(153.90, 24.17) --
	(155.18, 24.72) --
	(156.45, 25.67) --
	(157.72, 27.05) --
	(159.00, 28.88) --
	(160.27, 29.02) --
	(161.54, 29.13) --
	(162.82, 29.52) --
	(164.09, 30.19) --
	(165.36, 31.17) --
	(166.64, 32.46) --
	(167.91, 34.09) --
	(169.18, 36.06) --
	(170.46, 38.39) --
	(171.73, 41.09) --
	(173.00, 44.18) --
	(174.28, 47.68) --
	(175.55, 50.28) --
	(176.82, 52.03) --
	(178.10, 53.99) --
	(179.37, 56.17) --
	(180.64, 56.82) --
	(181.92, 56.82) --
	(183.19, 56.82) --
	(184.46, 56.82) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 56.82) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.34) --
	(197.20, 55.17) --
	(198.47, 54.01) --
	(199.74, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 56.82) --
	(170.46, 56.82) --
	(171.73, 56.82) --
	(173.00, 56.82) --
	(174.28, 56.82) --
	(175.55, 56.82) --
	(176.82, 56.82) --
	(178.10, 56.82) --
	(179.37, 56.82) --
	(180.64, 56.82) --
	(181.92, 56.82) --
	(183.19, 56.82) --
	(184.46, 56.82) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 56.82) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.82) --
	(197.20, 56.82) --
	(198.47, 56.82) --
	(199.74, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 56.82) --
	(170.46, 56.82) --
	(171.73, 56.82) --
	(173.00, 56.82) --
	(174.28, 56.82) --
	(175.55, 56.82) --
	(176.82, 56.82) --
	(178.10, 56.82) --
	(179.37, 56.82) --
	(180.64, 56.82) --
	(181.92, 56.82) --
	(183.19, 56.82) --
	(184.46, 56.82) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 56.82) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.82) --
	(197.20, 56.82) --
	(198.47, 56.82) --
	(199.74, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 56.82) --
	(170.46, 56.82) --
	(171.73, 56.82) --
	(173.00, 56.82) --
	(174.28, 56.82) --
	(175.55, 56.82) --
	(176.82, 56.82) --
	(178.10, 56.82) --
	(179.37, 56.82) --
	(180.64, 56.82) --
	(181.92, 56.82) --
	(183.19, 56.82) --
	(184.46, 56.82) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 56.82) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.82) --
	(197.20, 56.82) --
	(198.47, 56.82) --
	(199.74, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 57.44) --
	( 87.69, 59.80) --
	( 88.97, 61.93) --
	( 90.24, 63.84) --
	( 91.51, 65.52) --
	( 92.79, 66.99) --
	( 94.06, 68.26) --
	( 95.33, 69.33) --
	( 96.61, 70.22) --
	( 97.88, 70.92) --
	( 99.15, 71.46) --
	(100.43, 71.83) --
	(101.70, 72.04) --
	(102.97, 72.11) --
	(104.25, 72.03) --
	(105.52, 71.82) --
	(106.79, 71.49) --
	(108.07, 71.04) --
	(109.34, 70.48) --
	(110.61, 69.82) --
	(111.89, 69.06) --
	(113.16, 68.22) --
	(114.43, 67.30) --
	(115.71, 66.31) --
	(116.98, 65.26) --
	(118.25, 64.15) --
	(119.53, 63.00) --
	(120.80, 61.81) --
	(122.07, 62.66) --
	(123.34, 63.63) --
	(124.62, 64.36) --
	(125.89, 64.88) --
	(127.16, 66.43) --
	(128.44, 67.78) --
	(129.71, 68.93) --
	(130.98, 69.89) --
	(132.26, 70.67) --
	(133.53, 71.27) --
	(134.80, 71.70) --
	(136.08, 71.98) --
	(137.35, 72.10) --
	(138.62, 72.08) --
	(139.90, 71.92) --
	(141.17, 71.64) --
	(142.44, 71.23) --
	(143.72, 70.71) --
	(144.99, 70.09) --
	(146.26, 69.37) --
	(147.54, 68.56) --
	(148.81, 67.67) --
	(150.08, 66.71) --
	(151.36, 65.68) --
	(152.63, 64.60) --
	(153.90, 63.46) --
	(155.18, 62.28) --
	(156.45, 61.07) --
	(157.72, 59.83) --
	(159.00, 58.57) --
	(160.27, 57.31) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 55.93) --
	(170.46, 54.67) --
	(171.73, 53.41) --
	(173.00, 52.18) --
	(174.28, 50.98) --
	(175.55, 49.81) --
	(176.82, 48.69) --
	(178.10, 47.63) --
	(179.37, 46.62) --
	(180.64, 45.68) --
	(181.92, 44.81) --
	(183.19, 44.03) --
	(184.46, 43.34) --
	(185.74, 42.75) --
	(187.01, 42.27) --
	(188.28, 41.90) --
	(189.56, 41.66) --
	(190.83, 41.54) --
	(192.10, 41.57) --
	(193.38, 41.74) --
	(194.65, 42.06) --
	(195.92, 42.55) --
	(197.20, 43.20) --
	(198.47, 44.04) --
	(199.74, 45.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 56.82) --
	(170.46, 56.82) --
	(171.73, 56.82) --
	(173.00, 56.82) --
	(174.28, 56.82) --
	(175.55, 56.82) --
	(176.82, 56.82) --
	(178.10, 56.82) --
	(179.37, 56.82) --
	(180.64, 56.82) --
	(181.92, 56.82) --
	(183.19, 56.82) --
	(184.46, 56.82) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 56.82) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.82) --
	(197.20, 56.82) --
	(198.47, 56.82) --
	(199.74, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 56.82) --
	(170.46, 56.82) --
	(171.73, 56.82) --
	(173.00, 56.82) --
	(174.28, 56.82) --
	(175.55, 56.82) --
	(176.82, 56.82) --
	(178.10, 56.82) --
	(179.37, 56.82) --
	(180.64, 56.82) --
	(181.92, 56.82) --
	(183.19, 56.82) --
	(184.46, 56.82) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 56.82) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.82) --
	(197.20, 56.82) --
	(198.47, 56.82) --
	(199.74, 58.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 56.82) --
	(170.46, 56.82) --
	(171.73, 56.82) --
	(173.00, 56.82) --
	(174.28, 56.82) --
	(175.55, 56.82) --
	(176.82, 57.35) --
	(178.10, 59.67) --
	(179.37, 61.77) --
	(180.64, 63.64) --
	(181.92, 65.30) --
	(183.19, 66.75) --
	(184.46, 68.01) --
	(185.74, 69.07) --
	(187.01, 69.94) --
	(188.28, 70.64) --
	(189.56, 71.17) --
	(190.83, 71.54) --
	(192.10, 71.75) --
	(193.38, 71.82) --
	(194.65, 71.75) --
	(195.92, 71.55) --
	(197.20, 71.23) --
	(198.47, 70.79) --
	(199.74, 70.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 57.75) --
	(137.35, 59.84) --
	(138.62, 61.72) --
	(139.90, 63.40) --
	(141.17, 64.88) --
	(142.44, 66.17) --
	(143.72, 67.28) --
	(144.99, 68.22) --
	(146.26, 68.99) --
	(147.54, 69.60) --
	(148.81, 70.05) --
	(150.08, 70.36) --
	(151.36, 70.53) --
	(152.63, 70.57) --
	(153.90, 70.48) --
	(155.18, 70.28) --
	(156.45, 69.96) --
	(157.72, 69.54) --
	(159.00, 69.02) --
	(160.27, 68.41) --
	(161.54, 67.71) --
	(162.82, 66.94) --
	(164.09, 66.11) --
	(165.36, 65.21) --
	(166.64, 64.25) --
	(167.91, 63.25) --
	(169.18, 62.20) --
	(170.46, 61.13) --
	(171.73, 60.02) --
	(173.00, 58.90) --
	(174.28, 58.29) --
	(175.55, 59.48) --
	(176.82, 61.40) --
	(178.10, 63.11) --
	(179.37, 64.63) --
	(180.64, 65.96) --
	(181.92, 67.10) --
	(183.19, 68.07) --
	(184.46, 68.87) --
	(185.74, 69.50) --
	(187.01, 69.99) --
	(188.28, 70.32) --
	(189.56, 70.51) --
	(190.83, 70.57) --
	(192.10, 70.51) --
	(193.38, 70.32) --
	(194.65, 70.02) --
	(195.92, 69.62) --
	(197.20, 69.11) --
	(198.47, 68.52) --
	(199.74, 67.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 59.03) --
	( 97.88, 61.10) --
	( 99.15, 62.95) --
	(100.43, 64.59) --
	(101.70, 66.04) --
	(102.97, 67.29) --
	(104.25, 68.35) --
	(105.52, 69.23) --
	(106.79, 69.95) --
	(108.07, 70.50) --
	(109.34, 70.89) --
	(110.61, 71.13) --
	(111.89, 71.23) --
	(113.16, 71.19) --
	(114.43, 71.03) --
	(115.71, 70.75) --
	(116.98, 70.36) --
	(118.25, 69.86) --
	(119.53, 69.26) --
	(120.80, 68.57) --
	(122.07, 67.80) --
	(123.34, 66.95) --
	(124.62, 66.04) --
	(125.89, 65.06) --
	(127.16, 64.03) --
	(128.44, 62.96) --
	(129.71, 61.84) --
	(130.98, 60.70) --
	(132.26, 59.53) --
	(133.53, 58.34) --
	(134.80, 57.14) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 57.42) --
	(169.18, 59.65) --
	(170.46, 61.65) --
	(171.73, 63.45) --
	(173.00, 65.03) --
	(174.28, 66.42) --
	(175.55, 67.61) --
	(176.82, 68.62) --
	(178.10, 68.96) --
	(179.37, 68.43) --
	(180.64, 67.74) --
	(181.92, 66.93) --
	(183.19, 65.98) --
	(184.46, 64.93) --
	(185.74, 63.79) --
	(187.01, 62.57) --
	(188.28, 61.29) --
	(189.56, 59.96) --
	(190.83, 58.59) --
	(192.10, 57.21) --
	(193.38, 55.82) --
	(194.65, 54.45) --
	(195.92, 53.09) --
	(197.20, 51.78) --
	(198.47, 50.53) --
	(199.74, 49.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 57.93) --
	(141.17, 60.10) --
	(142.44, 62.06) --
	(143.72, 63.80) --
	(144.99, 65.34) --
	(146.26, 66.69) --
	(147.54, 67.84) --
	(148.81, 68.81) --
	(150.08, 69.61) --
	(151.36, 70.23) --
	(152.63, 70.70) --
	(153.90, 71.01) --
	(155.18, 71.18) --
	(156.45, 71.21) --
	(157.72, 71.11) --
	(159.00, 70.89) --
	(160.27, 70.55) --
	(161.54, 70.10) --
	(162.82, 69.55) --
	(164.09, 68.91) --
	(165.36, 68.18) --
	(166.64, 67.37) --
	(167.91, 66.49) --
	(169.18, 65.54) --
	(170.46, 64.54) --
	(171.73, 63.48) --
	(173.00, 62.39) --
	(174.28, 61.26) --
	(175.55, 60.10) --
	(176.82, 58.92) --
	(178.10, 57.73) --
	(179.37, 56.82) --
	(180.64, 56.82) --
	(181.92, 56.82) --
	(183.19, 56.82) --
	(184.46, 56.82) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 57.88) --
	(193.38, 60.06) --
	(194.65, 62.02) --
	(195.92, 63.77) --
	(197.20, 65.31) --
	(198.47, 66.66) --
	(199.74, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 56.82) --
	(170.46, 56.82) --
	(171.73, 56.82) --
	(173.00, 56.82) --
	(174.28, 56.82) --
	(175.55, 56.82) --
	(176.82, 56.82) --
	(178.10, 56.82) --
	(179.37, 56.82) --
	(180.64, 56.82) --
	(181.92, 56.82) --
	(183.19, 56.82) --
	(184.46, 56.82) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 56.82) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.82) --
	(197.20, 56.82) --
	(198.47, 56.82) --
	(199.74, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.87) --
	(137.35, 59.08) --
	(138.62, 61.07) --
	(139.90, 62.86) --
	(141.17, 64.44) --
	(142.44, 65.83) --
	(143.72, 67.03) --
	(144.99, 68.05) --
	(146.26, 68.90) --
	(147.54, 69.58) --
	(148.81, 70.10) --
	(150.08, 70.47) --
	(151.36, 70.70) --
	(152.63, 70.79) --
	(153.90, 70.75) --
	(155.18, 70.58) --
	(156.45, 70.30) --
	(157.72, 69.91) --
	(159.00, 69.42) --
	(160.27, 68.84) --
	(161.54, 68.17) --
	(162.82, 67.42) --
	(164.09, 66.59) --
	(165.36, 65.70) --
	(166.64, 64.75) --
	(167.91, 63.75) --
	(169.18, 62.71) --
	(170.46, 61.62) --
	(171.73, 60.51) --
	(173.00, 59.38) --
	(174.28, 58.22) --
	(175.55, 57.06) --
	(176.82, 56.82) --
	(178.10, 57.97) --
	(179.37, 60.07) --
	(180.64, 61.96) --
	(181.92, 63.65) --
	(183.19, 65.13) --
	(184.46, 66.43) --
	(185.74, 67.54) --
	(187.01, 68.48) --
	(188.28, 69.24) --
	(189.56, 69.85) --
	(190.83, 70.30) --
	(192.10, 70.60) --
	(193.38, 70.76) --
	(194.65, 70.78) --
	(195.92, 70.68) --
	(197.20, 70.46) --
	(198.47, 70.13) --
	(199.74, 69.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 56.82) --
	( 62.23, 56.82) --
	( 63.50, 56.82) --
	( 64.77, 56.82) --
	( 66.05, 56.82) --
	( 67.32, 56.82) --
	( 68.59, 56.82) --
	( 69.87, 56.82) --
	( 71.14, 56.82) --
	( 72.41, 56.82) --
	( 73.69, 56.82) --
	( 74.96, 56.82) --
	( 76.23, 56.82) --
	( 77.51, 56.82) --
	( 78.78, 56.82) --
	( 80.05, 56.82) --
	( 81.33, 56.82) --
	( 82.60, 56.82) --
	( 83.87, 56.82) --
	( 85.15, 56.82) --
	( 86.42, 56.82) --
	( 87.69, 56.82) --
	( 88.97, 56.82) --
	( 90.24, 56.82) --
	( 91.51, 56.82) --
	( 92.79, 56.82) --
	( 94.06, 56.82) --
	( 95.33, 56.82) --
	( 96.61, 56.82) --
	( 97.88, 56.82) --
	( 99.15, 56.82) --
	(100.43, 56.82) --
	(101.70, 56.82) --
	(102.97, 56.82) --
	(104.25, 56.82) --
	(105.52, 56.82) --
	(106.79, 56.82) --
	(108.07, 56.82) --
	(109.34, 56.82) --
	(110.61, 56.82) --
	(111.89, 56.82) --
	(113.16, 56.82) --
	(114.43, 56.82) --
	(115.71, 56.82) --
	(116.98, 56.82) --
	(118.25, 56.82) --
	(119.53, 56.82) --
	(120.80, 56.82) --
	(122.07, 56.82) --
	(123.34, 56.82) --
	(124.62, 56.82) --
	(125.89, 56.82) --
	(127.16, 56.82) --
	(128.44, 56.82) --
	(129.71, 56.82) --
	(130.98, 56.82) --
	(132.26, 56.82) --
	(133.53, 56.82) --
	(134.80, 56.82) --
	(136.08, 56.82) --
	(137.35, 56.82) --
	(138.62, 56.82) --
	(139.90, 56.82) --
	(141.17, 56.82) --
	(142.44, 56.82) --
	(143.72, 56.82) --
	(144.99, 56.82) --
	(146.26, 56.82) --
	(147.54, 56.82) --
	(148.81, 56.82) --
	(150.08, 56.82) --
	(151.36, 56.82) --
	(152.63, 56.82) --
	(153.90, 56.82) --
	(155.18, 56.82) --
	(156.45, 56.82) --
	(157.72, 56.82) --
	(159.00, 56.82) --
	(160.27, 56.82) --
	(161.54, 56.82) --
	(162.82, 56.82) --
	(164.09, 56.82) --
	(165.36, 56.82) --
	(166.64, 56.82) --
	(167.91, 56.82) --
	(169.18, 56.82) --
	(170.46, 56.82) --
	(171.73, 56.82) --
	(173.00, 56.82) --
	(174.28, 56.82) --
	(175.55, 56.82) --
	(176.82, 56.82) --
	(178.10, 56.82) --
	(179.37, 56.82) --
	(180.64, 56.82) --
	(181.92, 56.82) --
	(183.19, 56.82) --
	(184.46, 56.82) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 56.82) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.82) --
	(197.20, 56.82) --
	(198.47, 56.82) --
	(199.74, 56.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.95, 56.82) --
	( 48.22, 56.82) --
	( 49.49, 56.82) --
	( 50.77, 56.82) --
	( 52.04, 56.82) --
	( 53.31, 56.82) --
	( 54.59, 56.82) --
	( 55.86, 56.82) --
	( 57.13, 56.82) --
	( 58.41, 56.82) --
	( 59.68, 56.82) --
	( 60.95, 57.14) --
	( 62.23, 57.45) --
	( 63.50, 57.75) --
	( 64.77, 58.03) --
	( 66.05, 58.30) --
	( 67.32, 58.56) --
	( 68.59, 58.81) --
	( 69.87, 59.05) --
	( 71.14, 59.27) --
	( 72.41, 59.48) --
	( 73.69, 59.68) --
	( 74.96, 59.87) --
	( 76.23, 60.05) --
	( 77.51, 60.22) --
	( 78.78, 60.38) --
	( 80.05, 60.53) --
	( 81.33, 60.67) --
	( 82.60, 60.80) --
	( 83.87, 60.92) --
	( 85.15, 61.03) --
	( 86.42, 61.13) --
	( 87.69, 61.22) --
	( 88.97, 61.30) --
	( 90.24, 61.38) --
	( 91.51, 61.44) --
	( 92.79, 61.50) --
	( 94.06, 61.55) --
	( 95.33, 61.59) --
	( 96.61, 61.62) --
	( 97.88, 61.65) --
	( 99.15, 61.67) --
	(100.43, 61.68) --
	(101.70, 61.69) --
	(102.97, 61.69) --
	(104.25, 61.68) --
	(105.52, 61.67) --
	(106.79, 61.65) --
	(108.07, 61.62) --
	(109.34, 61.59) --
	(110.61, 61.55) --
	(111.89, 61.51) --
	(113.16, 61.46) --
	(114.43, 61.41) --
	(115.71, 61.35) --
	(116.98, 61.29) --
	(118.25, 61.23) --
	(119.53, 61.16) --
	(120.80, 61.09) --
	(122.07, 61.01) --
	(123.34, 60.93) --
	(124.62, 60.84) --
	(125.89, 60.76) --
	(127.16, 60.67) --
	(128.44, 60.57) --
	(129.71, 60.48) --
	(130.98, 60.38) --
	(132.26, 60.28) --
	(133.53, 60.18) --
	(134.80, 60.08) --
	(136.08, 59.97) --
	(137.35, 59.87) --
	(138.62, 59.76) --
	(139.90, 59.65) --
	(141.17, 59.55) --
	(142.44, 59.44) --
	(143.72, 59.33) --
	(144.99, 59.22) --
	(146.26, 59.11) --
	(147.54, 59.00) --
	(148.81, 58.89) --
	(150.08, 58.78) --
	(151.36, 58.68) --
	(152.63, 58.57) --
	(153.90, 58.46) --
	(155.18, 58.36) --
	(156.45, 58.26) --
	(157.72, 58.16) --
	(159.00, 58.06) --
	(160.27, 57.97) --
	(161.54, 57.87) --
	(162.82, 57.78) --
	(164.09, 57.69) --
	(165.36, 57.61) --
	(166.64, 57.53) --
	(167.91, 57.45) --
	(169.18, 57.37) --
	(170.46, 57.30) --
	(171.73, 57.24) --
	(173.00, 57.17) --
	(174.28, 57.12) --
	(175.55, 57.06) --
	(176.82, 57.01) --
	(178.10, 56.97) --
	(179.37, 56.93) --
	(180.64, 56.90) --
	(181.92, 56.87) --
	(183.19, 56.85) --
	(184.46, 56.83) --
	(185.74, 56.82) --
	(187.01, 56.82) --
	(188.28, 56.82) --
	(189.56, 56.82) --
	(190.83, 56.82) --
	(192.10, 56.82) --
	(193.38, 56.82) --
	(194.65, 56.82) --
	(195.92, 56.82) --
	(197.20, 56.82) --
	(198.47, 56.82) --
	(199.74, 56.82);
\end{scope}
\begin{scope}
\path[clip] (257.65, 20.92) rectangle (422.66, 97.45);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 26.72) --
	(265.03, 26.49) --
	(266.30, 26.42) --
	(267.58, 26.45) --
	(268.85, 26.63) --
	(270.12, 26.88) --
	(271.40, 27.25) --
	(272.67, 27.79) --
	(273.94, 28.47) --
	(275.22, 29.31) --
	(276.49, 30.41) --
	(277.76, 31.67) --
	(279.04, 32.92) --
	(280.31, 34.21) --
	(281.58, 35.73) --
	(282.86, 37.50) --
	(284.13, 39.57) --
	(285.40, 41.99) --
	(286.68, 44.71) --
	(287.95, 47.40) --
	(289.22, 49.91) --
	(290.50, 52.17) --
	(291.77, 54.05) --
	(293.04, 55.75) --
	(294.32, 57.31) --
	(295.59, 58.66) --
	(296.86, 59.88) --
	(298.14, 60.97) --
	(299.41, 61.87) --
	(300.68, 62.67) --
	(301.96, 63.45) --
	(303.23, 64.21) --
	(304.50, 64.85) --
	(305.78, 65.30) --
	(307.05, 65.39) --
	(308.32, 65.08) --
	(309.60, 64.44) --
	(310.87, 63.87) --
	(312.14, 63.60) --
	(313.42, 63.69) --
	(314.69, 64.32) --
	(315.96, 65.21) --
	(317.24, 66.18) --
	(318.51, 67.08) --
	(319.78, 67.79) --
	(321.06, 68.33) --
	(322.33, 68.80) --
	(323.60, 69.15) --
	(324.88, 69.36) --
	(326.15, 69.54) --
	(327.42, 69.71) --
	(328.70, 69.94) --
	(329.97, 70.29) --
	(331.24, 70.82) --
	(332.52, 71.50) --
	(333.79, 72.05) --
	(335.06, 72.23) --
	(336.34, 72.04) --
	(337.61, 71.48) --
	(338.88, 70.54) --
	(340.15, 69.37) --
	(341.43, 68.25) --
	(342.70, 67.44) --
	(343.97, 67.05) --
	(345.25, 66.92) --
	(346.52, 66.82) --
	(347.79, 66.67) --
	(349.07, 66.29) --
	(350.34, 65.63) --
	(351.61, 64.72) --
	(352.89, 63.68) --
	(354.16, 62.57) --
	(355.43, 61.30) --
	(356.71, 60.05) --
	(357.98, 58.80) --
	(359.25, 57.55) --
	(360.53, 56.31) --
	(361.80, 55.16) --
	(363.07, 54.04) --
	(364.35, 53.01) --
	(365.62, 52.02) --
	(366.89, 50.99) --
	(368.17, 49.99) --
	(369.44, 48.91) --
	(370.71, 47.73) --
	(371.99, 46.50) --
	(373.26, 45.40) --
	(374.53, 44.45) --
	(375.81, 43.67) --
	(377.08, 43.08) --
	(378.35, 42.54) --
	(379.63, 41.93) --
	(380.90, 41.29) --
	(382.17, 40.69) --
	(383.45, 40.20) --
	(384.72, 39.83) --
	(385.99, 39.55) --
	(387.27, 39.28) --
	(388.54, 38.84) --
	(389.81, 38.20) --
	(391.09, 37.31) --
	(392.36, 36.38) --
	(393.63, 35.58) --
	(394.91, 34.93) --
	(396.18, 34.39) --
	(397.45, 34.10) --
	(398.73, 33.96) --
	(400.00, 33.88) --
	(401.27, 33.85) --
	(402.55, 33.79) --
	(403.82, 33.63) --
	(405.09, 33.39) --
	(406.37, 33.15) --
	(407.64, 32.85) --
	(408.91, 32.51) --
	(410.19, 32.09) --
	(411.46, 31.61) --
	(412.73, 31.19) --
	(414.01, 30.92) --
	(415.28, 30.77) --
	(416.55, 30.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 20.92) -- (416.55, 20.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 20.92) -- (263.76, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.22, 20.92) -- (289.22, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.69, 20.92) -- (314.69, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.15, 20.92) -- (340.15, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.62, 20.92) -- (365.62, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.09, 20.92) -- (391.09, 15.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.55, 20.92) -- (416.55, 15.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (263.76,  2.99) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (289.22,  2.99) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (314.69,  2.99) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (340.15,  2.99) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (365.62,  2.99) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (391.09,  2.99) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (416.55,  2.99) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65, 22.00) -- (257.65, 97.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65, 22.00) -- (252.67, 22.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65, 34.50) -- (252.67, 34.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65, 47.00) -- (252.67, 47.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65, 59.50) -- (252.67, 59.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65, 72.00) -- (252.67, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65, 84.50) -- (252.67, 84.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65, 97.00) -- (252.67, 97.00);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (245.69, 22.00) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (245.69, 47.00) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (245.69, 72.00) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (245.69, 97.00) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.65, 20.92) --
	(422.66, 20.92) --
	(422.66, 97.45) --
	(257.65, 97.45) --
	(257.65, 20.92);
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (225.77, 59.18) {$\hat f_{h_2}^{(2)}$};
\end{scope}
\begin{scope}
\path[clip] (257.65, 20.92) rectangle (422.66, 97.45);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 32.73) --
	(265.03, 32.68) --
	(266.30, 32.83) --
	(267.58, 33.11) --
	(268.85, 33.49) --
	(270.12, 33.97) --
	(271.40, 34.50) --
	(272.67, 34.96) --
	(273.94, 35.51) --
	(275.22, 36.29) --
	(276.49, 37.31) --
	(277.76, 38.57) --
	(279.04, 39.86) --
	(280.31, 41.17) --
	(281.58, 42.57) --
	(282.86, 44.19) --
	(284.13, 45.85) --
	(285.40, 47.64) --
	(286.68, 49.46) --
	(287.95, 51.25) --
	(289.22, 52.82) --
	(290.50, 54.13) --
	(291.77, 55.11) --
	(293.04, 55.86) --
	(294.32, 56.49) --
	(295.59, 57.21) --
	(296.86, 58.18) --
	(298.14, 59.29) --
	(299.41, 60.53) --
	(300.68, 61.82) --
	(301.96, 63.18) --
	(303.23, 64.53) --
	(304.50, 65.83) --
	(305.78, 67.04) --
	(307.05, 68.32) --
	(308.32, 69.63) --
	(309.60, 70.86) --
	(310.87, 72.09) --
	(312.14, 73.22) --
	(313.42, 74.20) --
	(314.69, 75.04) --
	(315.96, 75.69) --
	(317.24, 76.19) --
	(318.51, 76.65) --
	(319.78, 77.08) --
	(321.06, 77.45) --
	(322.33, 77.65) --
	(323.60, 77.56) --
	(324.88, 77.10) --
	(326.15, 76.42) --
	(327.42, 75.60) --
	(328.70, 74.69) --
	(329.97, 73.72) --
	(331.24, 72.74) --
	(332.52, 71.80) --
	(333.79, 70.87) --
	(335.06, 70.03) --
	(336.34, 69.24) --
	(337.61, 68.56) --
	(338.88, 68.22) --
	(340.15, 68.01) --
	(341.43, 67.87) --
	(342.70, 67.66) --
	(343.97, 67.18) --
	(345.25, 66.27) --
	(346.52, 64.99) --
	(347.79, 63.49) --
	(349.07, 61.88) --
	(350.34, 60.50) --
	(351.61, 59.45) --
	(352.89, 58.73) --
	(354.16, 58.13) --
	(355.43, 57.43) --
	(356.71, 56.57) --
	(357.98, 55.50) --
	(359.25, 54.27) --
	(360.53, 52.87) --
	(361.80, 51.31) --
	(363.07, 49.71) --
	(364.35, 48.19) --
	(365.62, 46.77) --
	(366.89, 45.58) --
	(368.17, 44.63) --
	(369.44, 44.04) --
	(370.71, 43.82) --
	(371.99, 43.96) --
	(373.26, 44.25) --
	(374.53, 44.49) --
	(375.81, 44.59) --
	(377.08, 44.44) --
	(378.35, 44.16) --
	(379.63, 43.79) --
	(380.90, 43.49) --
	(382.17, 43.27) --
	(383.45, 43.18) --
	(384.72, 43.14) --
	(385.99, 42.93) --
	(387.27, 42.46) --
	(388.54, 41.74) --
	(389.81, 40.89) --
	(391.09, 40.04) --
	(392.36, 39.25) --
	(393.63, 38.47) --
	(394.91, 37.72) --
	(396.18, 36.94) --
	(397.45, 36.16) --
	(398.73, 35.42) --
	(400.00, 34.81) --
	(401.27, 34.28) --
	(402.55, 33.92) --
	(403.82, 33.61) --
	(405.09, 33.19) --
	(406.37, 32.62) --
	(407.64, 31.89) --
	(408.91, 31.19) --
	(410.19, 30.64) --
	(411.46, 30.37) --
	(412.73, 30.41) --
	(414.01, 30.66) --
	(415.28, 30.95) --
	(416.55, 31.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 37.01) --
	(265.03, 37.30) --
	(266.30, 37.47) --
	(267.58, 37.49) --
	(268.85, 37.41) --
	(270.12, 37.15) --
	(271.40, 36.81) --
	(272.67, 36.54) --
	(273.94, 36.40) --
	(275.22, 36.62) --
	(276.49, 37.28) --
	(277.76, 38.16) --
	(279.04, 39.09) --
	(280.31, 40.08) --
	(281.58, 41.11) --
	(282.86, 42.38) --
	(284.13, 43.88) --
	(285.40, 45.41) --
	(286.68, 46.93) --
	(287.95, 48.49) --
	(289.22, 50.15) --
	(290.50, 52.01) --
	(291.77, 54.17) --
	(293.04, 56.67) --
	(294.32, 59.54) --
	(295.59, 62.57) --
	(296.86, 65.45) --
	(298.14, 67.86) --
	(299.41, 69.74) --
	(300.68, 71.15) --
	(301.96, 72.15) --
	(303.23, 72.92) --
	(304.50, 73.64) --
	(305.78, 74.41) --
	(307.05, 75.16) --
	(308.32, 75.85) --
	(309.60, 76.38) --
	(310.87, 76.83) --
	(312.14, 77.27) --
	(313.42, 77.67) --
	(314.69, 77.95) --
	(315.96, 78.11) --
	(317.24, 78.00) --
	(318.51, 77.67) --
	(319.78, 77.16) --
	(321.06, 76.51) --
	(322.33, 75.92) --
	(323.60, 75.50) --
	(324.88, 75.21) --
	(326.15, 74.99) --
	(327.42, 74.84) --
	(328.70, 74.59) --
	(329.97, 74.15) --
	(331.24, 73.54) --
	(332.52, 72.79) --
	(333.79, 71.97) --
	(335.06, 70.86) --
	(336.34, 69.52) --
	(337.61, 68.13) --
	(338.88, 66.75) --
	(340.15, 65.42) --
	(341.43, 63.96) --
	(342.70, 62.37) --
	(343.97, 60.90) --
	(345.25, 59.61) --
	(346.52, 58.40) --
	(347.79, 57.30) --
	(349.07, 56.44) --
	(350.34, 55.76) --
	(351.61, 55.41) --
	(352.89, 55.20) --
	(354.16, 54.97) --
	(355.43, 54.95) --
	(356.71, 54.99) --
	(357.98, 54.95) --
	(359.25, 54.90) --
	(360.53, 54.81) --
	(361.80, 54.58) --
	(363.07, 54.16) --
	(364.35, 53.64) --
	(365.62, 53.17) --
	(366.89, 52.76) --
	(368.17, 52.14) --
	(369.44, 51.31) --
	(370.71, 50.36) --
	(371.99, 49.34) --
	(373.26, 48.23) --
	(374.53, 46.93) --
	(375.81, 45.56) --
	(377.08, 44.34) --
	(378.35, 43.14) --
	(379.63, 41.87) --
	(380.90, 40.60) --
	(382.17, 39.42) --
	(383.45, 38.37) --
	(384.72, 37.54) --
	(385.99, 36.92) --
	(387.27, 36.56) --
	(388.54, 36.41) --
	(389.81, 36.16) --
	(391.09, 35.76) --
	(392.36, 35.35) --
	(393.63, 34.96) --
	(394.91, 34.54) --
	(396.18, 34.13) --
	(397.45, 33.83) --
	(398.73, 33.66) --
	(400.00, 33.52) --
	(401.27, 33.27) --
	(402.55, 32.97) --
	(403.82, 32.73) --
	(405.09, 32.54) --
	(406.37, 32.33) --
	(407.64, 32.09) --
	(408.91, 31.83) --
	(410.19, 31.47) --
	(411.46, 30.95) --
	(412.73, 30.35) --
	(414.01, 29.78) --
	(415.28, 29.29) --
	(416.55, 28.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 23.93) --
	(265.03, 24.24) --
	(266.30, 24.66) --
	(267.58, 25.19) --
	(268.85, 25.79) --
	(270.12, 26.44) --
	(271.40, 27.13) --
	(272.67, 27.89) --
	(273.94, 28.63) --
	(275.22, 29.38) --
	(276.49, 30.30) --
	(277.76, 31.47) --
	(279.04, 32.93) --
	(280.31, 34.76) --
	(281.58, 36.85) --
	(282.86, 38.91) --
	(284.13, 40.91) --
	(285.40, 42.74) --
	(286.68, 44.49) --
	(287.95, 46.21) --
	(289.22, 47.93) --
	(290.50, 49.65) --
	(291.77, 51.40) --
	(293.04, 53.17) --
	(294.32, 54.88) --
	(295.59, 56.66) --
	(296.86, 58.40) --
	(298.14, 60.11) --
	(299.41, 61.75) --
	(300.68, 63.35) --
	(301.96, 64.88) --
	(303.23, 66.33) --
	(304.50, 67.54) --
	(305.78, 68.52) --
	(307.05, 69.38) --
	(308.32, 70.07) --
	(309.60, 70.43) --
	(310.87, 70.38) --
	(312.14, 69.98) --
	(313.42, 69.46) --
	(314.69, 68.81) --
	(315.96, 68.05) --
	(317.24, 67.49) --
	(318.51, 67.23) --
	(319.78, 67.21) --
	(321.06, 67.24) --
	(322.33, 67.33) --
	(323.60, 67.52) --
	(324.88, 67.68) --
	(326.15, 67.73) --
	(327.42, 67.75) --
	(328.70, 67.84) --
	(329.97, 68.01) --
	(331.24, 68.26) --
	(332.52, 68.64) --
	(333.79, 69.20) --
	(335.06, 69.83) --
	(336.34, 70.32) --
	(337.61, 70.56) --
	(338.88, 70.60) --
	(340.15, 70.33) --
	(341.43, 69.73) --
	(342.70, 68.84) --
	(343.97, 67.87) --
	(345.25, 66.89) --
	(346.52, 65.82) --
	(347.79, 64.55) --
	(349.07, 63.25) --
	(350.34, 61.97) --
	(351.61, 60.60) --
	(352.89, 59.02) --
	(354.16, 57.16) --
	(355.43, 55.25) --
	(356.71, 53.34) --
	(357.98, 51.52) --
	(359.25, 49.91) --
	(360.53, 48.47) --
	(361.80, 47.17) --
	(363.07, 46.10) --
	(364.35, 45.23) --
	(365.62, 44.40) --
	(366.89, 43.52) --
	(368.17, 42.45) --
	(369.44, 41.30) --
	(370.71, 40.07) --
	(371.99, 38.67) --
	(373.26, 37.13) --
	(374.53, 35.62) --
	(375.81, 34.16) --
	(377.08, 32.85) --
	(378.35, 31.72) --
	(379.63, 30.77) --
	(380.90, 29.96) --
	(382.17, 29.28) --
	(383.45, 28.65) --
	(384.72, 28.06) --
	(385.99, 27.63) --
	(387.27, 27.32) --
	(388.54, 27.06) --
	(389.81, 26.83) --
	(391.09, 26.62) --
	(392.36, 26.32) --
	(393.63, 25.81) --
	(394.91, 25.21) --
	(396.18, 24.71) --
	(397.45, 24.40) --
	(398.73, 24.36) --
	(400.00, 24.51) --
	(401.27, 24.77) --
	(402.55, 25.04) --
	(403.82, 25.33) --
	(405.09, 25.66) --
	(406.37, 25.94) --
	(407.64, 26.11) --
	(408.91, 26.13) --
	(410.19, 26.04) --
	(411.46, 25.90) --
	(412.73, 25.73) --
	(414.01, 25.50) --
	(415.28, 25.28) --
	(416.55, 25.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 31.17) --
	(265.03, 31.11) --
	(266.30, 30.97) --
	(267.58, 30.85) --
	(268.85, 30.89) --
	(270.12, 31.30) --
	(271.40, 32.12) --
	(272.67, 33.28) --
	(273.94, 34.67) --
	(275.22, 36.12) --
	(276.49, 37.46) --
	(277.76, 38.78) --
	(279.04, 40.41) --
	(280.31, 42.35) --
	(281.58, 44.61) --
	(282.86, 47.22) --
	(284.13, 50.01) --
	(285.40, 52.80) --
	(286.68, 55.55) --
	(287.95, 57.95) --
	(289.22, 59.91) --
	(290.50, 61.67) --
	(291.77, 63.24) --
	(293.04, 64.44) --
	(294.32, 65.24) --
	(295.59, 65.72) --
	(296.86, 66.11) --
	(298.14, 66.59) --
	(299.41, 67.13) --
	(300.68, 67.76) --
	(301.96, 68.31) --
	(303.23, 68.65) --
	(304.50, 68.71) --
	(305.78, 68.43) --
	(307.05, 67.84) --
	(308.32, 67.03) --
	(309.60, 66.19) --
	(310.87, 65.62) --
	(312.14, 65.53) --
	(313.42, 65.74) --
	(314.69, 66.08) --
	(315.96, 66.46) --
	(317.24, 66.88) --
	(318.51, 67.32) --
	(319.78, 67.64) --
	(321.06, 67.75) --
	(322.33, 67.76) --
	(323.60, 67.88) --
	(324.88, 68.19) --
	(326.15, 68.62) --
	(327.42, 69.02) --
	(328.70, 69.46) --
	(329.97, 69.98) --
	(331.24, 70.60) --
	(332.52, 71.20) --
	(333.79, 71.67) --
	(335.06, 71.89) --
	(336.34, 72.01) --
	(337.61, 72.06) --
	(338.88, 71.99) --
	(340.15, 71.79) --
	(341.43, 71.51) --
	(342.70, 71.40) --
	(343.97, 71.37) --
	(345.25, 71.22) --
	(346.52, 70.93) --
	(347.79, 70.62) --
	(349.07, 70.24) --
	(350.34, 69.77) --
	(351.61, 69.31) --
	(352.89, 68.73) --
	(354.16, 68.03) --
	(355.43, 67.16) --
	(356.71, 66.18) --
	(357.98, 65.03) --
	(359.25, 63.71) --
	(360.53, 62.33) --
	(361.80, 61.07) --
	(363.07, 60.03) --
	(364.35, 59.28) --
	(365.62, 58.56) --
	(366.89, 57.73) --
	(368.17, 56.78) --
	(369.44, 55.76) --
	(370.71, 54.48) --
	(371.99, 53.00) --
	(373.26, 51.39) --
	(374.53, 49.72) --
	(375.81, 48.13) --
	(377.08, 46.57) --
	(378.35, 45.06) --
	(379.63, 43.77) --
	(380.90, 42.79) --
	(382.17, 42.00) --
	(383.45, 41.36) --
	(384.72, 40.84) --
	(385.99, 40.26) --
	(387.27, 39.58) --
	(388.54, 38.92) --
	(389.81, 38.32) --
	(391.09, 37.75) --
	(392.36, 37.25) --
	(393.63, 36.91) --
	(394.91, 36.78) --
	(396.18, 36.77) --
	(397.45, 36.72) --
	(398.73, 36.44) --
	(400.00, 35.91) --
	(401.27, 35.27) --
	(402.55, 34.54) --
	(403.82, 33.75) --
	(405.09, 33.00) --
	(406.37, 32.35) --
	(407.64, 31.85) --
	(408.91, 31.55) --
	(410.19, 31.37) --
	(411.46, 31.17) --
	(412.73, 30.88) --
	(414.01, 30.47) --
	(415.28, 29.94) --
	(416.55, 29.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 28.55) --
	(265.03, 28.09) --
	(266.30, 27.92) --
	(267.58, 28.03) --
	(268.85, 28.40) --
	(270.12, 28.96) --
	(271.40, 29.73) --
	(272.67, 30.72) --
	(273.94, 31.76) --
	(275.22, 32.71) --
	(276.49, 33.61) --
	(277.76, 34.47) --
	(279.04, 35.23) --
	(280.31, 35.98) --
	(281.58, 36.85) --
	(282.86, 37.95) --
	(284.13, 39.34) --
	(285.40, 41.24) --
	(286.68, 43.44) --
	(287.95, 45.79) --
	(289.22, 48.06) --
	(290.50, 50.14) --
	(291.77, 51.96) --
	(293.04, 53.55) --
	(294.32, 54.85) --
	(295.59, 55.92) --
	(296.86, 57.10) --
	(298.14, 58.32) --
	(299.41, 59.45) --
	(300.68, 60.40) --
	(301.96, 61.22) --
	(303.23, 62.06) --
	(304.50, 63.07) --
	(305.78, 64.06) --
	(307.05, 64.95) --
	(308.32, 65.76) --
	(309.60, 66.70) --
	(310.87, 67.54) --
	(312.14, 68.13) --
	(313.42, 68.49) --
	(314.69, 68.72) --
	(315.96, 68.90) --
	(317.24, 68.97) --
	(318.51, 69.07) --
	(319.78, 68.92) --
	(321.06, 68.74) --
	(322.33, 68.68) --
	(323.60, 68.70) --
	(324.88, 68.76) --
	(326.15, 68.91) --
	(327.42, 69.04) --
	(328.70, 69.14) --
	(329.97, 69.19) --
	(331.24, 69.01) --
	(332.52, 68.60) --
	(333.79, 68.07) --
	(335.06, 67.44) --
	(336.34, 66.67) --
	(337.61, 65.79) --
	(338.88, 64.64) --
	(340.15, 63.32) --
	(341.43, 62.12) --
	(342.70, 61.14) --
	(343.97, 60.23) --
	(345.25, 59.37) --
	(346.52, 58.58) --
	(347.79, 57.81) --
	(349.07, 57.07) --
	(350.34, 56.24) --
	(351.61, 55.37) --
	(352.89, 54.53) --
	(354.16, 53.61) --
	(355.43, 52.43) --
	(356.71, 50.95) --
	(357.98, 49.28) --
	(359.25, 47.54) --
	(360.53, 45.80) --
	(361.80, 44.24) --
	(363.07, 43.07) --
	(364.35, 42.27) --
	(365.62, 41.70) --
	(366.89, 41.18) --
	(368.17, 40.57) --
	(369.44, 39.70) --
	(370.71, 38.72) --
	(371.99, 37.63) --
	(373.26, 36.52) --
	(374.53, 35.52) --
	(375.81, 34.53) --
	(377.08, 33.52) --
	(378.35, 32.57) --
	(379.63, 31.71) --
	(380.90, 30.98) --
	(382.17, 30.63) --
	(383.45, 30.66) --
	(384.72, 31.02) --
	(385.99, 31.43) --
	(387.27, 31.72) --
	(388.54, 31.90) --
	(389.81, 32.01) --
	(391.09, 32.07) --
	(392.36, 32.14) --
	(393.63, 32.32) --
	(394.91, 32.60) --
	(396.18, 32.97) --
	(397.45, 33.26) --
	(398.73, 33.43) --
	(400.00, 33.57) --
	(401.27, 33.65) --
	(402.55, 33.71) --
	(403.82, 33.83) --
	(405.09, 33.96) --
	(406.37, 34.03) --
	(407.64, 33.90) --
	(408.91, 33.54) --
	(410.19, 32.94) --
	(411.46, 32.18) --
	(412.73, 31.37) --
	(414.01, 30.66) --
	(415.28, 30.10) --
	(416.55, 29.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 23.75) --
	(265.03, 24.59) --
	(266.30, 25.59) --
	(267.58, 26.62) --
	(268.85, 27.85) --
	(270.12, 29.34) --
	(271.40, 31.01) --
	(272.67, 32.75) --
	(273.94, 34.54) --
	(275.22, 36.41) --
	(276.49, 38.31) --
	(277.76, 40.15) --
	(279.04, 41.81) --
	(280.31, 43.38) --
	(281.58, 44.88) --
	(282.86, 46.38) --
	(284.13, 47.89) --
	(285.40, 49.35) --
	(286.68, 50.67) --
	(287.95, 51.93) --
	(289.22, 53.09) --
	(290.50, 54.13) --
	(291.77, 55.16) --
	(293.04, 56.15) --
	(294.32, 57.11) --
	(295.59, 58.06) --
	(296.86, 59.08) --
	(298.14, 60.19) --
	(299.41, 61.33) --
	(300.68, 62.43) --
	(301.96, 63.72) --
	(303.23, 65.22) --
	(304.50, 66.73) --
	(305.78, 68.24) --
	(307.05, 69.69) --
	(308.32, 70.99) --
	(309.60, 72.16) --
	(310.87, 73.07) --
	(312.14, 73.74) --
	(313.42, 74.29) --
	(314.69, 74.66) --
	(315.96, 74.84) --
	(317.24, 74.93) --
	(318.51, 74.89) --
	(319.78, 74.55) --
	(321.06, 73.91) --
	(322.33, 72.96) --
	(323.60, 71.87) --
	(324.88, 70.76) --
	(326.15, 69.51) --
	(327.42, 68.14) --
	(328.70, 66.81) --
	(329.97, 65.60) --
	(331.24, 64.45) --
	(332.52, 63.26) --
	(333.79, 62.03) --
	(335.06, 60.97) --
	(336.34, 59.95) --
	(337.61, 58.87) --
	(338.88, 57.75) --
	(340.15, 56.52) --
	(341.43, 55.20) --
	(342.70, 53.83) --
	(343.97, 52.56) --
	(345.25, 51.59) --
	(346.52, 51.02) --
	(347.79, 50.78) --
	(349.07, 50.81) --
	(350.34, 50.94) --
	(351.61, 50.91) --
	(352.89, 50.75) --
	(354.16, 50.55) --
	(355.43, 50.43) --
	(356.71, 50.50) --
	(357.98, 50.69) --
	(359.25, 50.79) --
	(360.53, 50.84) --
	(361.80, 50.88) --
	(363.07, 50.87) --
	(364.35, 50.79) --
	(365.62, 50.74) --
	(366.89, 50.78) --
	(368.17, 50.83) --
	(369.44, 50.85) --
	(370.71, 50.65) --
	(371.99, 50.25) --
	(373.26, 49.71) --
	(374.53, 49.07) --
	(375.81, 48.25) --
	(377.08, 47.41) --
	(378.35, 46.67) --
	(379.63, 45.88) --
	(380.90, 45.03) --
	(382.17, 44.14) --
	(383.45, 43.19) --
	(384.72, 42.30) --
	(385.99, 41.55) --
	(387.27, 40.89) --
	(388.54, 40.22) --
	(389.81, 39.45) --
	(391.09, 38.56) --
	(392.36, 37.60) --
	(393.63, 36.68) --
	(394.91, 35.77) --
	(396.18, 34.90) --
	(397.45, 34.05) --
	(398.73, 33.35) --
	(400.00, 32.75) --
	(401.27, 32.14) --
	(402.55, 31.61) --
	(403.82, 31.19) --
	(405.09, 30.96) --
	(406.37, 30.79) --
	(407.64, 30.58) --
	(408.91, 30.34) --
	(410.19, 30.11) --
	(411.46, 29.98) --
	(412.73, 29.92) --
	(414.01, 29.94) --
	(415.28, 30.01) --
	(416.55, 30.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 34.61) --
	(265.03, 34.15) --
	(266.30, 33.96) --
	(267.58, 34.01) --
	(268.85, 34.28) --
	(270.12, 34.67) --
	(271.40, 35.21) --
	(272.67, 35.99) --
	(273.94, 37.19) --
	(275.22, 38.95) --
	(276.49, 41.11) --
	(277.76, 43.44) --
	(279.04, 45.78) --
	(280.31, 48.02) --
	(281.58, 50.23) --
	(282.86, 52.59) --
	(284.13, 55.23) --
	(285.40, 58.23) --
	(286.68, 61.56) --
	(287.95, 65.03) --
	(289.22, 68.32) --
	(290.50, 71.23) --
	(291.77, 73.72) --
	(293.04, 76.00) --
	(294.32, 78.13) --
	(295.59, 80.08) --
	(296.86, 81.73) --
	(298.14, 82.86) --
	(299.41, 83.62) --
	(300.68, 84.07) --
	(301.96, 84.23) --
	(303.23, 84.18) --
	(304.50, 84.12) --
	(305.78, 84.13) --
	(307.05, 84.26) --
	(308.32, 84.37) --
	(309.60, 84.22) --
	(310.87, 83.94) --
	(312.14, 83.67) --
	(313.42, 83.38) --
	(314.69, 83.08) --
	(315.96, 82.72) --
	(317.24, 82.13) --
	(318.51, 81.21) --
	(319.78, 79.92) --
	(321.06, 78.41) --
	(322.33, 76.78) --
	(323.60, 75.22) --
	(324.88, 74.03) --
	(326.15, 73.25) --
	(327.42, 72.67) --
	(328.70, 72.24) --
	(329.97, 71.83) --
	(331.24, 71.39) --
	(332.52, 71.03) --
	(333.79, 70.70) --
	(335.06, 70.27) --
	(336.34, 69.74) --
	(337.61, 69.20) --
	(338.88, 68.60) --
	(340.15, 67.94) --
	(341.43, 67.33) --
	(342.70, 66.94) --
	(343.97, 66.94) --
	(345.25, 67.21) --
	(346.52, 67.62) --
	(347.79, 68.03) --
	(349.07, 68.27) --
	(350.34, 68.13) --
	(351.61, 67.49) --
	(352.89, 66.34) --
	(354.16, 64.88) --
	(355.43, 63.26) --
	(356.71, 61.49) --
	(357.98, 59.73) --
	(359.25, 58.01) --
	(360.53, 56.37) --
	(361.80, 54.95) --
	(363.07, 53.77) --
	(364.35, 52.78) --
	(365.62, 51.79) --
	(366.89, 50.69) --
	(368.17, 49.49) --
	(369.44, 48.18) --
	(370.71, 46.71) --
	(371.99, 45.21) --
	(373.26, 43.79) --
	(374.53, 42.65) --
	(375.81, 41.82) --
	(377.08, 41.23) --
	(378.35, 40.86) --
	(379.63, 40.78) --
	(380.90, 40.89) --
	(382.17, 40.83) --
	(383.45, 40.50) --
	(384.72, 39.90) --
	(385.99, 39.06) --
	(387.27, 38.05) --
	(388.54, 37.04) --
	(389.81, 36.18) --
	(391.09, 35.48) --
	(392.36, 34.97) --
	(393.63, 34.62) --
	(394.91, 34.36) --
	(396.18, 34.18) --
	(397.45, 34.03) --
	(398.73, 33.84) --
	(400.00, 33.64) --
	(401.27, 33.40) --
	(402.55, 32.99) --
	(403.82, 32.39) --
	(405.09, 31.73) --
	(406.37, 31.02) --
	(407.64, 30.34) --
	(408.91, 29.80) --
	(410.19, 29.57) --
	(411.46, 29.74) --
	(412.73, 30.21) --
	(414.01, 30.80) --
	(415.28, 31.34) --
	(416.55, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 30.69) --
	(265.03, 31.44) --
	(266.30, 32.48) --
	(267.58, 33.65) --
	(268.85, 34.96) --
	(270.12, 36.31) --
	(271.40, 37.70) --
	(272.67, 39.08) --
	(273.94, 40.48) --
	(275.22, 41.82) --
	(276.49, 43.13) --
	(277.76, 44.30) --
	(279.04, 45.39) --
	(280.31, 46.43) --
	(281.58, 47.51) --
	(282.86, 48.80) --
	(284.13, 50.32) --
	(285.40, 51.97) --
	(286.68, 53.62) --
	(287.95, 55.24) --
	(289.22, 56.66) --
	(290.50, 58.08) --
	(291.77, 59.51) --
	(293.04, 60.96) --
	(294.32, 62.39) --
	(295.59, 63.80) --
	(296.86, 65.22) --
	(298.14, 66.65) --
	(299.41, 68.06) --
	(300.68, 69.45) --
	(301.96, 70.83) --
	(303.23, 72.25) --
	(304.50, 73.81) --
	(305.78, 75.31) --
	(307.05, 76.71) --
	(308.32, 78.08) --
	(309.60, 79.38) --
	(310.87, 80.66) --
	(312.14, 82.04) --
	(313.42, 83.17) --
	(314.69, 83.91) --
	(315.96, 84.42) --
	(317.24, 84.62) --
	(318.51, 84.63) --
	(319.78, 84.55) --
	(321.06, 84.39) --
	(322.33, 84.18) --
	(323.60, 84.06) --
	(324.88, 83.95) --
	(326.15, 83.72) --
	(327.42, 83.31) --
	(328.70, 82.75) --
	(329.97, 82.24) --
	(331.24, 81.62) --
	(332.52, 80.77) --
	(333.79, 79.64) --
	(335.06, 78.34) --
	(336.34, 77.17) --
	(337.61, 76.22) --
	(338.88, 75.53) --
	(340.15, 75.08) --
	(341.43, 74.77) --
	(342.70, 74.24) --
	(343.97, 73.45) --
	(345.25, 72.44) --
	(346.52, 71.11) --
	(347.79, 69.49) --
	(349.07, 67.76) --
	(350.34, 66.00) --
	(351.61, 64.33) --
	(352.89, 62.88) --
	(354.16, 61.65) --
	(355.43, 60.61) --
	(356.71, 59.74) --
	(357.98, 58.99) --
	(359.25, 58.17) --
	(360.53, 57.22) --
	(361.80, 56.03) --
	(363.07, 54.53) --
	(364.35, 52.71) --
	(365.62, 50.77) --
	(366.89, 49.02) --
	(368.17, 47.57) --
	(369.44, 46.37) --
	(370.71, 45.38) --
	(371.99, 44.57) --
	(373.26, 43.85) --
	(374.53, 43.14) --
	(375.81, 42.38) --
	(377.08, 41.54) --
	(378.35, 40.70) --
	(379.63, 39.83) --
	(380.90, 38.96) --
	(382.17, 38.15) --
	(383.45, 37.37) --
	(384.72, 36.75) --
	(385.99, 36.43) --
	(387.27, 36.32) --
	(388.54, 36.28) --
	(389.81, 36.21) --
	(391.09, 36.04) --
	(392.36, 35.79) --
	(393.63, 35.51) --
	(394.91, 35.18) --
	(396.18, 34.92) --
	(397.45, 34.83) --
	(398.73, 34.93) --
	(400.00, 35.21) --
	(401.27, 35.56) --
	(402.55, 35.89) --
	(403.82, 36.12) --
	(405.09, 36.21) --
	(406.37, 36.08) --
	(407.64, 35.80) --
	(408.91, 35.38) --
	(410.19, 34.88) --
	(411.46, 34.45) --
	(412.73, 34.13) --
	(414.01, 33.95) --
	(415.28, 33.97) --
	(416.55, 34.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 30.15) --
	(265.03, 29.82) --
	(266.30, 29.65) --
	(267.58, 29.90) --
	(268.85, 30.51) --
	(270.12, 31.42) --
	(271.40, 32.61) --
	(272.67, 33.94) --
	(273.94, 35.36) --
	(275.22, 36.94) --
	(276.49, 38.70) --
	(277.76, 40.51) --
	(279.04, 42.40) --
	(280.31, 44.26) --
	(281.58, 46.15) --
	(282.86, 48.16) --
	(284.13, 50.21) --
	(285.40, 52.25) --
	(286.68, 54.15) --
	(287.95, 55.83) --
	(289.22, 57.30) --
	(290.50, 58.46) --
	(291.77, 59.23) --
	(293.04, 59.62) --
	(294.32, 59.85) --
	(295.59, 60.07) --
	(296.86, 60.32) --
	(298.14, 60.71) --
	(299.41, 61.21) --
	(300.68, 61.99) --
	(301.96, 62.94) --
	(303.23, 64.03) --
	(304.50, 65.03) --
	(305.78, 65.83) --
	(307.05, 66.52) --
	(308.32, 67.18) --
	(309.60, 67.92) --
	(310.87, 68.58) --
	(312.14, 69.30) --
	(313.42, 70.27) --
	(314.69, 71.58) --
	(315.96, 73.11) --
	(317.24, 74.63) --
	(318.51, 76.01) --
	(319.78, 77.22) --
	(321.06, 78.24) --
	(322.33, 78.99) --
	(323.60, 79.37) --
	(324.88, 79.36) --
	(326.15, 79.17) --
	(327.42, 79.02) --
	(328.70, 78.89) --
	(329.97, 78.56) --
	(331.24, 78.11) --
	(332.52, 77.43) --
	(333.79, 76.51) --
	(335.06, 75.39) --
	(336.34, 74.06) --
	(337.61, 72.48) --
	(338.88, 70.69) --
	(340.15, 68.85) --
	(341.43, 66.94) --
	(342.70, 64.98) --
	(343.97, 63.08) --
	(345.25, 61.43) --
	(346.52, 60.07) --
	(347.79, 59.17) --
	(349.07, 58.64) --
	(350.34, 58.19) --
	(351.61, 57.71) --
	(352.89, 57.19) --
	(354.16, 56.69) --
	(355.43, 56.30) --
	(356.71, 56.12) --
	(357.98, 56.17) --
	(359.25, 56.52) --
	(360.53, 57.10) --
	(361.80, 57.74) --
	(363.07, 58.24) --
	(364.35, 58.53) --
	(365.62, 58.74) --
	(366.89, 58.80) --
	(368.17, 58.77) --
	(369.44, 58.74) --
	(370.71, 58.57) --
	(371.99, 58.02) --
	(373.26, 57.14) --
	(374.53, 55.94) --
	(375.81, 54.50) --
	(377.08, 53.14) --
	(378.35, 51.77) --
	(379.63, 50.29) --
	(380.90, 48.80) --
	(382.17, 47.34) --
	(383.45, 45.71) --
	(384.72, 43.83) --
	(385.99, 41.89) --
	(387.27, 40.15) --
	(388.54, 38.76) --
	(389.81, 37.66) --
	(391.09, 36.84) --
	(392.36, 36.15) --
	(393.63, 35.58) --
	(394.91, 35.11) --
	(396.18, 34.62) --
	(397.45, 34.15) --
	(398.73, 33.87) --
	(400.00, 33.77) --
	(401.27, 33.83) --
	(402.55, 34.20) --
	(403.82, 34.88) --
	(405.09, 35.73) --
	(406.37, 36.58) --
	(407.64, 37.42) --
	(408.91, 38.14) --
	(410.19, 38.71) --
	(411.46, 39.04) --
	(412.73, 39.03) --
	(414.01, 38.83) --
	(415.28, 38.68) --
	(416.55, 38.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 33.62) --
	(265.03, 33.73) --
	(266.30, 33.64) --
	(267.58, 33.30) --
	(268.85, 32.81) --
	(270.12, 32.31) --
	(271.40, 31.88) --
	(272.67, 31.66) --
	(273.94, 31.83) --
	(275.22, 32.43) --
	(276.49, 33.42) --
	(277.76, 34.70) --
	(279.04, 36.13) --
	(280.31, 37.68) --
	(281.58, 39.27) --
	(282.86, 40.85) --
	(284.13, 42.40) --
	(285.40, 44.00) --
	(286.68, 45.77) --
	(287.95, 47.63) --
	(289.22, 49.63) --
	(290.50, 51.78) --
	(291.77, 54.07) --
	(293.04, 56.36) --
	(294.32, 58.58) --
	(295.59, 60.55) --
	(296.86, 62.22) --
	(298.14, 63.59) --
	(299.41, 64.60) --
	(300.68, 65.28) --
	(301.96, 65.81) --
	(303.23, 66.27) --
	(304.50, 66.75) --
	(305.78, 67.40) --
	(307.05, 68.16) --
	(308.32, 69.01) --
	(309.60, 69.85) --
	(310.87, 70.51) --
	(312.14, 70.76) --
	(313.42, 70.47) --
	(314.69, 69.62) --
	(315.96, 68.46) --
	(317.24, 67.23) --
	(318.51, 66.20) --
	(319.78, 65.58) --
	(321.06, 65.32) --
	(322.33, 65.45) --
	(323.60, 65.92) --
	(324.88, 66.65) --
	(326.15, 67.29) --
	(327.42, 67.65) --
	(328.70, 67.48) --
	(329.97, 66.85) --
	(331.24, 65.85) --
	(332.52, 64.56) --
	(333.79, 63.27) --
	(335.06, 62.34) --
	(336.34, 62.03) --
	(337.61, 62.26) --
	(338.88, 62.78) --
	(340.15, 63.30) --
	(341.43, 63.72) --
	(342.70, 63.81) --
	(343.97, 63.45) --
	(345.25, 62.70) --
	(346.52, 61.58) --
	(347.79, 60.14) --
	(349.07, 58.55) --
	(350.34, 56.93) --
	(351.61, 55.50) --
	(352.89, 54.36) --
	(354.16, 53.47) --
	(355.43, 52.89) --
	(356.71, 52.50) --
	(357.98, 52.10) --
	(359.25, 51.39) --
	(360.53, 50.38) --
	(361.80, 49.12) --
	(363.07, 47.85) --
	(364.35, 46.75) --
	(365.62, 46.07) --
	(366.89, 45.89) --
	(368.17, 46.06) --
	(369.44, 46.29) --
	(370.71, 46.46) --
	(371.99, 46.50) --
	(373.26, 46.39) --
	(374.53, 46.01) --
	(375.81, 45.29) --
	(377.08, 44.46) --
	(378.35, 43.61) --
	(379.63, 42.69) --
	(380.90, 41.73) --
	(382.17, 40.89) --
	(383.45, 40.27) --
	(384.72, 39.81) --
	(385.99, 39.38) --
	(387.27, 38.85) --
	(388.54, 38.15) --
	(389.81, 37.24) --
	(391.09, 36.13) --
	(392.36, 35.01) --
	(393.63, 33.97) --
	(394.91, 33.02) --
	(396.18, 32.22) --
	(397.45, 31.72) --
	(398.73, 31.57) --
	(400.00, 31.55) --
	(401.27, 31.54) --
	(402.55, 31.46) --
	(403.82, 31.47) --
	(405.09, 31.40) --
	(406.37, 31.16) --
	(407.64, 30.72) --
	(408.91, 30.24) --
	(410.19, 29.84) --
	(411.46, 29.46) --
	(412.73, 29.02) --
	(414.01, 28.58) --
	(415.28, 28.23) --
	(416.55, 27.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 27.42) --
	(265.03, 27.50) --
	(266.30, 27.70) --
	(267.58, 28.06) --
	(268.85, 28.65) --
	(270.12, 29.39) --
	(271.40, 30.19) --
	(272.67, 31.08) --
	(273.94, 32.18) --
	(275.22, 33.44) --
	(276.49, 34.81) --
	(277.76, 36.30) --
	(279.04, 38.01) --
	(280.31, 39.88) --
	(281.58, 41.68) --
	(282.86, 43.25) --
	(284.13, 44.70) --
	(285.40, 46.19) --
	(286.68, 47.73) --
	(287.95, 49.26) --
	(289.22, 50.74) --
	(290.50, 52.21) --
	(291.77, 53.78) --
	(293.04, 55.39) --
	(294.32, 57.07) --
	(295.59, 58.87) --
	(296.86, 60.63) --
	(298.14, 62.37) --
	(299.41, 64.11) --
	(300.68, 65.60) --
	(301.96, 66.67) --
	(303.23, 67.32) --
	(304.50, 67.63) --
	(305.78, 67.79) --
	(307.05, 67.89) --
	(308.32, 68.07) --
	(309.60, 68.51) --
	(310.87, 69.13) --
	(312.14, 69.84) --
	(313.42, 70.59) --
	(314.69, 71.38) --
	(315.96, 72.14) --
	(317.24, 72.80) --
	(318.51, 73.21) --
	(319.78, 73.40) --
	(321.06, 73.38) --
	(322.33, 73.15) --
	(323.60, 72.92) --
	(324.88, 72.93) --
	(326.15, 73.11) --
	(327.42, 73.41) --
	(328.70, 73.86) --
	(329.97, 74.25) --
	(331.24, 74.45) --
	(332.52, 74.33) --
	(333.79, 73.93) --
	(335.06, 73.37) --
	(336.34, 72.75) --
	(337.61, 71.96) --
	(338.88, 71.10) --
	(340.15, 70.18) --
	(341.43, 69.30) --
	(342.70, 68.37) --
	(343.97, 67.25) --
	(345.25, 66.03) --
	(346.52, 64.63) --
	(347.79, 63.18) --
	(349.07, 61.61) --
	(350.34, 59.93) --
	(351.61, 58.16) --
	(352.89, 56.55) --
	(354.16, 55.21) --
	(355.43, 54.09) --
	(356.71, 53.17) --
	(357.98, 52.27) --
	(359.25, 51.22) --
	(360.53, 50.02) --
	(361.80, 48.62) --
	(363.07, 47.05) --
	(364.35, 45.40) --
	(365.62, 43.78) --
	(366.89, 42.24) --
	(368.17, 40.77) --
	(369.44, 39.56) --
	(370.71, 38.63) --
	(371.99, 37.95) --
	(373.26, 37.42) --
	(374.53, 37.10) --
	(375.81, 36.92) --
	(377.08, 36.74) --
	(378.35, 36.62) --
	(379.63, 36.45) --
	(380.90, 36.13) --
	(382.17, 35.62) --
	(383.45, 34.94) --
	(384.72, 34.27) --
	(385.99, 33.72) --
	(387.27, 33.36) --
	(388.54, 33.27) --
	(389.81, 33.44) --
	(391.09, 33.81) --
	(392.36, 34.20) --
	(393.63, 34.46) --
	(394.91, 34.42) --
	(396.18, 34.08) --
	(397.45, 33.50) --
	(398.73, 32.79) --
	(400.00, 32.09) --
	(401.27, 31.43) --
	(402.55, 30.86) --
	(403.82, 30.57) --
	(405.09, 30.64) --
	(406.37, 30.94) --
	(407.64, 31.33) --
	(408.91, 31.73) --
	(410.19, 31.99) --
	(411.46, 32.02) --
	(412.73, 31.87) --
	(414.01, 31.48) --
	(415.28, 31.00) --
	(416.55, 30.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 30.09) --
	(265.03, 30.53) --
	(266.30, 31.21) --
	(267.58, 32.16) --
	(268.85, 33.21) --
	(270.12, 34.11) --
	(271.40, 34.73) --
	(272.67, 35.11) --
	(273.94, 35.32) --
	(275.22, 35.44) --
	(276.49, 35.55) --
	(277.76, 35.85) --
	(279.04, 36.48) --
	(280.31, 37.49) --
	(281.58, 38.91) --
	(282.86, 40.65) --
	(284.13, 42.59) --
	(285.40, 44.54) --
	(286.68, 46.43) --
	(287.95, 48.26) --
	(289.22, 49.97) --
	(290.50, 51.52) --
	(291.77, 52.92) --
	(293.04, 54.41) --
	(294.32, 56.06) --
	(295.59, 57.89) --
	(296.86, 59.81) --
	(298.14, 61.93) --
	(299.41, 64.29) --
	(300.68, 66.78) --
	(301.96, 69.04) --
	(303.23, 70.84) --
	(304.50, 72.26) --
	(305.78, 73.20) --
	(307.05, 73.79) --
	(308.32, 74.22) --
	(309.60, 74.65) --
	(310.87, 75.10) --
	(312.14, 75.67) --
	(313.42, 76.37) --
	(314.69, 77.21) --
	(315.96, 77.96) --
	(317.24, 78.47) --
	(318.51, 78.58) --
	(319.78, 78.33) --
	(321.06, 77.72) --
	(322.33, 76.56) --
	(323.60, 74.95) --
	(324.88, 73.15) --
	(326.15, 71.35) --
	(327.42, 69.61) --
	(328.70, 68.02) --
	(329.97, 66.63) --
	(331.24, 65.48) --
	(332.52, 64.37) --
	(333.79, 63.10) --
	(335.06, 61.62) --
	(336.34, 60.03) --
	(337.61, 58.39) --
	(338.88, 56.76) --
	(340.15, 55.20) --
	(341.43, 53.93) --
	(342.70, 53.06) --
	(343.97, 52.60) --
	(345.25, 52.77) --
	(346.52, 53.51) --
	(347.79, 54.64) --
	(349.07, 55.88) --
	(350.34, 57.11) --
	(351.61, 58.20) --
	(352.89, 59.08) --
	(354.16, 59.53) --
	(355.43, 59.45) --
	(356.71, 59.15) --
	(357.98, 58.69) --
	(359.25, 58.07) --
	(360.53, 57.46) --
	(361.80, 56.80) --
	(363.07, 56.22) --
	(364.35, 55.66) --
	(365.62, 54.99) --
	(366.89, 54.17) --
	(368.17, 53.30) --
	(369.44, 52.21) --
	(370.71, 50.92) --
	(371.99, 49.49) --
	(373.26, 48.04) --
	(374.53, 46.67) --
	(375.81, 45.35) --
	(377.08, 44.13) --
	(378.35, 43.12) --
	(379.63, 42.27) --
	(380.90, 41.38) --
	(382.17, 40.55) --
	(383.45, 39.76) --
	(384.72, 39.00) --
	(385.99, 38.34) --
	(387.27, 37.65) --
	(388.54, 36.91) --
	(389.81, 36.19) --
	(391.09, 35.49) --
	(392.36, 34.74) --
	(393.63, 33.91) --
	(394.91, 33.00) --
	(396.18, 31.99) --
	(397.45, 30.94) --
	(398.73, 29.85) --
	(400.00, 28.77) --
	(401.27, 27.74) --
	(402.55, 26.75) --
	(403.82, 26.05) --
	(405.09, 25.67) --
	(406.37, 25.53) --
	(407.64, 25.58) --
	(408.91, 25.73) --
	(410.19, 25.85) --
	(411.46, 26.00) --
	(412.73, 26.12) --
	(414.01, 26.07) --
	(415.28, 25.97) --
	(416.55, 25.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 34.84) --
	(265.03, 35.04) --
	(266.30, 35.45) --
	(267.58, 36.00) --
	(268.85, 36.59) --
	(270.12, 37.24) --
	(271.40, 37.86) --
	(272.67, 38.46) --
	(273.94, 39.23) --
	(275.22, 40.28) --
	(276.49, 41.59) --
	(277.76, 43.14) --
	(279.04, 44.81) --
	(280.31, 46.59) --
	(281.58, 48.70) --
	(282.86, 50.96) --
	(284.13, 53.13) --
	(285.40, 55.15) --
	(286.68, 56.98) --
	(287.95, 58.72) --
	(289.22, 60.57) --
	(290.50, 62.60) --
	(291.77, 64.93) --
	(293.04, 67.55) --
	(294.32, 70.33) --
	(295.59, 73.00) --
	(296.86, 75.21) --
	(298.14, 76.66) --
	(299.41, 77.49) --
	(300.68, 77.89) --
	(301.96, 78.02) --
	(303.23, 78.21) --
	(304.50, 78.54) --
	(305.78, 78.99) --
	(307.05, 79.64) --
	(308.32, 80.45) --
	(309.60, 81.29) --
	(310.87, 82.16) --
	(312.14, 82.97) --
	(313.42, 83.54) --
	(314.69, 83.85) --
	(315.96, 83.76) --
	(317.24, 83.20) --
	(318.51, 82.39) --
	(319.78, 81.61) --
	(321.06, 81.12) --
	(322.33, 81.00) --
	(323.60, 81.16) --
	(324.88, 81.48) --
	(326.15, 81.83) --
	(327.42, 81.93) --
	(328.70, 81.74) --
	(329.97, 81.34) --
	(331.24, 80.97) --
	(332.52, 80.80) --
	(333.79, 80.75) --
	(335.06, 80.68) --
	(336.34, 80.60) --
	(337.61, 80.46) --
	(338.88, 80.02) --
	(340.15, 79.42) --
	(341.43, 78.67) --
	(342.70, 77.74) --
	(343.97, 76.83) --
	(345.25, 76.02) --
	(346.52, 75.31) --
	(347.79, 74.74) --
	(349.07, 74.16) --
	(350.34, 73.51) --
	(351.61, 72.79) --
	(352.89, 72.04) --
	(354.16, 71.29) --
	(355.43, 70.48) --
	(356.71, 69.60) --
	(357.98, 68.78) --
	(359.25, 67.98) --
	(360.53, 67.07) --
	(361.80, 66.08) --
	(363.07, 64.93) --
	(364.35, 63.72) --
	(365.62, 62.49) --
	(366.89, 61.22) --
	(368.17, 59.88) --
	(369.44, 58.49) --
	(370.71, 57.02) --
	(371.99, 55.45) --
	(373.26, 53.87) --
	(374.53, 52.30) --
	(375.81, 50.71) --
	(377.08, 49.18) --
	(378.35, 47.75) --
	(379.63, 46.36) --
	(380.90, 44.95) --
	(382.17, 43.50) --
	(383.45, 42.07) --
	(384.72, 40.81) --
	(385.99, 40.00) --
	(387.27, 39.62) --
	(388.54, 39.52) --
	(389.81, 39.59) --
	(391.09, 39.76) --
	(392.36, 39.93) --
	(393.63, 39.97) --
	(394.91, 39.89) --
	(396.18, 39.73) --
	(397.45, 39.48) --
	(398.73, 39.21) --
	(400.00, 38.98) --
	(401.27, 38.77) --
	(402.55, 38.51) --
	(403.82, 38.22) --
	(405.09, 37.87) --
	(406.37, 37.57) --
	(407.64, 37.39) --
	(408.91, 37.18) --
	(410.19, 36.88) --
	(411.46, 36.49) --
	(412.73, 35.99) --
	(414.01, 35.36) --
	(415.28, 34.64) --
	(416.55, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 36.93) --
	(265.03, 37.15) --
	(266.30, 37.20) --
	(267.58, 37.07) --
	(268.85, 36.94) --
	(270.12, 37.03) --
	(271.40, 37.37) --
	(272.67, 38.06) --
	(273.94, 39.17) --
	(275.22, 40.44) --
	(276.49, 41.78) --
	(277.76, 43.27) --
	(279.04, 44.82) --
	(280.31, 46.40) --
	(281.58, 47.93) --
	(282.86, 49.48) --
	(284.13, 50.85) --
	(285.40, 52.09) --
	(286.68, 53.21) --
	(287.95, 54.47) --
	(289.22, 56.14) --
	(290.50, 58.34) --
	(291.77, 60.90) --
	(293.04, 63.34) --
	(294.32, 65.50) --
	(295.59, 67.21) --
	(296.86, 68.28) --
	(298.14, 68.92) --
	(299.41, 69.46) --
	(300.68, 70.02) --
	(301.96, 70.82) --
	(303.23, 71.85) --
	(304.50, 73.09) --
	(305.78, 74.48) --
	(307.05, 76.07) --
	(308.32, 77.62) --
	(309.60, 79.06) --
	(310.87, 80.34) --
	(312.14, 81.18) --
	(313.42, 81.58) --
	(314.69, 81.61) --
	(315.96, 81.63) --
	(317.24, 81.71) --
	(318.51, 81.94) --
	(319.78, 82.41) --
	(321.06, 83.07) --
	(322.33, 83.77) --
	(323.60, 84.28) --
	(324.88, 84.45) --
	(326.15, 84.29) --
	(327.42, 83.96) --
	(328.70, 83.58) --
	(329.97, 83.10) --
	(331.24, 82.63) --
	(332.52, 82.12) --
	(333.79, 81.58) --
	(335.06, 81.14) --
	(336.34, 80.66) --
	(337.61, 80.18) --
	(338.88, 79.60) --
	(340.15, 78.79) --
	(341.43, 77.70) --
	(342.70, 76.30) --
	(343.97, 74.71) --
	(345.25, 73.01) --
	(346.52, 71.55) --
	(347.79, 70.34) --
	(349.07, 69.31) --
	(350.34, 68.41) --
	(351.61, 67.41) --
	(352.89, 66.38) --
	(354.16, 65.20) --
	(355.43, 63.90) --
	(356.71, 62.39) --
	(357.98, 60.76) --
	(359.25, 59.14) --
	(360.53, 57.65) --
	(361.80, 56.52) --
	(363.07, 55.77) --
	(364.35, 55.29) --
	(365.62, 54.93) --
	(366.89, 54.73) --
	(368.17, 54.73) --
	(369.44, 54.68) --
	(370.71, 54.49) --
	(371.99, 54.11) --
	(373.26, 53.49) --
	(374.53, 52.75) --
	(375.81, 51.90) --
	(377.08, 50.98) --
	(378.35, 50.05) --
	(379.63, 49.33) --
	(380.90, 48.90) --
	(382.17, 48.85) --
	(383.45, 49.02) --
	(384.72, 49.20) --
	(385.99, 49.26) --
	(387.27, 49.04) --
	(388.54, 48.62) --
	(389.81, 47.98) --
	(391.09, 47.29) --
	(392.36, 46.62) --
	(393.63, 46.08) --
	(394.91, 45.73) --
	(396.18, 45.50) --
	(397.45, 45.11) --
	(398.73, 44.48) --
	(400.00, 43.72) --
	(401.27, 43.03) --
	(402.55, 42.53) --
	(403.82, 42.13) --
	(405.09, 41.79) --
	(406.37, 41.66) --
	(407.64, 41.62) --
	(408.91, 41.49) --
	(410.19, 41.27) --
	(411.46, 41.10) --
	(412.73, 41.24) --
	(414.01, 41.64) --
	(415.28, 42.16) --
	(416.55, 42.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 34.99) --
	(265.03, 34.74) --
	(266.30, 34.76) --
	(267.58, 35.08) --
	(268.85, 35.80) --
	(270.12, 36.73) --
	(271.40, 37.82) --
	(272.67, 39.03) --
	(273.94, 40.27) --
	(275.22, 41.78) --
	(276.49, 43.54) --
	(277.76, 45.45) --
	(279.04, 47.56) --
	(280.31, 49.81) --
	(281.58, 51.99) --
	(282.86, 54.12) --
	(284.13, 56.33) --
	(285.40, 58.72) --
	(286.68, 61.28) --
	(287.95, 63.88) --
	(289.22, 66.39) --
	(290.50, 68.72) --
	(291.77, 70.74) --
	(293.04, 72.42) --
	(294.32, 73.84) --
	(295.59, 75.11) --
	(296.86, 76.38) --
	(298.14, 77.60) --
	(299.41, 78.71) --
	(300.68, 79.72) --
	(301.96, 80.79) --
	(303.23, 82.03) --
	(304.50, 83.33) --
	(305.78, 84.47) --
	(307.05, 85.41) --
	(308.32, 86.20) --
	(309.60, 86.66) --
	(310.87, 86.65) --
	(312.14, 86.29) --
	(313.42, 85.86) --
	(314.69, 85.54) --
	(315.96, 85.35) --
	(317.24, 85.34) --
	(318.51, 85.48) --
	(319.78, 85.74) --
	(321.06, 86.05) --
	(322.33, 86.41) --
	(323.60, 86.77) --
	(324.88, 86.94) --
	(326.15, 86.82) --
	(327.42, 86.37) --
	(328.70, 85.92) --
	(329.97, 85.53) --
	(331.24, 85.32) --
	(332.52, 85.31) --
	(333.79, 85.46) --
	(335.06, 85.74) --
	(336.34, 85.94) --
	(337.61, 85.71) --
	(338.88, 85.04) --
	(340.15, 84.39) --
	(341.43, 83.78) --
	(342.70, 83.15) --
	(343.97, 82.50) --
	(345.25, 81.70) --
	(346.52, 80.73) --
	(347.79, 79.45) --
	(349.07, 77.89) --
	(350.34, 76.23) --
	(351.61, 74.62) --
	(352.89, 73.05) --
	(354.16, 71.46) --
	(355.43, 69.95) --
	(356.71, 68.47) --
	(357.98, 66.90) --
	(359.25, 65.34) --
	(360.53, 63.91) --
	(361.80, 62.79) --
	(363.07, 61.88) --
	(364.35, 60.95) --
	(365.62, 59.94) --
	(366.89, 58.89) --
	(368.17, 57.77) --
	(369.44, 56.64) --
	(370.71, 55.46) --
	(371.99, 54.38) --
	(373.26, 53.45) --
	(374.53, 52.44) --
	(375.81, 51.33) --
	(377.08, 50.15) --
	(378.35, 48.87) --
	(379.63, 47.46) --
	(380.90, 45.98) --
	(382.17, 44.61) --
	(383.45, 43.45) --
	(384.72, 42.40) --
	(385.99, 41.39) --
	(387.27, 40.51) --
	(388.54, 39.71) --
	(389.81, 38.91) --
	(391.09, 37.97) --
	(392.36, 36.93) --
	(393.63, 35.91) --
	(394.91, 34.96) --
	(396.18, 34.22) --
	(397.45, 33.70) --
	(398.73, 33.50) --
	(400.00, 33.66) --
	(401.27, 34.01) --
	(402.55, 34.41) --
	(403.82, 34.71) --
	(405.09, 34.93) --
	(406.37, 35.03) --
	(407.64, 35.13) --
	(408.91, 35.26) --
	(410.19, 35.40) --
	(411.46, 35.81) --
	(412.73, 36.49) --
	(414.01, 37.34) --
	(415.28, 38.41) --
	(416.55, 39.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 30.76) --
	(265.03, 31.09) --
	(266.30, 31.52) --
	(267.58, 32.14) --
	(268.85, 33.07) --
	(270.12, 34.20) --
	(271.40, 35.47) --
	(272.67, 36.83) --
	(273.94, 38.23) --
	(275.22, 39.70) --
	(276.49, 41.23) --
	(277.76, 42.69) --
	(279.04, 44.14) --
	(280.31, 45.60) --
	(281.58, 46.97) --
	(282.86, 48.31) --
	(284.13, 49.69) --
	(285.40, 51.09) --
	(286.68, 52.38) --
	(287.95, 53.53) --
	(289.22, 54.55) --
	(290.50, 55.47) --
	(291.77, 56.36) --
	(293.04, 57.18) --
	(294.32, 57.91) --
	(295.59, 58.68) --
	(296.86, 59.50) --
	(298.14, 60.29) --
	(299.41, 61.09) --
	(300.68, 61.93) --
	(301.96, 62.76) --
	(303.23, 63.57) --
	(304.50, 64.36) --
	(305.78, 65.10) --
	(307.05, 65.83) --
	(308.32, 66.40) --
	(309.60, 66.75) --
	(310.87, 66.90) --
	(312.14, 66.94) --
	(313.42, 66.95) --
	(314.69, 66.93) --
	(315.96, 66.83) --
	(317.24, 66.66) --
	(318.51, 66.51) --
	(319.78, 66.39) --
	(321.06, 66.47) --
	(322.33, 66.74) --
	(323.60, 67.18) --
	(324.88, 67.86) --
	(326.15, 68.68) --
	(327.42, 69.34) --
	(328.70, 69.96) --
	(329.97, 70.70) --
	(331.24, 71.49) --
	(332.52, 72.27) --
	(333.79, 73.03) --
	(335.06, 73.63) --
	(336.34, 74.04) --
	(337.61, 74.28) --
	(338.88, 74.40) --
	(340.15, 74.70) --
	(341.43, 75.17) --
	(342.70, 75.63) --
	(343.97, 76.02) --
	(345.25, 76.37) --
	(346.52, 76.56) --
	(347.79, 76.29) --
	(349.07, 75.36) --
	(350.34, 73.90) --
	(351.61, 72.12) --
	(352.89, 70.17) --
	(354.16, 68.18) --
	(355.43, 66.19) --
	(356.71, 64.29) --
	(357.98, 62.69) --
	(359.25, 61.46) --
	(360.53, 60.45) --
	(361.80, 59.63) --
	(363.07, 58.85) --
	(364.35, 57.83) --
	(365.62, 56.47) --
	(366.89, 54.69) --
	(368.17, 52.51) --
	(369.44, 50.23) --
	(370.71, 48.17) --
	(371.99, 46.47) --
	(373.26, 45.26) --
	(374.53, 44.50) --
	(375.81, 44.10) --
	(377.08, 43.88) --
	(378.35, 43.66) --
	(379.63, 43.41) --
	(380.90, 42.95) --
	(382.17, 42.26) --
	(383.45, 41.46) --
	(384.72, 40.59) --
	(385.99, 39.87) --
	(387.27, 39.23) --
	(388.54, 38.65) --
	(389.81, 38.24) --
	(391.09, 38.07) --
	(392.36, 37.99) --
	(393.63, 37.89) --
	(394.91, 37.79) --
	(396.18, 37.63) --
	(397.45, 37.38) --
	(398.73, 36.95) --
	(400.00, 36.47) --
	(401.27, 36.09) --
	(402.55, 35.88) --
	(403.82, 35.86) --
	(405.09, 36.10) --
	(406.37, 36.41) --
	(407.64, 36.81) --
	(408.91, 37.23) --
	(410.19, 37.55) --
	(411.46, 37.75) --
	(412.73, 37.79) --
	(414.01, 37.72) --
	(415.28, 37.68) --
	(416.55, 37.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 46.78) --
	(265.03, 46.91) --
	(266.30, 47.05) --
	(267.58, 47.14) --
	(268.85, 47.25) --
	(270.12, 47.57) --
	(271.40, 48.02) --
	(272.67, 48.58) --
	(273.94, 49.37) --
	(275.22, 50.07) --
	(276.49, 50.64) --
	(277.76, 51.29) --
	(279.04, 52.23) --
	(280.31, 53.58) --
	(281.58, 55.19) --
	(282.86, 56.83) --
	(284.13, 58.61) --
	(285.40, 60.72) --
	(286.68, 62.96) --
	(287.95, 65.18) --
	(289.22, 67.41) --
	(290.50, 69.58) --
	(291.77, 71.59) --
	(293.04, 73.22) --
	(294.32, 74.38) --
	(295.59, 75.12) --
	(296.86, 75.57) --
	(298.14, 75.87) --
	(299.41, 76.13) --
	(300.68, 76.54) --
	(301.96, 77.06) --
	(303.23, 77.57) --
	(304.50, 78.12) --
	(305.78, 78.96) --
	(307.05, 79.96) --
	(308.32, 80.84) --
	(309.60, 81.42) --
	(310.87, 81.75) --
	(312.14, 81.81) --
	(313.42, 81.69) --
	(314.69, 81.54) --
	(315.96, 81.57) --
	(317.24, 81.94) --
	(318.51, 82.95) --
	(319.78, 84.56) --
	(321.06, 86.53) --
	(322.33, 88.66) --
	(323.60, 90.61) --
	(324.88, 92.20) --
	(326.15, 93.32) --
	(327.42, 93.87) --
	(328.70, 93.67) --
	(329.97, 92.90) --
	(331.24, 91.73) --
	(332.52, 90.23) --
	(333.79, 88.62) --
	(335.06, 87.25) --
	(336.34, 86.22) --
	(337.61, 85.57) --
	(338.88, 85.32) --
	(340.15, 85.21) --
	(341.43, 84.91) --
	(342.70, 84.19) --
	(343.97, 83.03) --
	(345.25, 81.63) --
	(346.52, 80.14) --
	(347.79, 78.55) --
	(349.07, 76.90) --
	(350.34, 75.31) --
	(351.61, 74.08) --
	(352.89, 73.33) --
	(354.16, 73.05) --
	(355.43, 73.19) --
	(356.71, 73.78) --
	(357.98, 74.51) --
	(359.25, 74.96) --
	(360.53, 74.90) --
	(361.80, 74.35) --
	(363.07, 73.36) --
	(364.35, 72.06) --
	(365.62, 70.45) --
	(366.89, 68.72) --
	(368.17, 66.99) --
	(369.44, 65.25) --
	(370.71, 63.48) --
	(371.99, 61.74) --
	(373.26, 60.13) --
	(374.53, 58.68) --
	(375.81, 57.45) --
	(377.08, 56.29) --
	(378.35, 55.12) --
	(379.63, 53.74) --
	(380.90, 52.10) --
	(382.17, 50.25) --
	(383.45, 48.45) --
	(384.72, 47.03) --
	(385.99, 46.09) --
	(387.27, 45.47) --
	(388.54, 44.90) --
	(389.81, 44.30) --
	(391.09, 43.67) --
	(392.36, 43.10) --
	(393.63, 42.76) --
	(394.91, 42.75) --
	(396.18, 42.98) --
	(397.45, 43.26) --
	(398.73, 43.40) --
	(400.00, 43.31) --
	(401.27, 42.89) --
	(402.55, 42.14) --
	(403.82, 41.18) --
	(405.09, 40.27) --
	(406.37, 39.64) --
	(407.64, 39.27) --
	(408.91, 39.20) --
	(410.19, 39.41) --
	(411.46, 39.85) --
	(412.73, 40.33) --
	(414.01, 40.88) --
	(415.28, 41.46) --
	(416.55, 41.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 32.75) --
	(265.03, 33.03) --
	(266.30, 33.41) --
	(267.58, 33.94) --
	(268.85, 34.71) --
	(270.12, 35.73) --
	(271.40, 37.08) --
	(272.67, 38.74) --
	(273.94, 40.66) --
	(275.22, 42.68) --
	(276.49, 44.65) --
	(277.76, 46.45) --
	(279.04, 48.06) --
	(280.31, 49.53) --
	(281.58, 51.08) --
	(282.86, 53.02) --
	(284.13, 55.34) --
	(285.40, 57.75) --
	(286.68, 60.12) --
	(287.95, 62.42) --
	(289.22, 64.72) --
	(290.50, 66.98) --
	(291.77, 69.13) --
	(293.04, 71.16) --
	(294.32, 72.99) --
	(295.59, 74.55) --
	(296.86, 75.80) --
	(298.14, 76.77) --
	(299.41, 77.44) --
	(300.68, 77.99) --
	(301.96, 78.56) --
	(303.23, 79.28) --
	(304.50, 80.34) --
	(305.78, 81.47) --
	(307.05, 82.68) --
	(308.32, 84.12) --
	(309.60, 85.67) --
	(310.87, 87.20) --
	(312.14, 88.59) --
	(313.42, 89.77) --
	(314.69, 90.81) --
	(315.96, 91.71) --
	(317.24, 92.44) --
	(318.51, 93.01) --
	(319.78, 93.39) --
	(321.06, 93.64) --
	(322.33, 94.01) --
	(323.60, 94.38) --
	(324.88, 94.61) --
	(326.15, 94.50) --
	(327.42, 94.11) --
	(328.70, 93.57) --
	(329.97, 92.76) --
	(331.24, 91.45) --
	(332.52, 89.61) --
	(333.79, 87.60) --
	(335.06, 85.64) --
	(336.34, 83.86) --
	(337.61, 82.44) --
	(338.88, 81.37) --
	(340.15, 80.62) --
	(341.43, 80.06) --
	(342.70, 79.47) --
	(343.97, 78.77) --
	(345.25, 77.88) --
	(346.52, 76.96) --
	(347.79, 76.04) --
	(349.07, 75.42) --
	(350.34, 75.16) --
	(351.61, 75.04) --
	(352.89, 74.95) --
	(354.16, 74.97) --
	(355.43, 75.22) --
	(356.71, 75.52) --
	(357.98, 75.61) --
	(359.25, 75.34) --
	(360.53, 74.82) --
	(361.80, 73.93) --
	(363.07, 72.58) --
	(364.35, 70.83) --
	(365.62, 68.77) --
	(366.89, 66.60) --
	(368.17, 64.52) --
	(369.44, 62.51) --
	(370.71, 60.64) --
	(371.99, 58.86) --
	(373.26, 57.07) --
	(374.53, 55.24) --
	(375.81, 53.32) --
	(377.08, 51.38) --
	(378.35, 49.34) --
	(379.63, 47.23) --
	(380.90, 45.28) --
	(382.17, 43.62) --
	(383.45, 42.29) --
	(384.72, 41.34) --
	(385.99, 40.72) --
	(387.27, 40.30) --
	(388.54, 40.05) --
	(389.81, 39.79) --
	(391.09, 39.34) --
	(392.36, 38.82) --
	(393.63, 38.38) --
	(394.91, 37.99) --
	(396.18, 37.66) --
	(397.45, 37.50) --
	(398.73, 37.37) --
	(400.00, 37.32) --
	(401.27, 37.45) --
	(402.55, 37.85) --
	(403.82, 38.53) --
	(405.09, 39.39) --
	(406.37, 40.27) --
	(407.64, 41.02) --
	(408.91, 41.60) --
	(410.19, 41.94) --
	(411.46, 42.05) --
	(412.73, 42.01) --
	(414.01, 42.05) --
	(415.28, 42.22) --
	(416.55, 42.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.76, 46.12) --
	(265.03, 46.11) --
	(266.30, 45.98) --
	(267.58, 45.80) --
	(268.85, 45.75) --
	(270.12, 45.94) --
	(271.40, 46.42) --
	(272.67, 47.18) --
	(273.94, 48.25) --
	(275.22, 49.57) --
	(276.49, 50.97) --
	(277.76, 52.22) --
	(279.04, 53.32) --
	(280.31, 54.26) --
	(281.58, 55.09) --
	(282.86, 55.92) --
	(284.13, 56.77) --
	(285.40, 57.71) --
	(286.68, 58.89) --
	(287.95, 60.38) --
	(289.22, 61.89) --
	(290.50, 63.42) --
	(291.77, 64.72) --
	(293.04, 65.73) --
	(294.32, 66.56) --
	(295.59, 67.36) --
	(296.86, 68.05) --
	(298.14, 68.64) --
	(299.41, 69.26) --
	(300.68, 69.93) --
	(301.96, 70.75) --
	(303.23, 71.53) --
	(304.50, 72.40) --
	(305.78, 73.42) --
	(307.05, 74.54) --
	(308.32, 75.55) --
	(309.60, 76.45) --
	(310.87, 77.20) --
	(312.14, 77.92) --
	(313.42, 78.61) --
	(314.69, 79.15) --
	(315.96, 79.67) --
	(317.24, 80.18) --
	(318.51, 80.78) --
	(319.78, 81.43) --
	(321.06, 82.14) --
	(322.33, 82.82) --
	(323.60, 83.51) --
	(324.88, 84.13) --
	(326.15, 84.75) --
	(327.42, 85.27) --
	(328.70, 85.55) --
	(329.97, 85.62) --
	(331.24, 85.56) --
	(332.52, 85.42) --
	(333.79, 85.21) --
	(335.06, 85.00) --
	(336.34, 84.76) --
	(337.61, 84.63) --
	(338.88, 84.58) --
	(340.15, 84.54) --
	(341.43, 84.46) --
	(342.70, 84.26) --
	(343.97, 83.87) --
	(345.25, 83.16) --
	(346.52, 82.12) --
	(347.79, 80.90) --
	(349.07, 79.59) --
	(350.34, 78.32) --
	(351.61, 77.24) --
	(352.89, 76.17) --
	(354.16, 75.06) --
	(355.43, 73.81) --
	(356.71, 72.34) --
	(357.98, 70.56) --
	(359.25, 68.69) --
	(360.53, 66.80) --
	(361.80, 64.97) --
	(363.07, 63.18) --
	(364.35, 61.42) --
	(365.62, 59.82) --
	(366.89, 58.34) --
	(368.17, 57.01) --
	(369.44, 55.77) --
	(370.71, 54.53) --
	(371.99, 53.44) --
	(373.26, 52.44) --
	(374.53, 51.34) --
	(375.81, 50.17) --
	(377.08, 49.00) --
	(378.35, 47.90) --
	(379.63, 47.05) --
	(380.90, 46.52) --
	(382.17, 46.14) --
	(383.45, 45.96) --
	(384.72, 45.84) --
	(385.99, 45.69) --
	(387.27, 45.56) --
	(388.54, 45.19) --
	(389.81, 44.55) --
	(391.09, 43.75) --
	(392.36, 42.86) --
	(393.63, 41.92) --
	(394.91, 40.95) --
	(396.18, 39.89) --
	(397.45, 38.89) --
	(398.73, 38.09) --
	(400.00, 37.42) --
	(401.27, 36.94) --
	(402.55, 36.66) --
	(403.82, 36.51) --
	(405.09, 36.49) --
	(406.37, 36.37) --
	(407.64, 35.98) --
	(408.91, 35.51) --
	(410.19, 35.03) --
	(411.46, 34.60) --
	(412.73, 34.20) --
	(414.01, 33.87) --
	(415.28, 33.75) --
	(416.55, 33.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (263.76, 34.50) --
	(265.03, 34.50) --
	(266.30, 34.50) --
	(267.58, 34.50) --
	(268.85, 34.50) --
	(270.12, 34.50) --
	(271.40, 34.50) --
	(272.67, 34.50) --
	(273.94, 34.50) --
	(275.22, 34.50) --
	(276.49, 34.50) --
	(277.76, 37.44) --
	(279.04, 40.26) --
	(280.31, 42.97) --
	(281.58, 45.56) --
	(282.86, 48.04) --
	(284.13, 50.41) --
	(285.40, 52.66) --
	(286.68, 54.81) --
	(287.95, 56.86) --
	(289.22, 58.80) --
	(290.50, 60.64) --
	(291.77, 62.38) --
	(293.04, 64.02) --
	(294.32, 65.56) --
	(295.59, 67.01) --
	(296.86, 68.37) --
	(298.14, 69.63) --
	(299.41, 70.81) --
	(300.68, 71.90) --
	(301.96, 72.90) --
	(303.23, 73.82) --
	(304.50, 74.65) --
	(305.78, 75.41) --
	(307.05, 76.09) --
	(308.32, 76.69) --
	(309.60, 77.21) --
	(310.87, 77.66) --
	(312.14, 78.04) --
	(313.42, 78.36) --
	(314.69, 78.60) --
	(315.96, 78.78) --
	(317.24, 78.89) --
	(318.51, 78.94) --
	(319.78, 78.93) --
	(321.06, 78.86) --
	(322.33, 78.74) --
	(323.60, 78.55) --
	(324.88, 78.32) --
	(326.15, 78.03) --
	(327.42, 77.70) --
	(328.70, 77.32) --
	(329.97, 76.89) --
	(331.24, 76.41) --
	(332.52, 75.89) --
	(333.79, 75.34) --
	(335.06, 74.74) --
	(336.34, 74.11) --
	(337.61, 73.44) --
	(338.88, 72.73) --
	(340.15, 72.00) --
	(341.43, 71.23) --
	(342.70, 70.44) --
	(343.97, 69.62) --
	(345.25, 68.78) --
	(346.52, 67.91) --
	(347.79, 67.02) --
	(349.07, 66.12) --
	(350.34, 65.19) --
	(351.61, 64.25) --
	(352.89, 63.30) --
	(354.16, 62.33) --
	(355.43, 61.36) --
	(356.71, 60.37) --
	(357.98, 59.38) --
	(359.25, 58.39) --
	(360.53, 57.39) --
	(361.80, 56.39) --
	(363.07, 55.39) --
	(364.35, 54.39) --
	(365.62, 53.40) --
	(366.89, 52.41) --
	(368.17, 51.44) --
	(369.44, 50.47) --
	(370.71, 49.51) --
	(371.99, 48.56) --
	(373.26, 47.63) --
	(374.53, 46.72) --
	(375.81, 45.83) --
	(377.08, 44.95) --
	(378.35, 44.10) --
	(379.63, 43.27) --
	(380.90, 42.47) --
	(382.17, 41.70) --
	(383.45, 40.95) --
	(384.72, 40.24) --
	(385.99, 39.56) --
	(387.27, 38.91) --
	(388.54, 38.30) --
	(389.81, 37.73) --
	(391.09, 37.20) --
	(392.36, 36.71) --
	(393.63, 36.27) --
	(394.91, 35.87) --
	(396.18, 35.52) --
	(397.45, 35.21) --
	(398.73, 34.96) --
	(400.00, 34.76) --
	(401.27, 34.62) --
	(402.55, 34.53) --
	(403.82, 34.50) --
	(405.09, 34.50) --
	(406.37, 34.50) --
	(407.64, 34.50) --
	(408.91, 34.50) --
	(410.19, 34.50) --
	(411.46, 34.50) --
	(412.73, 34.50) --
	(414.01, 34.50) --
	(415.28, 34.50) --
	(416.55, 34.50);
\end{scope}
\end{tikzpicture}


==> IMGmc.tex <==
% Created by tikzDevice version 0.12.3 on 2021-07-22 21:10:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.8pt,y=.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (420.42,203.61);
\definecolor{drawColor}{RGB}{104,34,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.07,216.81) --
	(215.71,213.60) --
	(253.91,205.22) --
	(292.10,184.84) --
	(330.29,166.61) --
	(368.48,150.37) --
	(406.67,133.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.24, 49.20) -- (406.67, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.24, 49.20) -- (120.24, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.71, 49.20) -- (215.71, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.19, 49.20) -- (311.19, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.67, 49.20) -- (406.67, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at (120.24, 27.60) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at (215.71, 27.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at (311.19, 27.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at (406.67, 27.60) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 78.45) -- ( 49.20,197.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 78.45) -- ( 43.20, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.31) -- ( 43.20,108.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.17) -- ( 43.20,138.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.03) -- ( 43.20,168.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,197.89) -- ( 43.20,197.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 32.80, 75.45) {-0.3};

\node[text=drawColor,,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 32.80,105.31) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 32.80,135.17) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 32.80,165.03) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 32.80,194.89) {0.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(420.42, 49.20) --
	(420.42,203.61) --
	( 49.20,203.61) --
	( 49.20, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at (234.81,  10.60) {$\log_n\sigma_n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 10.80,126.41) { $\log_n(\E[(\hat f(0)-f(0))^2]^{1/2})$};


\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (420.42,203.61);
\definecolor{drawColor}{RGB}{104,34,139}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 24.76,188.31) --
	( 35.71,216.81);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 390,125) { $\hat f_{h_1}^{\mathrm{dec}}$};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (211.48,216.81) --
	(215.71,213.96) --
	(253.91,205.09) --
	(292.10,184.69) --
	(330.29,166.88) --
	(368.48,150.12) --
	(406.67,133.04);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 350,165) { $\hat f_{h_1}^{(1)}$};

\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.76, 88.25) --
	( 62.95, 88.36) --
	(101.14, 88.68) --
	(139.33, 90.34) --
	(177.52, 94.73) --
	(215.71,109.88) --
	(253.91,138.56) --
	(292.10,188.71) --
	(310.65,216.81);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 245,115) { $\hat f_{h_2}^{(2)}$};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 24.76, 56.37) --
	( 62.95, 55.80) --
	(101.14, 54.92) --
	(139.33, 61.16) --
	(177.52,105.76) --
	(215.71,167.03) --
	(247.32,216.81);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 200,155) { $\hat f_{h_2}^{\mathrm{int}}$};
\end{scope}
\end{tikzpicture}


==> IMGp+c_n10.tex <==
% Created by tikzDevice version 0.12.3 on 2021-07-22 21:31:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.5pt,y=0.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (697.50,336.15);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (225.20, 59.83) circle (  4.05);

\path[fill=fillColor] (225.20,148.39) circle (  4.05);

\path[fill=fillColor] (225.20,236.96) circle (  4.05);

\path[fill=fillColor] (225.20,325.52) circle (  4.05);

\path[fill=fillColor] (304.93, 59.83) circle (  4.05);

\path[fill=fillColor] (304.93,148.39) circle (  4.05);

\path[fill=fillColor] (304.93,236.96) circle (  4.05);

\path[fill=fillColor] (304.93,325.52) circle (  4.05);

\path[fill=fillColor] (362.80, 59.83) circle (  4.05);

\path[fill=fillColor] (362.80,148.39) circle (  4.05);

\path[fill=fillColor] (362.80,236.96) circle (  4.05);

\path[fill=fillColor] (362.80,325.52) circle (  4.05);

\path[fill=fillColor] (636.20, 59.83) circle (  4.05);

\path[fill=fillColor] (636.20,148.39) circle (  4.05);

\path[fill=fillColor] (636.20,236.96) circle (  4.05);

\path[fill=fillColor] (636.20,325.52) circle (  4.05);

\path[fill=fillColor] (170.79, 59.83) circle (  4.05);

\path[fill=fillColor] (170.79,148.39) circle (  4.05);

\path[fill=fillColor] (170.79,236.96) circle (  4.05);

\path[fill=fillColor] (170.79,325.52) circle (  4.05);

\path[fill=fillColor] (288.10, 59.83) circle (  4.05);

\path[fill=fillColor] (288.10,148.39) circle (  4.05);

\path[fill=fillColor] (288.10,236.96) circle (  4.05);

\path[fill=fillColor] (288.10,325.52) circle (  4.05);

\path[fill=fillColor] (595.25, 59.83) circle (  4.05);

\path[fill=fillColor] (595.25,148.39) circle (  4.05);

\path[fill=fillColor] (595.25,236.96) circle (  4.05);

\path[fill=fillColor] (595.25,325.52) circle (  4.05);

\path[fill=fillColor] (624.75, 59.83) circle (  4.05);

\path[fill=fillColor] (624.75,148.39) circle (  4.05);

\path[fill=fillColor] (624.75,236.96) circle (  4.05);

\path[fill=fillColor] (624.75,325.52) circle (  4.05);

\path[fill=fillColor] (600.57, 59.83) circle (  4.05);

\path[fill=fillColor] (600.57,148.39) circle (  4.05);

\path[fill=fillColor] (600.57,236.96) circle (  4.05);

\path[fill=fillColor] (600.57,325.52) circle (  4.05);

\path[fill=fillColor] (640.80, 59.83) circle (  4.05);

\path[fill=fillColor] (640.80,148.39) circle (  4.05);

\path[fill=fillColor] (640.80,236.96) circle (  4.05);

\path[fill=fillColor] (640.80,325.52) circle (  4.05);

\path[fill=fillColor] (363.77, 59.83) circle (  4.05);

\path[fill=fillColor] (363.77,148.39) circle (  4.05);

\path[fill=fillColor] (363.77,236.96) circle (  4.05);

\path[fill=fillColor] (363.77,325.52) circle (  4.05);

\path[fill=fillColor] (498.20, 59.83) circle (  4.05);

\path[fill=fillColor] (498.20,148.39) circle (  4.05);

\path[fill=fillColor] (498.20,236.96) circle (  4.05);

\path[fill=fillColor] (498.20,325.52) circle (  4.05);

\path[fill=fillColor] (321.40, 59.83) circle (  4.05);

\path[fill=fillColor] (321.40,148.39) circle (  4.05);

\path[fill=fillColor] (321.40,236.96) circle (  4.05);

\path[fill=fillColor] (321.40,325.52) circle (  4.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.04, 49.20) -- (673.49, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.04, 49.20) -- ( 80.04, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.73, 49.20) -- (198.73, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.42, 49.20) -- (317.42, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.11, 49.20) -- (436.11, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (554.80, 49.20) -- (554.80, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (673.49, 49.20) -- (673.49, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 80.04, 27.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at (198.73, 27.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at (317.42, 27.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at (436.11, 27.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at (554.80, 27.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at (673.49, 27.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(697.50, 49.20) --
	(697.50,336.15) --
	( 49.20,336.15) --
	( 49.20, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 10.80,190.31) {$\sigma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 59.83) -- ( 49.20,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 59.83) -- ( 43.20, 59.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.39) -- ( 43.20,148.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,236.96) -- ( 43.20,236.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,325.52) -- ( 43.20,325.52);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 34.80, 49.73) {$n^{-1.5}$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 34.80,141.56) {$n^{-1}$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 34.80,226.86) {$n^{-0.5}$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 34.80,320.09) {$n^0$};

\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (697.50,336.15);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.60, 59.83) --
	(359.01,148.39) --
	(350.79,236.96) --
	(324.81,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (633.82, 59.83) --
	(628.68,148.39) --
	(612.43,236.96) --
	(561.02,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.41, 59.83) --
	(381.61,148.39) --
	(420.19,236.96) --
	(542.19,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.25, 59.83) --
	(172.25,148.39) --
	(175.43,236.96) --
	(185.47,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (624.05, 59.83) --
	(622.55,148.39) --
	(617.80,236.96) --
	(602.79,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.29, 59.83) --
	(228.64,148.39) --
	(236.08,236.96) --
	(259.60,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.33, 59.83) --
	(352.88,148.39) --
	(329.32,236.96) --
	(254.83,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.97, 59.83) --
	(298.74,148.39) --
	(285.34,236.96) --
	(242.99,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.33, 59.83) --
	(375.02,148.39) --
	(399.34,236.96) --
	(476.23,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.80, 59.83) --
	(223.92,148.39) --
	(221.14,236.96) --
	(212.34,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (620.49, 59.83) --
	(611.28,148.39) --
	(582.16,236.96) --
	(490.09,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.40, 59.83) --
	(337.28,148.39) --
	(280.01,236.96) --
	( 98.90,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (635.30, 59.83) --
	(633.36,148.39) --
	(627.21,236.96) --
	(607.78,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (592.15, 59.83) --
	(585.46,148.39) --
	(564.29,236.96) --
	(497.35,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.70, 59.83) --
	(337.17,148.39) --
	(281.73,236.96) --
	(106.43,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.70, 59.83) --
	(161.03,148.39) --
	(139.93,236.96) --
	( 73.21,325.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (596.04, 59.83) --
	(586.23,148.39) --
	(555.23,236.96) --
	(457.18,325.52);
\definecolor{fillColor}{RGB}{104,34,139}

\path[fill=fillColor] (357.55, 59.83) --
	(361.60, 63.88) --
	(365.65, 59.83) --
	(361.60, 55.78) --
	cycle;

\path[fill=fillColor] (354.96,148.39) --
	(359.01,152.44) --
	(363.06,148.39) --
	(359.01,144.34) --
	cycle;

\path[fill=fillColor] (346.74,236.96) --
	(350.79,241.01) --
	(354.84,236.96) --
	(350.79,232.91) --
	cycle;

\path[fill=fillColor] (320.76,325.52) --
	(324.81,329.57) --
	(328.86,325.52) --
	(324.81,321.47) --
	cycle;

\path[fill=fillColor] (629.77, 59.83) --
	(633.82, 63.88) --
	(637.87, 59.83) --
	(633.82, 55.78) --
	cycle;

\path[fill=fillColor] (624.63,148.39) --
	(628.68,152.44) --
	(632.73,148.39) --
	(628.68,144.34) --
	cycle;

\path[fill=fillColor] (608.38,236.96) --
	(612.43,241.01) --
	(616.48,236.96) --
	(612.43,232.91) --
	cycle;

\path[fill=fillColor] (556.97,325.52) --
	(561.02,329.57) --
	(565.07,325.52) --
	(561.02,321.47) --
	cycle;

\path[fill=fillColor] (365.36, 59.83) --
	(369.41, 63.88) --
	(373.46, 59.83) --
	(369.41, 55.78) --
	cycle;

\path[fill=fillColor] (377.56,148.39) --
	(381.61,152.44) --
	(385.66,148.39) --
	(381.61,144.34) --
	cycle;

\path[fill=fillColor] (416.14,236.96) --
	(420.19,241.01) --
	(424.24,236.96) --
	(420.19,232.91) --
	cycle;

\path[fill=fillColor] (538.14,325.52) --
	(542.19,329.57) --
	(546.24,325.52) --
	(542.19,321.47) --
	cycle;

\path[fill=fillColor] (167.20, 59.83) --
	(171.25, 63.88) --
	(175.30, 59.83) --
	(171.25, 55.78) --
	cycle;

\path[fill=fillColor] (168.20,148.39) --
	(172.25,152.44) --
	(176.30,148.39) --
	(172.25,144.34) --
	cycle;

\path[fill=fillColor] (171.38,236.96) --
	(175.43,241.01) --
	(179.48,236.96) --
	(175.43,232.91) --
	cycle;

\path[fill=fillColor] (181.42,325.52) --
	(185.47,329.57) --
	(189.52,325.52) --
	(185.47,321.47) --
	cycle;

\path[fill=fillColor] (620.00, 59.83) --
	(624.05, 63.88) --
	(628.10, 59.83) --
	(624.05, 55.78) --
	cycle;

\path[fill=fillColor] (618.50,148.39) --
	(622.55,152.44) --
	(626.60,148.39) --
	(622.55,144.34) --
	cycle;

\path[fill=fillColor] (613.75,236.96) --
	(617.80,241.01) --
	(621.85,236.96) --
	(617.80,232.91) --
	cycle;

\path[fill=fillColor] (598.74,325.52) --
	(602.79,329.57) --
	(606.84,325.52) --
	(602.79,321.47) --
	cycle;

\path[fill=fillColor] (222.24, 59.83) --
	(226.29, 63.88) --
	(230.34, 59.83) --
	(226.29, 55.78) --
	cycle;

\path[fill=fillColor] (224.59,148.39) --
	(228.64,152.44) --
	(232.69,148.39) --
	(228.64,144.34) --
	cycle;

\path[fill=fillColor] (232.03,236.96) --
	(236.08,241.01) --
	(240.13,236.96) --
	(236.08,232.91) --
	cycle;

\path[fill=fillColor] (255.55,325.52) --
	(259.60,329.57) --
	(263.65,325.52) --
	(259.60,321.47) --
	cycle;

\path[fill=fillColor] (356.28, 59.83) --
	(360.33, 63.88) --
	(364.38, 59.83) --
	(360.33, 55.78) --
	cycle;

\path[fill=fillColor] (348.83,148.39) --
	(352.88,152.44) --
	(356.93,148.39) --
	(352.88,144.34) --
	cycle;

\path[fill=fillColor] (325.27,236.96) --
	(329.32,241.01) --
	(333.37,236.96) --
	(329.32,232.91) --
	cycle;

\path[fill=fillColor] (250.78,325.52) --
	(254.83,329.57) --
	(258.88,325.52) --
	(254.83,321.47) --
	cycle;

\path[fill=fillColor] (298.92, 59.83) --
	(302.97, 63.88) --
	(307.02, 59.83) --
	(302.97, 55.78) --
	cycle;

\path[fill=fillColor] (294.69,148.39) --
	(298.74,152.44) --
	(302.79,148.39) --
	(298.74,144.34) --
	cycle;

\path[fill=fillColor] (281.29,236.96) --
	(285.34,241.01) --
	(289.39,236.96) --
	(285.34,232.91) --
	cycle;

\path[fill=fillColor] (238.94,325.52) --
	(242.99,329.57) --
	(247.04,325.52) --
	(242.99,321.47) --
	cycle;

\path[fill=fillColor] (363.28, 59.83) --
	(367.33, 63.88) --
	(371.38, 59.83) --
	(367.33, 55.78) --
	cycle;

\path[fill=fillColor] (370.97,148.39) --
	(375.02,152.44) --
	(379.07,148.39) --
	(375.02,144.34) --
	cycle;

\path[fill=fillColor] (395.29,236.96) --
	(399.34,241.01) --
	(403.39,236.96) --
	(399.34,232.91) --
	cycle;

\path[fill=fillColor] (472.18,325.52) --
	(476.23,329.57) --
	(480.28,325.52) --
	(476.23,321.47) --
	cycle;

\path[fill=fillColor] (220.75, 59.83) --
	(224.80, 63.88) --
	(228.85, 59.83) --
	(224.80, 55.78) --
	cycle;

\path[fill=fillColor] (219.87,148.39) --
	(223.92,152.44) --
	(227.97,148.39) --
	(223.92,144.34) --
	cycle;

\path[fill=fillColor] (217.09,236.96) --
	(221.14,241.01) --
	(225.19,236.96) --
	(221.14,232.91) --
	cycle;

\path[fill=fillColor] (208.29,325.52) --
	(212.34,329.57) --
	(216.39,325.52) --
	(212.34,321.47) --
	cycle;

\path[fill=fillColor] (616.44, 59.83) --
	(620.49, 63.88) --
	(624.54, 59.83) --
	(620.49, 55.78) --
	cycle;

\path[fill=fillColor] (607.23,148.39) --
	(611.28,152.44) --
	(615.33,148.39) --
	(611.28,144.34) --
	cycle;

\path[fill=fillColor] (578.11,236.96) --
	(582.16,241.01) --
	(586.21,236.96) --
	(582.16,232.91) --
	cycle;

\path[fill=fillColor] (486.04,325.52) --
	(490.09,329.57) --
	(494.14,325.52) --
	(490.09,321.47) --
	cycle;

\path[fill=fillColor] (351.35, 59.83) --
	(355.40, 63.88) --
	(359.45, 59.83) --
	(355.40, 55.78) --
	cycle;

\path[fill=fillColor] (333.23,148.39) --
	(337.28,152.44) --
	(341.33,148.39) --
	(337.28,144.34) --
	cycle;

\path[fill=fillColor] (275.96,236.96) --
	(280.01,241.01) --
	(284.06,236.96) --
	(280.01,232.91) --
	cycle;

\path[fill=fillColor] ( 94.85,325.52) --
	( 98.90,329.57) --
	(102.95,325.52) --
	( 98.90,321.47) --
	cycle;

\path[fill=fillColor] (631.25, 59.83) --
	(635.30, 63.88) --
	(639.35, 59.83) --
	(635.30, 55.78) --
	cycle;

\path[fill=fillColor] (629.31,148.39) --
	(633.36,152.44) --
	(637.41,148.39) --
	(633.36,144.34) --
	cycle;

\path[fill=fillColor] (623.16,236.96) --
	(627.21,241.01) --
	(631.26,236.96) --
	(627.21,232.91) --
	cycle;

\path[fill=fillColor] (603.73,325.52) --
	(607.78,329.57) --
	(611.83,325.52) --
	(607.78,321.47) --
	cycle;

\path[fill=fillColor] (588.10, 59.83) --
	(592.15, 63.88) --
	(596.20, 59.83) --
	(592.15, 55.78) --
	cycle;

\path[fill=fillColor] (581.41,148.39) --
	(585.46,152.44) --
	(589.51,148.39) --
	(585.46,144.34) --
	cycle;

\path[fill=fillColor] (560.24,236.96) --
	(564.29,241.01) --
	(568.34,236.96) --
	(564.29,232.91) --
	cycle;

\path[fill=fillColor] (493.30,325.52) --
	(497.35,329.57) --
	(501.40,325.52) --
	(497.35,321.47) --
	cycle;

\path[fill=fillColor] (350.65, 59.83) --
	(354.70, 63.88) --
	(358.75, 59.83) --
	(354.70, 55.78) --
	cycle;

\path[fill=fillColor] (333.12,148.39) --
	(337.17,152.44) --
	(341.22,148.39) --
	(337.17,144.34) --
	cycle;

\path[fill=fillColor] (277.68,236.96) --
	(281.73,241.01) --
	(285.78,236.96) --
	(281.73,232.91) --
	cycle;

\path[fill=fillColor] (102.38,325.52) --
	(106.43,329.57) --
	(110.48,325.52) --
	(106.43,321.47) --
	cycle;

\path[fill=fillColor] (163.65, 59.83) --
	(167.70, 63.88) --
	(171.75, 59.83) --
	(167.70, 55.78) --
	cycle;

\path[fill=fillColor] (156.98,148.39) --
	(161.03,152.44) --
	(165.08,148.39) --
	(161.03,144.34) --
	cycle;

\path[fill=fillColor] (135.88,236.96) --
	(139.93,241.01) --
	(143.98,236.96) --
	(139.93,232.91) --
	cycle;

\path[fill=fillColor] ( 69.16,325.52) --
	( 73.21,329.57) --
	( 77.26,325.52) --
	( 73.21,321.47) --
	cycle;

\path[fill=fillColor] (591.99, 59.83) --
	(596.04, 63.88) --
	(600.09, 59.83) --
	(596.04, 55.78) --
	cycle;

\path[fill=fillColor] (582.18,148.39) --
	(586.23,152.44) --
	(590.28,148.39) --
	(586.23,144.34) --
	cycle;

\path[fill=fillColor] (551.18,236.96) --
	(555.23,241.01) --
	(559.28,236.96) --
	(555.23,232.91) --
	cycle;

\path[fill=fillColor] (453.13,325.52) --
	(457.18,329.57) --
	(461.23,325.52) --
	(457.18,321.47) --
	cycle;
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.36,102.24) rectangle (156.32, 60.33);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] ( 61.46, 88.27) circle (  2.70);
\definecolor{fillColor}{RGB}{104,34,139}

\path[fill=fillColor] ( 58.76, 74.30) --
	( 61.46, 77.00) --
	( 64.16, 74.30) --
	( 61.46, 71.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 72.56, 83.31) {parent};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 72.56, 69.34) {offspring};
\end{scope}
\end{tikzpicture}


==> IMGrates-rev.tex <==
% Created by tikzDevice version 0.12.3 on 2021-07-22 21:38:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.5pt,y=.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%Kasten
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(673.50, 49.20) --
	(673.50,348.15) --
	( 49.20,348.15) --
	( 49.20, 49.20);
\end{scope}

\begin{scope} %label
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.39, 45.35) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (255.30, 30.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (673.50, 30.60) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 25.39,340.94) {$\frac12$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 10.02,244.78) {$\frac{s}{2s+1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 10.02,193.95) {$\frac{s}{2s+2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 10.02,93.30) {$\frac{s}{6s+6}$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (680.94,165.06) {$\frac{s}{2s+3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (332.96, 30.14) {$-\frac{2s+1}{2s+2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (402.33, 30.14) {$-\frac{4s+3}{6s+6}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (305, 8) {$\log_n\sigma _n$};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 0,200) { $\log_nr_n$};

\end{scope}

\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (673.50,348.15);
\definecolor{drawColor}{RGB}{0,0,0}


% Dicke Striche
\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.20,248.50) -- (257.30,248.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (361.35,198.67) -- (430.72, 99.03);
	
\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (430.72, 99.03) -- (673.50,168.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.30,248.50) -- (361.35,198.67);

% Dicke Hilfslinien
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (257.30,348.15) -- (465.40, 49.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (257.30,248.50) -- (673.50, 49.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (430.72, 99.03) -- (257.30, 49.20);


% Feine Hilfslinien	
% senkrecht -1
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.30, 49.20) -- (257.30,248.50);

% waagerecht s/(2s+1)
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,198.67) -- (361.35,198.67);

% waagrecht s/(6s+6)
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 99.03) -- (430.72, 99.03);

%senkrecht 4s+3 ..
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (430.72, 49.20) -- (430.72, 99.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (361.35, 49.20) -- (361.35,198.67);


\end{scope}
\definecolor{drawColor}{RGB}{255,0,0}
%\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (257.30, 49.20) -- (673.50,348.15);

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (560, 250) {$\hat\sigma^{(1)}$};

%\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (257.30,348.15) -- (465.40, 49.20);

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (330, 250) {$\hat\sigma^{(2)}$)};

%\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 1pt ,line join=round,line cap=round] (257.30,348.15) -- (49.20,348.15);

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (110, 330) {$\hat\sigma^{(2)}$)};


\begin{scope}
 
\end{scope}


\end{tikzpicture}


==> IMGrates.tex <==
% Created by tikzDevice version 0.12.3 on 2021-07-22 21:38:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.5pt,y=.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%Kasten
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(673.50, 49.20) --
	(673.50,348.15) --
	( 49.20,348.15) --
	( 49.20, 49.20);
\end{scope}

\begin{scope} %label
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 28.39, 45.35) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (255.30, 30.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (673.50, 30.60) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 25.39,340.94) {$\frac12$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 10.02,244.78) {$\frac{s}{2s+1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 25.39,139) {$\frac{1}{6}$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (680.94,165.06) {$\frac{s}{2s+3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (385, 30.14) {$-\frac{2}{3}$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (305, 8) {$\log_n\sigma _n$};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.9] at ( 0,200) { $\log_n \frac{\hat \sigma-\sigma}{\sigma}$};

\end{scope}

\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (673.50,348.15);
\definecolor{drawColor}{RGB}{0,0,0}


% Dicke Striche
\path[draw=drawColor,line width= 0.6pt, dash pattern=on 2pt off 2pt,line join=round,line cap=round] ( 49.20,248.50) -- (257.30,248.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt,line join=round,line cap=round] (361.35,198.67) -- (430.72, 99.03);
	
\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt,line join=round,line cap=round] (430.72, 99.03) -- (673.50,168.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt,line join=round,line cap=round] (257.30,248.50) -- (361.35,198.67);

%% Feine Hilfslinien	
%% senkrecht -2/3
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (403, 49.20) -- (403,140);

%% senkrecht -1
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.30, 49.20) -- (257.30,348.15);

%% waagerecht 1/6
\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,139) -- (403,139);
%
%% waagrecht s/(6s+6)
%\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 99.03) -- (430.72, 99.03);
%
%%senkrecht 4s+3 ..
%\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (430.72, 49.20) -- (430.72, 99.03);
%
%\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (361.35, 49.20) -- (361.35,198.67);


\end{scope}
\definecolor{drawColor}{RGB}{104,34,139}
\path[draw=drawColor,line width= 0.9pt ,line join=round,line cap=round] (403, 139) -- (673.50,348.15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (560, 245) {$\hat\sigma^{(1)}$};

\path[draw=drawColor,line width= 0.9pt ,line join=round,line cap=round] (257.30,348.15) -- (403, 139);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (330, 250) {$\hat\sigma^{(2)}$};

\path[draw=drawColor,line width= 0.9pt ,line join=round,line cap=round] (257.30,348.15) -- (49.20,348.15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 0.9] at (110, 330) {$\hat\sigma^{(2)}$};


\begin{scope}
 
\end{scope}


\end{tikzpicture}

